Complete UV Resonances of the Dimension-8 SMEFT Operators

The effective field theory approach parameterizes the low energy behaviors of all possible ultraviolet (UV) theories in a systematic way. One of the most important tasks is thus to find the connection between the effective operators and their UV origins. The redundancy relations among operators make the connection very subtle, hence we proposed the j-basis prescription to illuminate the correspondence between operators and their UV resonances in the bottom-up way. In this work, we work out the dimension-8 j-basis operators in the standard model effective field theory (SMEFT), and find all the 146 (82) tree-level UV resonances along with their couplings up to mass dimension 5 (4). Furthermore, we point out a few subtleties on operator generation via field redefinition and on the UV Lagrangian for generic spin resonances. We also provide a data base storing our results and a \texttt{Mathematica} notebook for extracting those results for the reader's conveinence.

==> (inline-0) <==
\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}^4$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^4$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{B_L}}]{{B_L}^{\lambda\mu}}{{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{B_L}^{\nu\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_L}_3,{B_L}_4\}$ } & \\ 
 \hline* & {\color{gray} $(2,1,1,0)$} & {\color{gray} $-64 \mathcal{O}^f_{{1}}$}\\ 
* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}^2{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{W_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{W_L}^{I\lambda\mu}}{{W_L}^{I\nu\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{W_L}^{I\lambda\rho}}{{W_L}^{I\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{W_L}_3,{W_L}_4\}$ } & \\ 
 \hline* & {\color{gray} $(2,1,1,0)$} & {\color{gray} $48 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$}\\ 
* & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{W_L}_3\} \quad \{{B_L}_2,{W_L}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(2,1,3,0)$} & {\color{gray} $8 \mathcal{O}^f_{{1}} -14 \mathcal{O}^f_{{2}}$}\\ 
* & $(1,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $-8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${W_L}^4$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${W_L}^4$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{W_L}}]{{W_L}^{I\mu\nu}}{{W_L}^{I\nu\rho}}{{W_L}^{J\lambda\mu}}{{W_L}^{J\lambda\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{W_L}}]{{W_L}^{I\lambda\rho}}{{W_L}^{I\mu\nu}}{{W_L}^{J\lambda\rho}}{{W_L}^{J\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_3,{W_L}_4\}$ } & \\ 
 \hline* & {\color{gray} $(2,1,5,0)$} & {\color{gray} $352 \mathcal{O}^f_{{1}} + 24 \mathcal{O}^f_{{2}}$}\\ 
* & $(0,1,5,0)$ & $32 \mathcal{O}^f_{{1}} + 24 \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(2,1,1,0)$} & {\color{gray} $-32 \mathcal{O}^f_{{1}} -24 \mathcal{O}^f_{{2}}$}\\ 
* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,3,0)$ & $32 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}^2{G_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{G_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{G_L}}]{{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{G_L}^{A\lambda\mu}}{{G_L}^{A\nu\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{{G_L}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{G_L}^{A\lambda\rho}}{{G_L}^{A\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{G_L}_3,{G_L}_4\}$ } & \\ 
 \hline* & {\color{gray} $(2,1,1,0)$} & {\color{gray} $-48 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$}\\ 
* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{G_L}_3\} \quad \{{B_L}_2,{G_L}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(2,8,1,0)$} & {\color{gray} $-8 \mathcal{O}^f_{{1}} + 14 \mathcal{O}^f_{{2}}$}\\ 
* & $(1,8,1,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,8,1,0)$ & $8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${G_L}^2{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}^2{W_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{G_L}^{A\lambda\rho}}{{G_L}^{A\mu\nu}}{{W_L}^{I\lambda\mu}}{{W_L}^{I\nu\rho}},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{{W_L}^{I\lambda\rho}}{{W_L}^{I\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{W_L}_3,{W_L}_4\}$ } & \\ 
 \hline* & {\color{gray} $(2,1,1,0)$} & {\color{gray} $48 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$}\\ 
* & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{W_L}_3\} \quad \{{G_L}_2,{W_L}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(2,8,3,0)$} & {\color{gray} $8 \mathcal{O}^f_{{1}} -14 \mathcal{O}^f_{{2}}$}\\ 
* & $(1,8,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,8,3,0)$ & $-8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{G_L}^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{G_L}^3$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\yng(3)_{{G_L}}]{{B_L}^{\mu\nu}}d^{ABC}{{G_L}^{A\lambda\rho}}{{G_L}^{B\nu\rho}}{{G_L}^{C\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{G_L}_3,{G_L}_4\}$ } & \\ 
 \hline* & {\color{gray} $(2,8,1,0)$} & {\color{gray} $-64 \mathcal{O}^f_{{1}}$}\\ 
* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${G_L}^4$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}^4$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{G_L}}]d^{ABE}d^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_L}^{C\nu\rho}}{{G_L}^{D\lambda\mu}},\\
\mathcal{O}^f_{2}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{G_L}}]d^{ABE}d^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\mu\nu}}{{G_L}^{C\lambda\rho}}{{G_L}^{D\lambda\rho}},\\
\mathcal{O}^f_{3}&=&\frac{1}{24}\mathcal{Y}[\yng(4)_{{G_L}}]f^{ABE}f^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_L}^{C\mu\nu}}{{G_L}^{D\lambda\rho}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_3,{G_L}_4\}$ } & \\ 
 \hline* & {\color{gray} $(2,27,1,0)$} & {\color{gray} $522 \mathcal{O}^f_{{1}} -\frac{387}{2} \mathcal{O}^f_{{2}} -125 \mathcal{O}^f_{{3}}$}\\ 
* & $(0,27,1,0)$ & $-90 \mathcal{O}^f_{{1}} + \frac{117}{2} \mathcal{O}^f_{{2}} -25 \mathcal{O}^f_{{3}}$\\ 
* & $(1,10,1,0)$ & $-12 i \mathcal{O}^f_{{1}} -3 i \mathcal{O}^f_{{2}} + \frac{10 i}{3} \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{10},1,0)$ & $12 i \mathcal{O}^f_{{1}} + 3 i \mathcal{O}^f_{{2}} -\frac{10 i}{3} \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(2,1,1,0)$} & {\color{gray} $-24 \mathcal{O}^f_{{1}} + 42 \mathcal{O}^f_{{2}} -20 \mathcal{O}^f_{{3}}$}\\ 
* & $(0,1,1,0)$ & $24 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(2,8,1,0)$} & {\color{gray} $-48 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$}\\ 
* & $(1,8,1,0)$ & $-8 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,1,0)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}DL{L^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}DL{L^\dagger}{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i(({D_\nu}{{L_p}_i}){\sigma_\mu}{{{L^\dagger}_r}^j}){{\tau^I}^i_j}{{B_L}^{\lambda\nu}}{{W_L}^{I\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{L_3,{L^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,L_3\} \quad \{{W_L}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{W_L}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}DQ{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}DQ{Q^\dagger}{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i(({D_\nu}{Q_p}^{ai}){\sigma_\mu}{{Q^\dagger}_r}^{aj}){{\tau^I}^i_j}{{B_L}^{\lambda\nu}}{{W_L}^{I\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{Q_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{W_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $DL{L^\dagger}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $DL{L^\dagger}{W_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{IJK}i{{\tau^K}^i_j}{{W_L}^{I\lambda\nu}}{{W_L}^{J\lambda\mu}}(({D_\nu}{{L_p}_i}){\sigma_\mu}{{{L^\dagger}_r}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{L_3,{L^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,4,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $DQ{Q^\dagger}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $DQ{Q^\dagger}{W_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{IJK}i{{\tau^K}^i_j}{{W_L}^{I\lambda\nu}}{{W_L}^{J\lambda\mu}}(({D_\nu}{Q_p}^{ai}){\sigma_\mu}{{Q^\dagger}_r}^{aj}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{Q_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,4,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i(({D_\nu}{{{d_{\mathbb{C}}}_p}^a}){\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{{B_L}^{\lambda\nu}}{{G_L}^{A\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{G_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D{G_L}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D{G_L}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i(({D_\nu}{{{u_{\mathbb{C}}}_p}^a}){\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{{B_L}^{\lambda\nu}}{{G_L}^{A\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D{G_L}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D{G_L}Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i(({D_\nu}{Q_p}^{ai}){\sigma_\mu}{{Q^\dagger}_r}^{bi}){{\lambda^A}_b^a}{{B_L}^{\lambda\nu}}{{G_L}^{A\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{Q_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{G_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{G_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{G_L}Q{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{G_L}Q{Q^\dagger}{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i(({D_\nu}{Q_p}^{ai}){\sigma_\mu}{{Q^\dagger}_r}^{bj}){{\lambda^A}_b^a}{{\tau^I}^i_j}{{G_L}^{A\lambda\nu}}{{W_L}^{I\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{Q_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{W_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]f^{ABC}{{G_L}^{A\lambda\nu}}{{G_L}^{B\lambda\mu}}i{{\lambda^C}_a^b}(({D_\nu}{{{d_{\mathbb{C}}}_p}^a}){\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{G_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{G_L}^2{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{G_L}^2{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]f^{ABC}{{G_L}^{A\lambda\nu}}{{G_L}^{B\lambda\mu}}i{{\lambda^C}_a^b}(({D_\nu}{{{u_{\mathbb{C}}}_p}^a}){\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},1,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{G_L}^2Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{G_L}^2Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]f^{ABC}{{G_L}^{A\lambda\nu}}{{G_L}^{B\lambda\mu}}i{{\lambda^C}_b^a}(({D_\nu}{Q_p}^{ai}){\sigma_\mu}{{Q^\dagger}_r}^{bi}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{Q_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{e_{\mathbb{C}}}{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{e_{\mathbb{C}}}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)](\epsilon_{abc}(({D_\mu}{e_{\mathbb{C}}}_r)({D^\mu}{{{u_{\mathbb{C}}}_t}^c}))({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^b})),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)](\epsilon_{abc}(({D_\mu}{{{u_{\mathbb{C}}}_s}^b})({D^\mu}{{{u_{\mathbb{C}}}_t}^c}))({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)](\epsilon_{abc}(({D_\mu}{e_{\mathbb{C}}}_r)({D^\mu}{{{u_{\mathbb{C}}}_t}^c}))({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^b})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & \\ 
 \hline* & $(2,\overline{3},1,\frac{4}{3})$ & $-4 \mathcal{O}^f_{{2}} + 12 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,3,1,-\frac{1}{3})$ & $-10 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}LQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}LQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{ij}(({D_\mu}{Q_s}^{aj})({D^\mu}{{{u_{\mathbb{C}}}_t}^a}))({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{{2}}&=& \epsilon^{ij}(({D_\mu}{{L_r}_i})({D^\mu}{{{u_{\mathbb{C}}}_t}^a}))({e_{\mathbb{C}}}_p{Q_s}^{aj}),\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{ij}(({D^\mu}{Q_s}^{aj})({D^\nu}{{{u_{\mathbb{C}}}_t}^a}))({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & \\ 
 \hline* & $(2,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -12 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,3,2,\frac{7}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
& $(0,3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},1,\frac{1}{3})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}Q^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}Q^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)](\epsilon^{ij}(({D_\mu}{Q_s}^{aj})({D^\mu}{{{u_{\mathbb{C}}}_t}^b}))({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)](\epsilon^{ij}(({D_\mu}{Q_r}^{bi})({D^\mu}{{{u_{\mathbb{C}}}_t}^b}))({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}i(({D^\mu}{Q_s}^{aj})({D^\nu}{{{u_{\mathbb{C}}}_t}^b}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)](\epsilon^{ij}(({D_\mu}{Q_s}^{aj})({D^\mu}{{{u_{\mathbb{C}}}_t}^b}))({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)](\epsilon^{ij}(({D_\mu}{Q_r}^{bi})({D^\mu}{{{u_{\mathbb{C}}}_t}^b}))({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}i(({D^\mu}{Q_s}^{aj})({D^\nu}{{{u_{\mathbb{C}}}_t}^b}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & \\ 
 \hline* & $(2,8,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -38 \mathcal{O}^f_{{2}} -24 \mathcal{O}^f_{{3}} + 18 \mathcal{O}^f_{{4}} -34 \mathcal{O}^f_{{5}} -12 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(2,1,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,6,1,-\frac{1}{3})$ & $12 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(2,3,1,-\frac{1}{3})$ & $-12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2LQ^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2LQ^3$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(({D_\mu}{Q_s}^{bk})({D^\mu}{Q_t}^{cl}))({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(({D_\mu}{Q_s}^{bk})({D^\mu}{Q_t}^{cl}))({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{ij}\epsilon^{kl}(({D_\mu}{Q_s}^{bk})({D^\mu}{Q_t}^{cl}))({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}(({D_\mu}{Q_s}^{bk})({D^\mu}{Q_t}^{cl}))({{L_p}_i}{Q_r}^{aj}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{L_1,Q_2\} \quad \{Q_3,Q_4\}$ } & \\ 
 \hline* & $(2,3,3,-\frac{1}{3})$ & $-20 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-8 + 8 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $12 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (-6 -6 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{2}} (-4 + 4 (s  t))$\\ 
* & $(2,3,1,-\frac{1}{3})$ & $20 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (18 + 18 (s  t)) + \mathcal{O}^f_{{3}} (-8 -8 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-2 + 2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (2 + 2 (s  t))$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D^2{e_{\mathbb{C}}}{H^\dagger}L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2{e_{\mathbb{C}}}{H^\dagger}L$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}({D_\lambda}{{L_r}_i}))({D^\nu}{{H^\dagger}^i}){{B_L}^{\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& ({e_{\mathbb{C}}}_p({D_\mu}{{L_r}_i}))({D_\nu}{{H^\dagger}^i}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},1,1,1)$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D^2{d_{\mathbb{C}}}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2{d_{\mathbb{C}}}{H^\dagger}Q$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}({D_\lambda}{Q_r}^{ai}))({D^\nu}{{H^\dagger}^i}){{B_L}^{\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}({D_\mu}{Q_r}^{ai}))({D_\nu}{{H^\dagger}^i}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D^2HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({Q_p}^{ai}\sigma_{\mu\nu}({D_\lambda}{{{u_{\mathbb{C}}}_r}^a}))({D^\nu}{H_j}){{B_L}^{\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& \epsilon^{ij}({Q_p}^{ai}({D_\mu}{{{u_{\mathbb{C}}}_r}^a}))({D_\nu}{H_j}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}{H^\dagger}L{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}{H^\dagger}L{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}({D_\lambda}{{L_r}_i}))({D^\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{{W_L}^{I\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& ({e_{\mathbb{C}}}_p({D_\mu}{{L_r}_i}))({D_\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{H^\dagger}Q{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{H^\dagger}Q{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}({D_\lambda}{Q_r}^{ai}))({D^\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{{W_L}^{I\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}({D_\mu}{Q_r}^{ai}))({D_\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2HQ{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2HQ{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{jk}({Q_p}^{ai}\sigma_{\mu\nu}({D_\lambda}{{{u_{\mathbb{C}}}_r}^a}))({D^\nu}{H_j}){{\tau^I}^i_k}{{W_L}^{I\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& \epsilon^{jk}({Q_p}^{ai}({D_\mu}{{{u_{\mathbb{C}}}_r}^a}))({D_\nu}{H_j}){{\tau^I}^i_k}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{G_L}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{G_L}{H^\dagger}Q$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}({D_\lambda}{Q_r}^{bi}))({D^\nu}{{H^\dagger}^i}){{\lambda^A}_a^b}{{G_L}^{A\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}({D_\mu}{Q_r}^{bi}))({D_\nu}{{H^\dagger}^i}){{\lambda^A}_a^b}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{G_L}HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{G_L}HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({Q_p}^{ai}\sigma_{\mu\nu}({D_\lambda}{{{u_{\mathbb{C}}}_r}^b}))({D^\nu}{H_j}){{\lambda^A}_b^a}{{G_L}^{A\lambda\mu}},\\
\mathcal{O}^f_{{2}}&=& \epsilon^{ij}({Q_p}^{ai}({D_\mu}{{{u_{\mathbb{C}}}_r}^b}))({D_\nu}{H_j}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 10 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}^2D^2H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2D^2H{H^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{B_L}}]{{B_L}^{\lambda\nu}}{{B_L}^{\nu\lambda}}({D_\mu}{H_i})({D^\mu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,\frac{1}{2})$ & $10 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D^2H{H^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2H{H^\dagger}{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{H_i})({D^\mu}{{H^\dagger}^j}){{\tau^I}^i_j}{{B_L}^{\nu\lambda}}{{W_L}^{I\lambda\nu}},\\
\mathcal{O}^f_{{2}}&=& ({D_\mu}{H_i})({D_\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{{B_L}^{\lambda\nu}}{{W_L}^{I\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{1} -16 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,H_3\} \quad \{{W_L}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -24 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1} -8 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,-\frac{1}{2})$ & $-16 \mathcal{O}^f_{1} -24 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2H{H^\dagger}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2H{H^\dagger}{W_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{{W_L}^{I\lambda\nu}}{{W_L}^{I\nu\lambda}}({D_\mu}{H_i})({D^\mu}{{H^\dagger}^i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{IJK}{{\tau^K}^i_j}{{W_L}^{I\lambda\nu}}{{W_L}^{J\lambda\mu}}({D_\mu}{H_i})({D_\nu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $-16 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,4,\frac{1}{2})$ & $-20 i \mathcal{O}^f_{{1}} -24 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
* & $(2,1,2,\frac{1}{2})$ & $10 i \mathcal{O}^f_{{1}} -24 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{G_L}^2H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{G_L}^2H{H^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]{{G_L}^{A\lambda\nu}}{{G_L}^{A\nu\lambda}}({D_\mu}{H_i})({D^\mu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,2,\frac{1}{2})$ & $10 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}^2{B_R}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{B_R}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{B_R}^\lambda_\mu}{{B_R}^\nu_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_R}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_3\} \quad \{{B_L}_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}^2{W_R}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{W_R}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{W_R}^{I\lambda}_\mu}{{W_R}^{I\nu}_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{W_R}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{W_R}_3\} \quad \{{B_L}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\mu\nu}}{{B_R}^\nu_\rho}{{W_L}^{I\lambda\rho}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{B_R}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_3\} \quad \{{W_L}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{W_R}_4\} \quad \{{W_L}_2,{B_R}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}^2{G_R}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{G_R}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\lambda\rho}}{{B_L}^{\mu\nu}}{{G_R}^{A\lambda}_\mu}{{G_R}^{A\nu}_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{G_R}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{G_R}_3\} \quad \{{B_L}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}{G_L}{G_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}{G_L}{G_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{B_L}^{\mu\nu}}{{B_R}^\nu_\rho}{{G_L}^{A\lambda\rho}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{B_R}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_3\} \quad \{{G_L}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{G_R}_4\} \quad \{{G_L}_2,{B_R}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $16 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${W_L}^2{W_R}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${W_L}^2{W_R}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{W_L}}]\mathcal{Y}[\yng(2)_{{W_R}}]{{W_L}^{I\mu\nu}}{{W_L}^{J\lambda\rho}}{{W_R}^{I\nu}_\rho}{{W_R}^{J\lambda}_\mu},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{W_L}}]\mathcal{Y}[\yng(2)_{{W_R}}]{{W_L}^{I\lambda\rho}}{{W_L}^{I\mu\nu}}{{W_R}^{K\lambda}_\mu}{{W_R}^{K\nu}_\rho}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_R}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(0,1,5,0)$ & $-96 \mathcal{O}^f_{{1}} + 32 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{W_R}_3\} \quad \{{W_L}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,5,0)$ & $-16 \mathcal{O}^f_{{1}} -48 \mathcal{O}^f_{{2}}$\\ 
* & $(2,1,1,0)$ & $-16 \mathcal{O}^f_{{1}}$\\ 
* & $(2,1,3,0)$ & $-16 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${G_R}^2{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_R}^2{W_L}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{G_R}^{A\lambda}_\mu}{{G_R}^{A\nu}_\rho}{{W_L}^{I\lambda\rho}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{G_R}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{G_R}_3\} \quad \{{W_L}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${G_L}{G_R}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}{G_R}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& {{G_L}^{A\mu\nu}}{{G_R}^{A\nu}_\rho}{{W_L}^{I\lambda\rho}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{G_R}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(0,8,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_3\} \quad \{{W_L}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{W_R}_4\} \quad \{{W_L}_2,{G_R}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,3,0)$ & $-16 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{G_L}{G_R}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{G_L}{G_R}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_R}}]{{B_L}^{\mu\nu}}d^{ABC}{{G_L}^{A\lambda\rho}}{{G_R}^{B\nu}_\rho}{{G_R}^{C\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{G_R}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{G_R}_3\} \quad \{{G_L}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${G_L}^2{G_R}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${G_L}^2{G_R}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{G_R}}]d^{ABE}d^{CDE}{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_R}^{C\nu}_\rho}{{G_R}^{D\lambda}_\mu},\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{G_R}}]{{G_L}^{A\lambda\rho}}{{G_L}^{A\mu\nu}}{{G_R}^{C\lambda}_\mu}{{G_R}^{C\nu}_\rho},\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{{G_R}}]{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\rho}}{{G_R}^{A\nu}_\rho}{{G_R}^{B\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_R}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(0,27,1,0)$ & $96 \mathcal{O}^f_{{1}} + 20 \mathcal{O}^f_{{2}} -160 \mathcal{O}^f_{{3}}$\\ 
* & $(0,1,1,0)$ & $16 \mathcal{O}^f_{{2}}$\\ 
* & $(0,8,1,0)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_3\} \quad \{{G_L}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,27,1,0)$ & $-\frac{48}{5} \mathcal{O}^f_{{1}} -\frac{64}{5} \mathcal{O}^f_{{2}} -\frac{28}{5} \mathcal{O}^f_{{3}}$\\ 
* & $(2,10,1,0)$ & $12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(2,\overline{10},1,0)$ & $12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(2,1,1,0)$ & $16 \mathcal{O}^f_{{3}}$\\ 
\cline{3-3}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(2,8,1,0)$} & $-8 \mathcal{O}^f_{{1}} + \frac{8}{3} \mathcal{O}^f_{{2}} + \frac{16}{3} \mathcal{O}^f_{{3}}$\\ 
 && $16 \mathcal{O}^f_{{1}} + \frac{32}{3} \mathcal{O}^f_{{2}} -\frac{32}{3} \mathcal{O}^f_{{3}}$\\ \cline{3-3} 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p{\sigma_\mu}({D_\nu}{{e_{\mathbb{C}}}^\dagger}_r)){{B_L}^{\lambda\nu}}{{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}DL{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}DL{L^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}{\sigma_\mu}({D_\nu}{{{L^\dagger}_r}^i})){{B_L}^{\lambda\nu}}{{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,L_2\} \quad \{{L^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{L^\dagger}_3\} \quad \{L_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_4\} \quad \{L_2,{L^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}DL{L^\dagger}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}DL{L^\dagger}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}{\sigma_\mu}({D_\nu}{{{L^\dagger}_r}^j})){{\tau^I}^i_j}{{B_L}^{\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,L_2\} \quad \{{L^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{L^\dagger}_3\} \quad \{L_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{W_R}_4\} \quad \{L_2,{L^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a})){{B_L}^{\lambda\nu}}{{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}D{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}D{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a})){{B_L}^{\lambda\nu}}{{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b})){{\lambda^A}_a^b}{{B_L}^{\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{G_R}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D{G_R}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D{G_R}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b})){{\lambda^A}_a^b}{{B_L}^{\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{G_R}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}DQ{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}DQ{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{ai})){{B_L}^{\lambda\nu}}{{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{Q^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{Q^\dagger}_3\} \quad \{Q_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_4\} \quad \{Q_2,{Q^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}DQ{Q^\dagger}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}DQ{Q^\dagger}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{aj})){{\tau^I}^i_j}{{B_L}^{\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{Q^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{Q^\dagger}_3\} \quad \{Q_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{W_R}_4\} \quad \{Q_2,{Q^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D{G_R}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D{G_R}Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{bi})){{\lambda^A}_b^a}{{B_L}^{\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{Q^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{Q^\dagger}_3\} \quad \{Q_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{G_R}_4\} \quad \{Q_2,{Q^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p{\sigma_\mu}({D_\nu}{{e_{\mathbb{C}}}^\dagger}_r)){{W_L}^{I\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,1)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{W_R}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $DL{L^\dagger}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $DL{L^\dagger}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{IJK}({{L_p}_i}{\sigma_\mu}({D_\nu}{{{L^\dagger}_r}^j})){{\tau^K}^i_j}{{W_L}^{I\lambda\nu}}{{W_R}^{J\lambda}_\mu},\\
\mathcal{O}^f_{{2}}&=& i({{L_p}_i}{\sigma_\mu}({D_\nu}{{{L^\dagger}_r}^i})){{W_L}^{I\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,L_2\} \quad \{{L^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{1} -8 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $4 i \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{L^\dagger}_3\} \quad \{L_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,4,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{1} -8 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $-4 i \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{W_R}_4\} \quad \{L_2,{L^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a})){{W_L}^{I\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{W_R}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a})){{W_L}^{I\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{W_R}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $DQ{Q^\dagger}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $DQ{Q^\dagger}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{IJK}({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{aj})){{\tau^K}^i_j}{{W_L}^{I\lambda\nu}}{{W_R}^{J\lambda}_\mu},\\
\mathcal{O}^f_{{2}}&=& i({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{ai})){{W_L}^{I\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{Q^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 i \mathcal{O}^f_{1} -8 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 i \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{Q^\dagger}_3\} \quad \{Q_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,4,\frac{1}{6})$ & $4 i \mathcal{O}^f_{1} -8 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 i \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{W_R}_4\} \quad \{Q_2,{Q^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{G_R}Q{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{G_R}Q{Q^\dagger}{W_L}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{bj})){{\lambda^A}_b^a}{{\tau^I}^i_j}{{G_R}^{A\lambda}_\mu}{{W_L}^{I\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{Q^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{Q^\dagger}_3\} \quad \{Q_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{G_R}_4\} \quad \{Q_2,{Q^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,3,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}{G_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}{G_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p{\sigma_\mu}({D_\nu}{{e_{\mathbb{C}}}^\dagger}_r)){{G_L}^{A\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},8,1,-1)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,1)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{G_L}{G_R}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{G_L}{G_R}L{L^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}{\sigma_\mu}({D_\nu}{{{L^\dagger}_r}^i})){{G_L}^{A\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,L_2\} \quad \{{L^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{L^\dagger}_3\} \quad \{L_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_4\} \quad \{L_2,{L^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}{G_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}{G_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& id^{ABC}({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b})){{\lambda^C}_a^b}{{G_L}^{A\lambda\nu}}{{G_R}^{B\lambda}_\mu},\\
\mathcal{O}^f_{{2}}&=& if^{ABC}({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b})){{\lambda^C}_a^b}{{G_L}^{A\lambda\nu}}{{G_R}^{B\lambda}_\mu},\\
\mathcal{O}^f_{{3}}&=& i({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a})){{G_L}^{A\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},15,1,-\frac{1}{3})$ & $\frac{6}{5} \mathcal{O}^f_{1} -2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},6,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} + 2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} + 6 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},1,\frac{1}{3})$ & $\frac{6}{5} \mathcal{O}^f_{1} + 2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $6 \mathcal{O}^f_{1} -6 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{3-3}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(2,8,1,0)$} & $4 \mathcal{O}^f_{2}$\\ 
 && $4 \mathcal{O}^f_{1}$\\ \cline{3-3} 
* & $(2,1,1,0)$ & $4 \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{G_L}{G_R}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{G_L}{G_R}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& id^{ABC}({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b})){{\lambda^C}_a^b}{{G_L}^{A\lambda\nu}}{{G_R}^{B\lambda}_\mu},\\
\mathcal{O}^f_{{2}}&=& if^{ABC}({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b})){{\lambda^C}_a^b}{{G_L}^{A\lambda\nu}}{{G_R}^{B\lambda}_\mu},\\
\mathcal{O}^f_{{3}}&=& i({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D_\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a})){{G_L}^{A\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $\frac{6}{5} \mathcal{O}^f_{1} -2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $6 \mathcal{O}^f_{1} + 6 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $\frac{6}{5} \mathcal{O}^f_{1} + 2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} -2 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $6 \mathcal{O}^f_{1} -6 i \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{3-3}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(2,8,1,0)$} & $4 \mathcal{O}^f_{2}$\\ 
 && $4 \mathcal{O}^f_{1}$\\ \cline{3-3} 
* & $(2,1,1,0)$ & $4 \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D{G_L}{G_R}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D{G_L}{G_R}Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& id^{ABC}({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{bi})){{\lambda^C}_b^a}{{G_L}^{A\lambda\nu}}{{G_R}^{B\lambda}_\mu},\\
\mathcal{O}^f_{{2}}&=& if^{ABC}({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{bi})){{\lambda^C}_b^a}{{G_L}^{A\lambda\nu}}{{G_R}^{B\lambda}_\mu},\\
\mathcal{O}^f_{{3}}&=& i({Q_p}^{ai}{\sigma_\mu}({D_\nu}{{Q^\dagger}_r}^{ai})){{G_L}^{A\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{Q^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $-\frac{6}{5} \mathcal{O}^f_{1} -2 i \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{1} + 2 i \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} + 6 i \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{Q^\dagger}_3\} \quad \{Q_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $-\frac{6}{5} \mathcal{O}^f_{1} + 2 i \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{1} -2 i \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} -6 i \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_4\} \quad \{Q_2,{Q^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{3-3}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(2,8,1,0)$} & $-4 \mathcal{O}^f_{2}$\\ 
 && $-4 \mathcal{O}^f_{1}$\\ \cline{3-3} 
* & $(2,1,1,0)$ & $-4 \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_R}D^2{e_{\mathbb{C}}}{H^\dagger}L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_R}D^2{e_{\mathbb{C}}}{H^\dagger}L$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\lambda}{D^\nu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}){{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{B_R}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}{H^\dagger}L{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}{H^\dagger}L{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\lambda}{D^\nu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}){{\tau^I}^i_j}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{W_R}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_R}D^2{d_{\mathbb{C}}}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_R}D^2{d_{\mathbb{C}}}{H^\dagger}Q$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\lambda}{D^\nu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}){{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{Q_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{B_R}_4\} \quad \{Q_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{H^\dagger}Q{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{H^\dagger}Q{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\lambda}{D^\nu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}){{\tau^I}^i_j}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{Q_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{W_R}_4\} \quad \{Q_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{G_R}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{G_R}{H^\dagger}Q$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\lambda}{D^\nu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}){{\lambda^A}_a^b}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{Q_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{G_R}_4\} \quad \{Q_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_R}D^2HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_R}D^2HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({D_\lambda}{D^\nu}{H_j})({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}){{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{B_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{B_R}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2HQ{u_{\mathbb{C}}}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2HQ{u_{\mathbb{C}}}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{jk}({D_\lambda}{D^\nu}{H_j})({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}){{\tau^I}^i_k}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{W_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{W_R}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{G_R}HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{G_R}HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({D_\lambda}{D^\nu}{H_j})({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_b^a}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{G_R}_4\}$ } & \\ 
 \hline* & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{G_R}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]((({D_\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\mu}{{e_{\mathbb{C}}}^\dagger}_t))({e_{\mathbb{C}}}_p{e_{\mathbb{C}}}_r)),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](i(({D^\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\nu}{{e_{\mathbb{C}}}^\dagger}_t))({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{e_{\mathbb{C}}}_r)).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,1,2)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $5 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}L{L^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\mu}{{{L^\dagger}_t}^i}))({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\nu}{{{L^\dagger}_t}^i}))({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_3,{L^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,2,\frac{3}{2})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}L{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}L{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{Q^\dagger}_t}^{ai}))({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{Q^\dagger}_t}^{ai}))({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{L_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,3,1,\frac{2}{3})$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},2,\frac{5}{6})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}L{L^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{{L^\dagger}_t}^i}))({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{{L^\dagger}_t}^i}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{L^\dagger}_4\}$ } & \\ 
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},2,\frac{5}{6})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{{L^\dagger}_s}^i})({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}))({{L_p}_i}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{{L^\dagger}_s}^i})({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}))({{L_p}_i}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{L_1,{L^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,3,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\mu}{{Q^\dagger}_t}^{ai}))({e_{\mathbb{C}}}_p{Q_r}^{ai}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\nu}{{Q^\dagger}_t}^{ai}))({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},2,\frac{5}{6})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2L^2{L^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2L^2{L^\dagger}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]((({D_\mu}{{{L^\dagger}_s}^i})({D^\mu}{{{L^\dagger}_t}^j}))({{L_p}_i}{{L_r}_j})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](i(({D^\mu}{{{L^\dagger}_s}^i})({D^\nu}{{{L^\dagger}_t}^j}))({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j})),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]((({D_\mu}{{{L^\dagger}_s}^i})({D^\mu}{{{L^\dagger}_t}^j}))({{L_p}_i}{{L_r}_j})),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](i(({D^\mu}{{{L^\dagger}_s}^i})({D^\nu}{{{L^\dagger}_t}^j}))({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{L_1,L_2\} \quad \{{L^\dagger}_3,{L^\dagger}_4\}$ } & \\ 
 \hline* & $(1,1,3,-1)$ & $-4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,-1)$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{L_1,{L^\dagger}_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-5 \mathcal{O}^f_{{1}} + 9 \mathcal{O}^f_{{2}} + 15 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{e_{\mathbb{C}}}^\dagger}_t))({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{e_{\mathbb{C}}}^\dagger}_t))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{e_{\mathbb{C}}}_r).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $-2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},1,-\frac{2}{3})$ & $-5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}))({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{e_{\mathbb{C}}}^\dagger}_s)({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}))({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,3,1,\frac{5}{3})$ & $-5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]((({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}))({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]((({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}))({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,6,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $-10 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}} + 20 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}}$\\ 
& $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(2,1,1,0)$ & $5 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}),\\
\mathcal{O}^f_{{3}}&=& (({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_b})({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}))({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b}),\\
\mathcal{O}^f_{{4}}&=& i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_b})({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,6,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -15 \mathcal{O}^f_{3} -9 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
* & $(2,1,1,0)$ & $5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,1)$ & $-15 \mathcal{O}^f_{1} + 9 \mathcal{O}^f_{2} + 5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,1)$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
* & $(2,1,1,1)$ & $-5 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]((({D_\mu}{{{{u_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({{{u_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](i(({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]((({D_\mu}{{{{u_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({{{u_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](i(({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,6,1,-\frac{4}{3})$ & $4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,-\frac{4}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,-\frac{4}{3})$ & $-4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{4}{3})$ & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $-10 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}} + 20 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}}$\\ 
& $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(2,1,1,0)$ & $5 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}{Q^\dagger}^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}{Q^\dagger}^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{abc}\epsilon_{ij}(({D_\mu}{{Q^\dagger}_s}^{bi})({D^\mu}{{Q^\dagger}_t}^{cj}))({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{abc}\epsilon_{ij}i(({D^\mu}{{Q^\dagger}_s}^{bi})({D^\nu}{{Q^\dagger}_t}^{cj}))({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},2,\frac{5}{6})$ & $-5 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{ij}\epsilon_{abc}(({D_\mu}{{{L^\dagger}_s}^i})({D^\mu}{{Q^\dagger}_t}^{cj}))({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b}),\\
\mathcal{O}^f_{{2}}&=& i\epsilon_{ij}\epsilon_{abc}(({D^\mu}{{{L^\dagger}_s}^i})({D^\nu}{{Q^\dagger}_t}^{cj}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},2,\frac{5}{6})$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,3,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2L{L^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2L{L^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{{L^\dagger}_s}^i})({D^\mu}{{Q^\dagger}_t}^{aj}))({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{{L^\dagger}_s}^i})({D^\nu}{{Q^\dagger}_t}^{aj}))({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj}),\\
\mathcal{O}^f_{{3}}&=& (({D_\mu}{{{L^\dagger}_s}^j})({D^\mu}{{Q^\dagger}_t}^{ai}))({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{{4}}&=& i(({D^\mu}{{{L^\dagger}_s}^j})({D^\nu}{{Q^\dagger}_t}^{ai}))({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{L_1,Q_2\} \quad \{{L^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{L_1,{L^\dagger}_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -10 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(1,1,3,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{L_1,{Q^\dagger}_4\} \quad \{Q_2,{L^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{3},3,-\frac{2}{3})$ & $-10 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
* & $(2,\overline{3},1,-\frac{2}{3})$ & $5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\mu}{{Q^\dagger}_t}^{bi}))({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_a})({D^\nu}{{Q^\dagger}_t}^{bi}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{{3}}&=& (({D_\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_c})({D^\mu}{{Q^\dagger}_t}^{ci}))({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{{4}}&=& i(({D^\mu}{{{{d_{\mathbb{C}}}^\dagger}_s}_c})({D^\nu}{{Q^\dagger}_t}^{ci}))({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + 15 \mathcal{O}^f_{3} + 9 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,6,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + 5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
* & $(2,3,2,\frac{1}{6})$ & $-5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& (({D_\mu}{{Q^\dagger}_s}^{ci})({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}))({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{{2}}&=& i(({D^\mu}{{Q^\dagger}_s}^{ci})({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}))({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{{3}}&=& (({D_\mu}{{Q^\dagger}_s}^{ai})({D^\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^b}),\\
\mathcal{O}^f_{{4}}&=& i(({D^\mu}{{Q^\dagger}_s}^{ai})({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}))({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{Q^\dagger}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,1,0)$ & $-15 \mathcal{O}^f_{1} -9 \mathcal{O}^f_{2} + 5 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,\overline{6},2,\frac{5}{6})$ & $5 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + 5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,\overline{6},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
* & $(2,\overline{3},2,\frac{5}{6})$ & $-5 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 5 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2Q^2{Q^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2Q^2{Q^\dagger}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]((({D_\mu}{{Q^\dagger}_s}^{ai})({D^\mu}{{Q^\dagger}_t}^{bj}))({Q_p}^{ai}{Q_r}^{bj})),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](i(({D^\mu}{{Q^\dagger}_s}^{ai})({D^\nu}{{Q^\dagger}_t}^{bj}))({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]((({D_\mu}{{Q^\dagger}_s}^{aj})({D^\mu}{{Q^\dagger}_t}^{bi}))({Q_p}^{ai}{Q_r}^{bj})),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)](i(({D^\mu}{{Q^\dagger}_s}^{aj})({D^\nu}{{Q^\dagger}_t}^{bi}))({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})),\\
\mathcal{O}^f_{5}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]((({D_\mu}{{Q^\dagger}_s}^{ai})({D^\mu}{{Q^\dagger}_t}^{bj}))({Q_p}^{ai}{Q_r}^{bj})),\\
\mathcal{O}^f_{6}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](i(({D^\mu}{{Q^\dagger}_s}^{ai})({D^\nu}{{Q^\dagger}_t}^{bj}))({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})),\\
\mathcal{O}^f_{7}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]((({D_\mu}{{Q^\dagger}_s}^{aj})({D^\mu}{{Q^\dagger}_t}^{bi}))({Q_p}^{ai}{Q_r}^{bj})),\\
\mathcal{O}^f_{8}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)](i(({D^\mu}{{Q^\dagger}_s}^{aj})({D^\nu}{{Q^\dagger}_t}^{bi}))({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{Q_1,Q_2\} \quad \{{Q^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{7}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{7}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{Q^\dagger}_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,8,3,0)$ & $35 \mathcal{O}^f_{{1}} -15 \mathcal{O}^f_{{2}} -25 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -25 \mathcal{O}^f_{{5}} + 2\mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} -15 \mathcal{O}^f_{{8}}$\\ 
& $(1,8,3,0)$ & $-7 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}}$\\ 
* & $(2,8,1,0)$ & $-5 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + 15 \mathcal{O}^f_{{3}} -9 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} -15 \mathcal{O}^f_{{7}} + 9 \mathcal{O}^f_{{8}}$\\ 
& $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
* & $(2,1,3,0)$ & $5 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} -10 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -10 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(2,1,1,0)$ & $-5 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}}$\\ 
& $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}{B_R}D^2H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}{B_R}D^2H{H^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^i}){H_i}{{B_L}^{\lambda\nu}}{{B_R}^\lambda_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,H_2\} \quad \{{H^\dagger}_3,{B_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{H_2,{B_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{B_R}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type ${B_L}D^2H{H^\dagger}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2H{H^\dagger}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^j}){{\tau^I}^i_j}{H_i}{{B_L}^{\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{B_L}_1,H_2\} \quad \{{H^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{H_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{B_L}_1,{W_R}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2H{H^\dagger}{W_L}{W_R}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2H{H^\dagger}{W_L}{W_R}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{IJK}({D_\mu}{D_\nu}{{H^\dagger}^j}){{\tau^K}^i_j}{H_i}{{W_L}^{I\lambda\nu}}{{W_R}^{J\lambda}_\mu},\\
\mathcal{O}^f_{{2}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^i}){H_i}{{W_L}^{I\lambda\nu}}{{W_R}^{I\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{W_L}_1,H_2\} \quad \{{H^\dagger}_3,{W_R}_4\}$ } & \\ 
 \hline* & $(1,1,4,-\frac{1}{2})$ & $8 i \mathcal{O}^f_{1} + 16 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $-8 i \mathcal{O}^f_{1} + 8 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{H^\dagger}_3\} \quad \{H_2,{W_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $-8 i \mathcal{O}^f_{1} + 16 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $8 i \mathcal{O}^f_{1} + 8 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{W_L}_1,{W_R}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $8 \mathcal{O}^f_{1}$\\ 
* & $(2,1,1,0)$ & $8 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^2{G_L}{G_R}H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^2{G_L}{G_R}H{H^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({D_\mu}{D_\nu}{{H^\dagger}^i}){H_i}{{G_L}^{A\lambda\nu}}{{G_R}^{A\lambda}_\mu}.\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{G_L}_1,H_2\} \quad \{{H^\dagger}_3,{G_R}_4\}$ } & \\ 
 \hline* & $(1,8,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{H_2,{G_R}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{G_L}_1,{G_R}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $8 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^3{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^3{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p{\sigma_\mu}({D^\nu}{{e_{\mathbb{C}}}^\dagger}_r))({D_\nu}{D^\mu}{{H^\dagger}^i}){H_i},\\
\mathcal{O}^f_{{2}}&=& i({e_{\mathbb{C}}}_p{\sigma_\mu}({D^\nu}{{e_{\mathbb{C}}}^\dagger}_r))({D_\nu}{H_i})({D^\mu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{H^\dagger}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $-4 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{H_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^3H{H^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^3H{H^\dagger}L{L^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}{\sigma_\mu}({D^\nu}{{{L^\dagger}_r}^j}))({D_\nu}{D^\mu}{{H^\dagger}^i}){H_j},\\
\mathcal{O}^f_{{2}}&=& i({{L_p}_i}{\sigma_\mu}({D^\nu}{{{L^\dagger}_r}^j}))({D_\nu}{H_j})({D^\mu}{{H^\dagger}^i}),\\
\mathcal{O}^f_{{3}}&=& i({{L_p}_i}{\sigma_\mu}({D^\nu}{{{L^\dagger}_r}^i}))({D_\nu}{D^\mu}{{H^\dagger}^j}){H_j},\\
\mathcal{O}^f_{{4}}&=& i({{L_p}_i}{\sigma_\mu}({D^\nu}{{{L^\dagger}_r}^i}))({D_\nu}{H_j})({D^\mu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{L_1,H_2\} \quad \{{H^\dagger}_3,{L^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},1,3,0)$ & $-4 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},1,1,0)$ & $4 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{L_1,{H^\dagger}_3\} \quad \{H_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,1)$ & $6 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -12 \mathcal{O}^f_{3} -8 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,1)$ & $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,1,1)$ & $-6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{L_1,{L^\dagger}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(2,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^3{d_{\mathbb{C}}}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^3{d_{\mathbb{C}}}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\epsilon_{ij}{{H^\dagger}^i}i({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}))({D_\nu}{D^\mu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-10 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{H^\dagger}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^3{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^3{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D^\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}))({D_\nu}{D^\mu}{{H^\dagger}^i}){H_i},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D^\nu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}))({D_\nu}{H_i})({D^\mu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{H^\dagger}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{H_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^3H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^3H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}))({D_\nu}{D^\mu}{{H^\dagger}^i}){H_i},\\
\mathcal{O}^f_{{2}}&=& i({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}({D^\nu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}))({D_\nu}{H_i})({D^\mu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{7}{6})$ & $-6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^3H{H^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^3H{H^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}{\sigma_\mu}({D^\nu}{{Q^\dagger}_r}^{aj}))({D_\nu}{D^\mu}{{H^\dagger}^i}){H_j},\\
\mathcal{O}^f_{{2}}&=& i({Q_p}^{ai}{\sigma_\mu}({D^\nu}{{Q^\dagger}_r}^{aj}))({D_\nu}{H_j})({D^\mu}{{H^\dagger}^i}),\\
\mathcal{O}^f_{{3}}&=& i({Q_p}^{ai}{\sigma_\mu}({D^\nu}{{Q^\dagger}_r}^{ai}))({D_\nu}{D^\mu}{{H^\dagger}^j}){H_j},\\
\mathcal{O}^f_{{4}}&=& i({Q_p}^{ai}{\sigma_\mu}({D^\nu}{{Q^\dagger}_r}^{ai}))({D_\nu}{H_j})({D^\mu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{Q_1,H_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $4 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{H^\dagger}_3\} \quad \{H_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -12 \mathcal{O}^f_{3} -8 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{Q_1,{Q^\dagger}_4\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $-4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(2,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cc|c}
\caption{UV resonance of type $D^4H^2{H^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{3}{l}{\multirow{2}{*}{\large Type: $D^4H^2{H^\dagger}^2$}}\\
 \multicolumn{3}{l}{} \\
\hline\multicolumn{3}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_i}{H_j}({D_\mu}{D_\nu}{{H^\dagger}^i})({D^\mu}{D^\nu}{{H^\dagger}^j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}({D_\mu}{D_\nu}{H_j})({D^\mu}{D^\nu}{{H^\dagger}^j}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_i}({D_\mu}{H_j})({D_\nu}{{H^\dagger}^i})({D^\mu}{D^\nu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{2}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e4,e3}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e3}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{1}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & \\ 
 \hline* & $(2,1,3,1)$ & $-8 \mathcal{O}^f_{{1}} -48 \mathcal{O}^f_{{2}} -48 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,1)$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,1)$ & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{1}{c|}{ $\{H_1,{H^\dagger}_3\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(2,1,3,0)$ & $16 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 56 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,3,0)$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 16 \mathcal{O}^f_{{3}}$\\ 
* & $(2,1,1,0)$ & $-24 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -24 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}
\begin{longtable}{cccccc|c}
\caption{UV resonance of type $H^4{H^\dagger}^4$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{7}{l}{\multirow{2}{*}{\large Type: $H^4{H^\dagger}^4$}}\\
 \multicolumn{7}{l}{} \\
\hline\multicolumn{7}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{576}\mathcal{Y}[\yng(4)_{H}]\mathcal{Y}[\yng(4)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^i1}{{H^\dagger}^j}{{H^\dagger}^j1}{H_i}{H_i1}{H_j}{H_j1}.\end{array}$}\\
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{6} \fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{e5,g3} \fmf{plain}{g3,e6} \fmf{plain}{e7,g4} \fmf{plain}{g4,e8} \fmf{plain}{g1,g5} \fmf{plain}{g5,g2} \fmf{plain}{g3,g6} \fmf{plain}{g6,g4} \fmf{plain}{g5,g6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,5,-2)$ & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,5,-1)$ & $-3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,5,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7,H_4,{H^\dagger}_8\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,5,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,5,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7,H_4,{H^\dagger}_8\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,5,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,5,1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-2}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{6} \fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{e5,g3} \fmf{plain}{g3,e6} \fmf{plain}{g1,g4} \fmf{plain}{g4,g2} \fmf{plain}{g3,g5} \fmf{plain}{g5,e7} \fmf{plain}{g5,g6} \fmf{plain}{g6,e8} \fmf{plain}{g4,g6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,5,-2)$ & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $-3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,5,-1)$ & $-3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,5,1)$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,5,2)$ & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-3}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{6} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,g4} \fmf{plain}{g4,g5} \fmf{plain}{g5,g6} \fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g2,e3} \fmf{plain}{g3,e4} \fmf{plain}{g4,e5} \fmf{plain}{g5,e6} \fmf{plain}{g6,e7} \fmf{plain}{e8,g6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $16 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-18 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $9 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,5,-2)$ & $(0,1,4,-\frac{3}{2})$ & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $16 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,5,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-18 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,5,2)$ & $(0,1,4,\frac{3}{2})$ & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $-9 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,5,1)$ & $(0,1,4,\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $6 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-4}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{5} \fmf{plain}{e1,g1}
\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g2}
\fmf{plain}{g2,g3} \fmf{plain}{g3,e4} \fmf{plain}{g3,g4}
\fmf{plain}{g4,g5} \fmf{plain}{g4,e5}
\fmf{plain}{g5,e6} \fmf{plain}{g5,e7} \fmf{plain}{g5,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $12 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-12 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)\quad (0,1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $12 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)\quad (0,1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $18 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)\quad (0,1,4,\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)\quad (0,1,4,\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$}} & $8 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$}} & $-8 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-8 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$}} & $8 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})$} & $-9 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)\quad (0,1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $24 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $8 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)\quad (0,1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $18 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)\quad (0,1,4,\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)\quad (0,1,4,\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$}} & $8 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $8 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,2)\quad (0,1,4,\frac{3}{2})$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)\quad (0,1,4,\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)\quad (0,1,4,\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{3}{2})$} & $9 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)\quad (0,1,4,\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,\frac{3}{2})$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-18 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-5}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{5} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g3}
\fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,g4}
\fmf{plain}{g4,g5} \fmf{plain}{g4,e5}
\fmf{plain}{g5,e6} \fmf{plain}{g5,e7} \fmf{plain}{g5,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $12 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,2)$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-6}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{4} \fmf{plain}{e1,g1}
\fmf{plain}{g1,e2} \fmf{plain}{e3,g1} \fmf{plain}{g1,g4}
\fmf{plain}{g2,g4} \fmf{plain}{g2,e4} \fmf{plain}{g3,g4} \fmf{plain}{g2,e5}
\fmf{plain}{g3,e6} \fmf{plain}{g3,e7} \fmf{plain}{g3,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})$} & $18 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,H_3,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})$} & $9 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,H_3,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1,H_2,H_3\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{1}{2})$} & $18 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,2,-\frac{1}{2})$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1,H_2,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-7}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{4} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g1} \fmf{plain}{g1,g2}
\fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,g4} \fmf{plain}{g3,e5}
\fmf{plain}{g4,e6} \fmf{plain}{g4,e7} \fmf{plain}{g4,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_2,H_3,H_4\} \quad \{H_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-2)$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3,H_4\} \quad \{{H^\dagger}_5\} \quad \{H_1,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,\frac{3}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-9 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3,H_4\} \quad \{{H^\dagger}_5\} \quad \{H_1,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$} & $-9 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_1,H_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,{H^\dagger}_6\} \quad \{H_1,H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{3}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,1)$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,{H^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,1)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,1)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,1)$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,1)$} & $-9 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,1)$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,2)$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-8}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g1} \fmf{plain}{g1,g2}
\fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g2,e5} \fmf{plain}{g3,e6}
 \fmf{plain}{g3,e7} \fmf{plain}{g3,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2,H_3\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{1}{2})$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{3}{2})\quad (0,1,2,-\frac{1}{2})$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3,H_4\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{3}{2})\quad (0,1,4,-\frac{3}{2})$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $12 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3,{H^\dagger}_6\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,4,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{5}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,4,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{5}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-9}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{4} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g1} \fmf{plain}{g1,g4}
\fmf{plain}{g2,g4} \fmf{plain}{g4,e4} \fmf{plain}{g3,g4} \fmf{plain}{g2,e5}
\fmf{plain}{g2,e6} \fmf{plain}{g3,e7} \fmf{plain}{g3,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $10 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{H_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_4,{H^\dagger}_5\} \quad \{H_1\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,4,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-10}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{4} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g2}
\fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,g4} \fmf{plain}{g3,e5}
\fmf{plain}{g3,e6} \fmf{plain}{g4,e7} \fmf{plain}{g4,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-8 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_7\} \quad \{H_1,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,5,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,3,1)$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_7\} \quad \{H_1,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,5,1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1,H_2,H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,5,-1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1,H_2,H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,5,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,3,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,5,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4\} \quad \{H_1,H_2,H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,-2)$} & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_1,H_2,H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,5,-1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_1,H_2,H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,-1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1,H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_1,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_1,{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,1)$} & $6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,-2)$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-11}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{4} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g2}
\fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,g4} \fmf{plain}{g3,e5}
\fmf{plain}{g4,e6} \fmf{plain}{g4,e7} \fmf{plain}{g4,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$}} & $-8 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-12 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4\} \quad \{H_1\} \quad \{H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-2)$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-9 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $9 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$}} & $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{4}{*}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_2,H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,2)$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-12}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{5} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g5}
\fmf{plain}{g2,g5} \fmf{plain}{g2,e4} \fmf{plain}{g3,g5} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6}
\fmf{plain}{g4,g5} \fmf{plain}{g4,e7} \fmf{plain}{g4,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,1)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{3}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-5 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-13}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{5} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g5}
\fmf{plain}{g2,g5} \fmf{plain}{g2,e4} \fmf{plain}{g3,g5} \fmf{plain}{g5,e5} \fmf{plain}{g3,e6}
\fmf{plain}{g4,g3} \fmf{plain}{g4,e7} \fmf{plain}{g4,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & \\ 
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})$}} & $18 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-10 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $10 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$}} & $14 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $14 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{H_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{H_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_4,{H^\dagger}_5\} \quad \{H_1\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-8 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})$} & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-14}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{5} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g3}
\fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,g4} \fmf{plain}{g5,g4} \fmf{plain}{g4,e5}
\fmf{plain}{g4,e6} \fmf{plain}{g5,e7} \fmf{plain}{g5,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,5,-1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,1)\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,1)\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,1)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,1)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,1,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,5,1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,5,1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,3,-1)\quad (0,1,3,1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,5,2)$} & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{6}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{8-15}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{5} \fmf{plain}{e1,g1}

\fmf{plain}{g1,e2} \fmf{plain}{e3,g2} \fmf{plain}{g1,g2}
\fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,g4} \fmf{plain}{g5,g4} \fmf{plain}{g3,e5}
\fmf{plain}{g4,e6} \fmf{plain}{g5,e7} \fmf{plain}{g5,e8}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & \\ 
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $8 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $8 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $-3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,H_3\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_2,{H^\dagger}_6\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,H_4\} \quad \{H_1\} \quad \{H_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-2)$} & $12 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $10 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $5 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_1\} \quad \{H_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_6,{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_7,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,5,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{3}{2})\quad (0,1,3,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1\} \quad \{H_2\} \quad \{H_3,H_4,{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_3,H_4,{H^\dagger}_8\} \quad \{H_4,{H^\dagger}_8\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $-8 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_8\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,3,1)$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{H_2\} \quad \{H_3,H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,5,0)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{5}{c|}{$(0,1,3,-1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-3 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $6 \mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{H_1\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,5,1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (0,1,3,1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&&& $\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\cline{7-7} 
 & \multicolumn{5}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (0,1,3,1)$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{7-7} 
\hline
& \multicolumn{5}{c|}{ $\{{H^\dagger}_7,{H^\dagger}_8\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_1,H_2,H_3,H_4\} \quad \{H_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{5}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (0,1,5,2)$} & $-12 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

==> dim8-5.tex <==
\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{e_{\mathbb{C}}}{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{e_{\mathbb{C}}}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)]{{B_L}^{\mu\nu}}\epsilon_{abc}i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_s}^b})({e_{\mathbb{C}}}_r{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(st)]{{B_L}^{\mu\nu}}\epsilon_{abc}i({e_{\mathbb{C}}}_r\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_s}^b})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]{{B_L}^{\mu\nu}}\epsilon_{abc}i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{e_{\mathbb{C}}}_r)({{{u_{\mathbb{C}}}_s}^b}{{{u_{\mathbb{C}}}_t}^c}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,3,1,-\frac{4}{3})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{4}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{4}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(0,\overline{3},1,\frac{4}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\} \quad \{{B_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{B_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}LQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}LQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^a}){{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{ij}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{Q_s}^{aj})({{L_r}_i}{{{u_{\mathbb{C}}}_t}^a}){{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{ij}({{L_r}_i}\sigma_{\mu\nu}{Q_s}^{aj})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_t}^a}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{Q_4\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{Q_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{Q_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{B_L}_1\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_4\} \quad \{{B_L}_1\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{B_L}_1\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}


\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}Q^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}Q^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]{{B_L}^{\mu\nu}}\epsilon^{ij}i({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]{{B_L}^{\mu\nu}}\epsilon^{ij}i({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]{{B_L}^{\mu\nu}}\epsilon^{ij}i({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^b})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]{{B_L}^{\mu\nu}}\epsilon^{ij}i({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]{{B_L}^{\mu\nu}}\epsilon^{ij}i({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]{{B_L}^{\mu\nu}}\epsilon^{ij}i({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^b})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{aj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_4\} \quad \{Q_3,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{7}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{5}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} -10 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,6,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $-5 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_5\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $\frac{7}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{B_L}_1\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{B_L}_1\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{6}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}LQ^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}LQ^3$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]{{B_L}^{\mu\nu}}\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{2}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]{{B_L}^{\mu\nu}}\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{3}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]{{B_L}^{\mu\nu}}\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({Q_r}^{aj}\sigma_{\mu\nu}{Q_s}^{bk})({{L_p}_i}{Q_t}^{cl}),\\
\mathcal{O}^f_{4}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]{{B_L}^{\mu\nu}}\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{Q_4\} \quad \{Q_3,Q_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\frac{3}{4} \mathcal{O}^f_{{2}} (s  t) + \frac{9}{4} \mathcal{O}^f_{{3}} (s  t)$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} (s  t)$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (1 + \frac{1}{2} (s  t))$\\ 
* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{2}} (-\frac{1}{2} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (1 + \frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} (s  t)$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{Q_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\frac{3}{4} \mathcal{O}^f_{{2}} + \frac{9}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (\frac{1}{2} + (s  t))$\\ 
* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{2}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{4} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (\frac{1}{2} + (s  t))$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{L_2\} \quad \{Q_4,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-8 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (\frac{3}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{2}} (\frac{7}{2} + \frac{7}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (-\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{8}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{2}} (-\frac{3}{2} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (-\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{Q_4\} \quad \{L_2,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-\frac{1}{4} + 2 (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\frac{3}{4} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (\frac{7}{4} + (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{4} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{2}} (\frac{5}{4} + \frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{2}} (\frac{1}{4} -\frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{2}} (\frac{1}{4} + \frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{Q_5\} \quad \{L_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}} + \frac{3}{4} \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{2}} (2 -\frac{1}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}} -\frac{3}{4} \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{2}} (1 + \frac{7}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{2}} (s  t) -\frac{3}{4} \mathcal{O}^f_{{3}} (s  t)$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{2} + \frac{1}{4} (s  t)) + \mathcal{O}^f_{{2}} (\frac{1}{2} + \frac{5}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{2}} (-\frac{1}{2} + \frac{1}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{2}} (\frac{1}{2} + \frac{1}{4} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_5\} \quad \{L_2\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -\frac{7}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (\frac{1}{2} + (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{4}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{2}} (\frac{3}{4} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{2} + (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_5\} \quad \{Q_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{3}{4} -\frac{3}{4} (s  t)) + \mathcal{O}^f_{{2}} (\frac{1}{4} + \frac{9}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-\frac{7}{4} -\frac{3}{4} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{4} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (-\frac{1}{4} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{3}{4} -\frac{3}{4} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{4} + \frac{1}{4} (s  t)) + \mathcal{O}^f_{{2}} (-\frac{5}{4} -\frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{4} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{2}} (-\frac{1}{4} -\frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (\frac{1}{4} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{4} + \frac{1}{4} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{B_L}_1\} \quad \{Q_4,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (\frac{3}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{2}} (-\frac{5}{2} -\frac{5}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (-\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{4}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-\frac{1}{2} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (-\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{2}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_5\} \quad \{{B_L}_1\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -\frac{5}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (1 + 2 (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{4}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} -(s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{4} + \frac{1}{2} (s  t))$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}LQ{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}LQ{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{jk}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^a}){{\tau^I}^i_k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{jk}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{Q_s}^{aj})({{L_r}_i}{{{u_{\mathbb{C}}}_t}^a}){{\tau^I}^i_k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{jk}({{L_r}_i}\sigma_{\mu\nu}{Q_s}^{aj})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_t}^a}){{\tau^I}^i_k}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,3,1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{Q_4\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{Q_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_4\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_5\} \quad \{Q_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{W_L}_1\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_4\} \quad \{{W_L}_1\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{W_L}_1\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(1,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}Q^2{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}Q^2{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{jk}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{jk}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{jk}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^b})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{jk}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{jk}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{jk}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^b})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{aj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_4\} \quad \{Q_3,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} -\frac{5}{2} \mathcal{O}^f_{{4}} -\frac{7}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-8 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -10 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_5\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \frac{7}{2} \mathcal{O}^f_{{4}} + \frac{5}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{W_L}_1\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{W_L}_1\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{3}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $LQ^3{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $LQ^3{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{abc}\epsilon^{il}\epsilon^{km}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{2}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{abc}\epsilon^{il}\epsilon^{km}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({Q_r}^{aj}\sigma_{\mu\nu}{Q_s}^{bk})({{L_p}_i}{Q_t}^{cl}),\\
\mathcal{O}^f_{3}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{il}\epsilon^{km}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{4}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{il}\epsilon^{km}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{Q_s}^{bk})({Q_r}^{aj}{Q_t}^{cl}),\\
\mathcal{O}^f_{5}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{il}\epsilon^{km}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({Q_r}^{aj}\sigma_{\mu\nu}{Q_s}^{bk})({{L_p}_i}{Q_t}^{cl}),\\
\mathcal{O}^f_{6}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{abc}\epsilon^{il}\epsilon^{km}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{Q_4\} \quad \{Q_3,Q_5\}$ } & \\ 
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\frac{9}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{3}} (s  t) -3 \mathcal{O}^f_{{4}} (s  t)$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{4}} (-2 -(s  t)) + \mathcal{O}^f_{{3}} (-1 -\frac{1}{2} (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{3}} (s  t) + \frac{3}{2} \mathcal{O}^f_{{4}} (s  t) + \frac{9}{2} \mathcal{O}^f_{{5}} (s  t)$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{3}} (s  t) -\frac{3}{2} \mathcal{O}^f_{{4}} (s  t)$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (2 + (s  t)) + \mathcal{O}^f_{{4}} (1 + \frac{1}{2} (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{3}} (-1 -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (1 + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{5}} (3 + \frac{3}{2} (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (2 + (s  t)) + \mathcal{O}^f_{{4}} (1 + \frac{1}{2} (s  t))$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (s  t) + \frac{1}{2} \mathcal{O}^f_{{4}} (s  t)$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{Q_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\frac{9}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{3}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{4}} (-1 -2 (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{9}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{3}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{5}} (\frac{3}{2} + 3 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{L_2\} \quad \{Q_4,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,4,\frac{1}{6})$ & $10 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-4 -4 (s  t)) + \mathcal{O}^f_{{5}} (-4 -4 (s  t)) + \mathcal{O}^f_{{3}} (-8 -8 (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (4 + 4 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{5}{2} -\frac{5}{2} (s  t))$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (5 + 5 (s  t)) + \mathcal{O}^f_{{4}} (7 + 7 (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $8 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (-1 + (s  t)) + \mathcal{O}^f_{{3}} (-3 + 3 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{Q_4\} \quad \{L_2,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,4,\frac{1}{6})$ & $10 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-4 -4 (s  t)) + \mathcal{O}^f_{{5}} (-4 -4 (s  t)) + \mathcal{O}^f_{{3}} (-8 -8 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -12 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-7 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-2 + 4 (s  t)) + \mathcal{O}^f_{{5}} (4 + 4 (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-1 -4 (s  t)) + \mathcal{O}^f_{{5}} (4 + 4 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (\frac{7}{2} -(s  t)) + \mathcal{O}^f_{{5}} (-\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{4}} (\frac{5}{2} + (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{3}} (1 + (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (\frac{1}{2} + 2 (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + 2 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{3}} (1 + (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{Q_5\} \quad \{L_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,4,\frac{1}{6})$ & $5 \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-2 -2 (s  t)) + \mathcal{O}^f_{{5}} (-2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-4 -4 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (2 -(s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (1 -\frac{7}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-2 -\frac{1}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (1 -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (1 + \frac{5}{2} (s  t)) + \mathcal{O}^f_{{3}} (-1 + \frac{7}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{5}} (-1 + \frac{1}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (-1 + \frac{1}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{3}} (2 + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (2 + \frac{3}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{3}} (1 + (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}} (s  t)$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_5\} \quad \{L_2\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,4,\frac{1}{6})$ & $-5 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{5}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (1 + 2 (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{2} + 3 (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{5}{2} \mathcal{O}^f_{{3}} -\frac{7}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (-\frac{1}{2} -(s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{2} + 3 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_5\} \quad \{Q_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,4,\frac{1}{6})$ & $-5 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (-1 -3 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{7}{2} -\frac{9}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{3}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (-\frac{1}{2} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{5}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{7}{2} + \frac{9}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} (\frac{1}{2} + \frac{3}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (-\frac{1}{2} -\frac{3}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (-\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{3}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{W_L}_1\} \quad \{Q_4,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (4 + 4 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (1 + (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (1 + (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (-1 + (s  t)) + \mathcal{O}^f_{{5}} (-1 + (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_5\} \quad \{{W_L}_1\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $8 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (2 + 4 (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (1 + 2 (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-8 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (2 + 4 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{e_{\mathbb{C}}}{G_L}{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{e_{\mathbb{C}}}{G_L}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{acd}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{e_{\mathbb{C}}}_r)({{{u_{\mathbb{C}}}_s}^b}{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{acd}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_s}^b})({e_{\mathbb{C}}}_r{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{acd}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({e_{\mathbb{C}}}_r\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_s}^b})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{acd}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{e_{\mathbb{C}}}_r)({{{u_{\mathbb{C}}}_s}^b}{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{acd}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_s}^b})({e_{\mathbb{C}}}_r{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{acd}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({e_{\mathbb{C}}}_r\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_s}^b})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^c}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $(1,6,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,6,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(0,6,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,1)$ & $(1,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,6,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(0,6,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},8,1,1)$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},8,1,1)$ & $-\frac{3}{4} \mathcal{O}^f_{{1}} -\frac{9}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}} + \frac{1}{4} \mathcal{O}^f_{{4}} + \frac{3}{4} \mathcal{O}^f_{{5}} + \frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $\frac{3}{4} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},8,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},8,1,1)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{9}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $\frac{3}{2} \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},8,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{3}{4} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} -\frac{5}{4} \mathcal{O}^f_{{4}} + \frac{1}{4} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{4} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{4} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{4} \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{3}{4} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} -\frac{5}{4} \mathcal{O}^f_{{4}} + \frac{1}{4} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $\frac{1}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}} + \frac{5}{4} \mathcal{O}^f_{{4}} -\frac{1}{4} \mathcal{O}^f_{{5}} + \frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{3}{4} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \frac{1}{4} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\frac{3}{4} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} -\frac{1}{4} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(1,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,6,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(0,\overline{3},1,\frac{4}{3})$ & $(1,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{4}}$\\ 
* & $(0,\overline{3},1,\frac{4}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\} \quad \{{G_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{G_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{4} \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{G_L}LQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{G_L}LQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{ij}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{Q_s}^{aj})({{L_r}_i}{{{u_{\mathbb{C}}}_t}^b}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{ij}({{L_r}_i}\sigma_{\mu\nu}{Q_s}^{aj})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_t}^b}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},8,1,1)$ & $(1,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{Q_4\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,1)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{Q_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{Q_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{G_L}_1\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_4\} \quad \{{G_L}_1\} \quad \{L_3,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{G_L}_1\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}

\begin{landscape}
\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{G_L}Q^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{G_L}Q^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^d})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^d})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^d})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_a^b}({Q_s}^{cj}{{{u_{\mathbb{C}}}_t}^c})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_a^b}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^c})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{cj}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_a^b}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^c})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{cj}),\\
\mathcal{O}^f_{7}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^d})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{8}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^d})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{9}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^d})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{aj}),\\
\mathcal{O}^f_{10}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_a^b}({Q_s}^{cj}{{{u_{\mathbb{C}}}_t}^c})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}),\\
\mathcal{O}^f_{11}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_a^b}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^c})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_s}^{cj}),\\
\mathcal{O}^f_{12}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_a^b}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_t}^c})({Q_r}^{bi}\sigma_{\mu\nu}{Q_s}^{cj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_4\} \quad \{Q_3,{u_{\mathbb{C}}}_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},\overline{15},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}} -36 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + 9 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} + \frac{9}{2} \mathcal{O}^f_{{10}} + \frac{9}{2} \mathcal{O}^f_{{11}} + 6 \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -18 \mathcal{O}^f_{{7}} -18 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{10}} + \frac{3}{2} \mathcal{O}^f_{{11}} -6 \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{10}} -3 \mathcal{O}^f_{{11}} -9 \mathcal{O}^f_{{12}} -6 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}} + 18 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $9 \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{10}} + \frac{3}{2} \mathcal{O}^f_{{11}} + 9 \mathcal{O}^f_{{2}} -\frac{9}{2} \mathcal{O}^f_{{4}} -\frac{9}{2} \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{10}} -\frac{3}{2} \mathcal{O}^f_{{11}} + 3 \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} -6 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{5}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} -\frac{7}{2} \mathcal{O}^f_{{4}} -\frac{5}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{3}{2} \mathcal{O}^f_{{11}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} -\frac{3}{2} \mathcal{O}^f_{{12}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},1,\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -12 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -4 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}}$\\ 
* & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -3 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} + 6 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -3 \mathcal{O}^f_{{12}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{13}{4} \mathcal{O}^f_{{1}} + \frac{11}{4} \mathcal{O}^f_{{10}} + \frac{1}{4} \mathcal{O}^f_{{11}} -\frac{5}{4} \mathcal{O}^f_{{12}} -\frac{7}{4} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} -\frac{13}{4} \mathcal{O}^f_{{4}} -\frac{7}{4} \mathcal{O}^f_{{5}} + \frac{3}{4} \mathcal{O}^f_{{6}} + \frac{11}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} -\frac{5}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{1}{8} \mathcal{O}^f_{{1}} -\frac{1}{8} \mathcal{O}^f_{{10}} + \frac{1}{2} \mathcal{O}^f_{{11}} + \frac{5}{4} \mathcal{O}^f_{{12}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}} -\frac{1}{8} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{3}{4} \mathcal{O}^f_{{6}} -\frac{1}{8} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} + \frac{5}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $\frac{1}{8} \mathcal{O}^f_{{1}} + \frac{1}{8} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{8} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{8} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{7}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} -\frac{3}{2} \mathcal{O}^f_{{12}} + \frac{5}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{7}{2} \mathcal{O}^f_{{4}} -\frac{5}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{5}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} + \frac{3}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{10}} + \frac{1}{2} \mathcal{O}^f_{{11}} + \frac{3}{2} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{4} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{4} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}} -\frac{3}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{1}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + 3 \mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -9 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -9 \mathcal{O}^f_{{8}} -3 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 3 \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{7}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{10}} + 3 \mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},15,2,\frac{1}{6})$ & $-\frac{13}{8} \mathcal{O}^f_{{1}} + \frac{11}{8} \mathcal{O}^f_{{10}} + \frac{1}{8} \mathcal{O}^f_{{11}} -\frac{5}{8} \mathcal{O}^f_{{12}} -\frac{7}{8} \mathcal{O}^f_{{2}} + \frac{3}{8} \mathcal{O}^f_{{3}} -\frac{13}{8} \mathcal{O}^f_{{4}} -\frac{7}{8} \mathcal{O}^f_{{5}} + \frac{3}{8} \mathcal{O}^f_{{6}} + \frac{11}{8} \mathcal{O}^f_{{7}} + \frac{1}{8} \mathcal{O}^f_{{8}} -\frac{5}{8} \mathcal{O}^f_{{9}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} + \frac{5}{8} \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} -\frac{3}{8} \mathcal{O}^f_{{3}} -\frac{1}{4} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\frac{3}{8} \mathcal{O}^f_{{6}} -\frac{1}{4} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + \frac{5}{8} \mathcal{O}^f_{{9}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $\frac{5}{8} \mathcal{O}^f_{{12}} -\frac{3}{8} \mathcal{O}^f_{{3}} -\frac{3}{8} \mathcal{O}^f_{{6}} + \frac{5}{8} \mathcal{O}^f_{{9}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{3}{2} \mathcal{O}^f_{{11}} -\frac{1}{2} \mathcal{O}^f_{{12}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \frac{1}{2} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},6,2,\frac{1}{6})$ & $\frac{7}{4} \mathcal{O}^f_{{1}} + \frac{5}{4} \mathcal{O}^f_{{10}} -\frac{1}{4} \mathcal{O}^f_{{11}} -\frac{3}{4} \mathcal{O}^f_{{12}} + \frac{5}{4} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}} -\frac{7}{4} \mathcal{O}^f_{{4}} -\frac{5}{4} \mathcal{O}^f_{{5}} + \frac{1}{4} \mathcal{O}^f_{{6}} -\frac{5}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} + \frac{3}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} + \frac{3}{4} \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $\frac{3}{4} \mathcal{O}^f_{{12}} + \frac{1}{4} \mathcal{O}^f_{{3}} -\frac{1}{4} \mathcal{O}^f_{{6}} -\frac{3}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{10}} + \frac{3}{2} \mathcal{O}^f_{{11}} + \frac{1}{2} \mathcal{O}^f_{{12}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},15,2,\frac{1}{6})$ & $-\frac{13}{8} \mathcal{O}^f_{{1}} + \frac{11}{8} \mathcal{O}^f_{{10}} + \frac{1}{8} \mathcal{O}^f_{{11}} -\frac{5}{8} \mathcal{O}^f_{{12}} -\frac{7}{8} \mathcal{O}^f_{{2}} + \frac{3}{8} \mathcal{O}^f_{{3}} -\frac{13}{8} \mathcal{O}^f_{{4}} -\frac{7}{8} \mathcal{O}^f_{{5}} + \frac{3}{8} \mathcal{O}^f_{{6}} + \frac{11}{8} \mathcal{O}^f_{{7}} + \frac{1}{8} \mathcal{O}^f_{{8}} -\frac{5}{8} \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $\frac{1}{8} \mathcal{O}^f_{{1}} + \frac{1}{8} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} + \frac{5}{8} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{8} \mathcal{O}^f_{{3}} + \frac{1}{8} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{3}{8} \mathcal{O}^f_{{6}} + \frac{1}{8} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}} + \frac{5}{8} \mathcal{O}^f_{{9}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $-\frac{1}{8} \mathcal{O}^f_{{1}} -\frac{1}{8} \mathcal{O}^f_{{10}} + \frac{1}{2} \mathcal{O}^f_{{11}} + \frac{5}{8} \mathcal{O}^f_{{12}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{8} \mathcal{O}^f_{{3}} -\frac{1}{8} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{3}{8} \mathcal{O}^f_{{6}} -\frac{1}{8} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} + \frac{5}{8} \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},6,2,\frac{1}{6})$ & $\frac{7}{4} \mathcal{O}^f_{{1}} + \frac{5}{4} \mathcal{O}^f_{{10}} -\frac{1}{4} \mathcal{O}^f_{{11}} -\frac{3}{4} \mathcal{O}^f_{{12}} + \frac{5}{4} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}} -\frac{7}{4} \mathcal{O}^f_{{4}} -\frac{5}{4} \mathcal{O}^f_{{5}} + \frac{1}{4} \mathcal{O}^f_{{6}} -\frac{5}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} + \frac{3}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} + \frac{3}{4} \mathcal{O}^f_{{12}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} + \frac{1}{4} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}} -\frac{1}{4} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{10}} + \frac{1}{2} \mathcal{O}^f_{{11}} + \frac{3}{4} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} -\frac{1}{4} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{6}} + \frac{1}{4} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{10}} + \frac{9}{2} \mathcal{O}^f_{{11}} + \frac{3}{2} \mathcal{O}^f_{{12}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{9}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{10}} -\frac{3}{2} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{10}} -\frac{3}{2} \mathcal{O}^f_{{12}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \frac{3}{2} \mathcal{O}^f_{{8}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},1,-\frac{2}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\frac{1}{4} \mathcal{O}^f_{{7}} -\frac{1}{4} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_5\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{15},1,-\frac{2}{3})$ & $\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{1}{4} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $\frac{1}{8} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{10}} -\frac{3}{2} \mathcal{O}^f_{{11}} -\frac{1}{8} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \frac{3}{8} \mathcal{O}^f_{{7}} + \frac{3}{8} \mathcal{O}^f_{{8}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $-\frac{1}{8} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} + \frac{1}{8} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \frac{1}{8} \mathcal{O}^f_{{7}} + \frac{1}{8} \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{3}{4} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -\frac{3}{4} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{4} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{10}} + \frac{1}{2} \mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -\frac{1}{4} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{4} \mathcal{O}^f_{{7}} -\frac{1}{4} \mathcal{O}^f_{{8}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{7}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{3}{2} \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} -\frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{G_L}_1\} \quad \{Q_4,{u_{\mathbb{C}}}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
 &&& $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,8,2,-\frac{1}{2})$} & $\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{3}{2} \mathcal{O}^f_{{11}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
 &&& $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{11}} + \frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{7}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(0,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -4 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
 &&& $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{10}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_5\} \quad \{{G_L}_1\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{9}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{9}}$\\ 
\hline
\end{longtable}
\end{landscape}


\begin{landscape}
\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}LQ^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}LQ^3$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{2}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{acd}\epsilon^{ij}\epsilon^{kl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({Q_r}^{aj}\sigma_{\mu\nu}{Q_s}^{bk})({{L_p}_i}{Q_t}^{cl}),\\
\mathcal{O}^f_{3}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{4}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({Q_r}^{aj}\sigma_{\mu\nu}{Q_s}^{bk})({{L_p}_i}{Q_t}^{cl}),\\
\mathcal{O}^f_{5}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{acd}\epsilon^{ij}\epsilon^{kl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{6}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{bcd}\epsilon^{ik}\epsilon^{jl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^a}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{7}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{8}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({Q_r}^{aj}\sigma_{\mu\nu}{Q_s}^{bk})({{L_p}_i}{Q_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{Q_4\} \quad \{Q_3,Q_5\}$ } & \\ 
 \hline* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},3,\frac{1}{3})$ & $\frac{3}{4} \mathcal{O}^f_{{7}} -\frac{9}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (-\frac{3}{4} -\frac{3}{8} (s  t)) + \mathcal{O}^f_{{4}} (\frac{9}{4} + \frac{9}{8} (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},3,\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-3 -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{6}} (-3 -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{6},3,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}} (s  t)$\\ 
* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{3}{8} \mathcal{O}^f_{{3}} (s  t) + \frac{9}{8} \mathcal{O}^f_{{4}} (s  t)$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{3}{4} \mathcal{O}^f_{{3}} (s  t) + \frac{3}{2} \mathcal{O}^f_{{5}} (s  t)$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{6},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{6}} (-1 -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} + \frac{1}{4} (s  t))$\\ 
* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} (s  t) -\frac{9}{4} \mathcal{O}^f_{{4}} (s  t)$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}} (s  t) -3 \mathcal{O}^f_{{6}} (s  t)$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 + (s  t)) + \mathcal{O}^f_{{3}} (-1 -\frac{1}{2} (s  t))$\\ 
* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{3}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 + \frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{3}} (s  t) -\mathcal{O}^f_{{5}} (s  t) -\mathcal{O}^f_{{6}} (s  t)$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{Q_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{7}} + \frac{9}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (-\frac{3}{4} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{9}{4} + \frac{9}{2} (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (\frac{3}{2} + 3 (s  t)) + \mathcal{O}^f_{{5}} (-3 -6 (s  t)) + \mathcal{O}^f_{{6}} (-3 -6 (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{6},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}} + \frac{9}{4} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{6}} (-1 -2 (s  t))$\\ 
* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} -\frac{9}{4} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},3,\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{4} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (\frac{1}{2} + (s  t))$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{L_2\} \quad \{Q_4,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-7 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (-8 + 8 (s  t)) + \mathcal{O}^f_{{6}} (-8 + 8 (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{9}{2} -\frac{9}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (-1 + (s  t)) + \mathcal{O}^f_{{6}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (\frac{3}{2} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (8 + 8 (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{7}{2} -\frac{7}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{6}} (-1 + (s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} (-8 -8 (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{7}{2} + \frac{7}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{4}} (-\frac{1}{2} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{8}} + \mathcal{O}^f_{{4}} (\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{6}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{Q_4\} \quad \{L_2,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{7}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (4 + 8 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{3}{2} -\frac{15}{4} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} -\frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\frac{11}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{6}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-3 -\frac{3}{4} (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{6}} (-1 + (s  t)) + \mathcal{O}^f_{{5}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{5}} -\frac{7}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} + \frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{6}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (2 -\frac{1}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}} + \frac{1}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{6}} (-1 + (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} -\frac{5}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{3}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{3}} (\frac{1}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{9}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{6}} (-2 -2 (s  t)) + \mathcal{O}^f_{{3}} (2 -\frac{1}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{6}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (\frac{3}{2} + 3 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} -\frac{5}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{6}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{7}} -\frac{1}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{2} + \frac{1}{4} (s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} + \frac{5}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{3}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{2} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{3}} (1 + \frac{1}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\frac{1}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} + \frac{1}{4} \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{4}} (-\frac{1}{2} -\frac{1}{4} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{Q_5\} \quad \{L_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\frac{7}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (-8 -4 (s  t)) + \mathcal{O}^f_{{3}} (\frac{15}{4} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{4} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{11}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{4} + 3 (s  t)) + \mathcal{O}^f_{{5}} (-1 -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{4} -\frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{3}} + \frac{1}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-1 + (s  t)) + \mathcal{O}^f_{{5}} (-1 -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{4} -\frac{3}{2} (s  t))$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{4}} -\frac{7}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{3}} (\frac{1}{4} -2 (s  t)) + \mathcal{O}^f_{{6}} (-2 + 2 (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{4}} + \frac{1}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \frac{1}{2} \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{6}} (-1 + (s  t)) + \mathcal{O}^f_{{3}} (\frac{5}{4} + \frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{4}} -\frac{3}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \frac{1}{2} \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{3}} (-\frac{3}{4} -\frac{1}{2} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{4}} + \frac{9}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{4} + 2 (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{4}} -\frac{3}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{5}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{5}} (3 + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{4}} + \frac{1}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (-1 -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{4} + \frac{1}{2} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{4} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{5}{4} + \frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{7}} -\frac{1}{4} \mathcal{O}^f_{{8}} -\frac{3}{2} \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{6}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{4} + (s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{4} -\frac{1}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} + \frac{1}{4} \mathcal{O}^f_{{7}} -\frac{1}{4} \mathcal{O}^f_{{8}} + \frac{1}{2} \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-\frac{1}{4} -\frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_5\} \quad \{L_2\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-\frac{7}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (-4 -8 (s  t)) + \mathcal{O}^f_{{6}} (-4 -8 (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{4} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{9}{4} + \frac{9}{2} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{6}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + 3 (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{7}{4} \mathcal{O}^f_{{3}} -\frac{3}{4} \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (\frac{1}{2} + (s  t)) + \mathcal{O}^f_{{6}} (-1 -2 (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{7}{4} \mathcal{O}^f_{{3}} + \frac{3}{4} \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{4}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{4} + \frac{3}{2} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{8}} + \mathcal{O}^f_{{4}} (\frac{1}{2} + (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_5\} \quad \{Q_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\frac{7}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (-2 -4 (s  t)) + \mathcal{O}^f_{{5}} (4 -4 (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} -\frac{3}{4} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{3}{2} + \frac{9}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{11}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{6}} (2 + 4 (s  t)) + \mathcal{O}^f_{{5}} (\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{4} (s  t)) + \mathcal{O}^f_{{3}} (-3 -\frac{9}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{6}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (-\frac{1}{2} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} -\frac{3}{4} (s  t))$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{7}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{6}} (-2 -4 (s  t)) + \mathcal{O}^f_{{5}} (-4 -4 (s  t)) + \mathcal{O}^f_{{3}} (2 + \frac{9}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} + \frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{6}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (\frac{1}{2} + \frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{4} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{6}} -\frac{9}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{3}} (2 + \frac{9}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{6}} + \frac{3}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}} + \frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (\frac{3}{2} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} + \frac{1}{4} \mathcal{O}^f_{{7}} + \frac{3}{4} \mathcal{O}^f_{{8}} -\frac{3}{4} \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{4} (s  t))$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{6}} + \frac{3}{4} \mathcal{O}^f_{{7}} -\frac{1}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{4}} (\frac{1}{2} + \frac{1}{4} (s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}} + \frac{3}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{4}} (-\frac{1}{2} -\frac{1}{4} (s  t)) + \mathcal{O}^f_{{5}} (-\frac{3}{2} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (1 + \frac{3}{4} (s  t))$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{7}} -\frac{1}{4} \mathcal{O}^f_{{8}} + \frac{1}{4} \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{5}} (-\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{2} + \frac{1}{4} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{G_L}_1\} \quad \{Q_4,Q_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $5 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (4 -4 (s  t)) + \mathcal{O}^f_{{6}} (4 -4 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{3}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} + \frac{3}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (-\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (2 -2 (s  t)) + \mathcal{O}^f_{{6}} (2 -2 (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{3}{2} + \frac{3}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (4 + 4 (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{5}{2} -\frac{5}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{6}} (-1 + (s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} (4 + 4 (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + \frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (-\frac{5}{2} -\frac{5}{2} (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 + (s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{2} -\frac{3}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{2} -\frac{1}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{6}} (-1 -(s  t)) + \mathcal{O}^f_{{3}} (\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{2} + \frac{1}{2} (s  t))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_5\} \quad \{{G_L}_1\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-5 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (\frac{3}{2} + 3 (s  t)) + \mathcal{O}^f_{{4}} (\frac{3}{2} + 3 (s  t)) + \mathcal{O}^f_{{5}} (-4 -8 (s  t)) + \mathcal{O}^f_{{6}} (-4 -8 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}}$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{6}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-\frac{3}{4} -\frac{3}{2} (s  t)) + \mathcal{O}^f_{{3}} (\frac{3}{4} + \frac{3}{2} (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \frac{5}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{6}} (2 + 4 (s  t))$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} + \frac{3}{4} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \frac{5}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t))$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{1}{4} \mathcal{O}^f_{{3}} + \frac{3}{4} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} -(s  t)) + \mathcal{O}^f_{{4}} (-\frac{1}{2} -(s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{3}} (-\frac{1}{4} -\frac{1}{2} (s  t)) + \mathcal{O}^f_{{4}} (\frac{1}{4} + \frac{1}{2} (s  t))$\\ 
\hline
\end{longtable}
\end{landscape}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}^2{e_{\mathbb{C}}}{H^\dagger}L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{e_{\mathbb{C}}}{H^\dagger}L$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{B_L}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{H^\dagger}^i}({e_{\mathbb{C}}}_p{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{L_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{L_4\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{B_L}_2\} \quad \{L_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,1,1)$} & \multirow{1}{*}{$(\frac{1}{2},1,1,-1)$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{L_4\} \quad \{{B_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{B_L}_2,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,1,1)$} & \multirow{1}{*}{$(\frac{3}{2},1,2,-\frac{1}{2})$} & {\color{gray} $-4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_4\} \quad \{{B_L}_2\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,2,-\frac{1}{2})$} & \multirow{1}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{B_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_2\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}^2{d_{\mathbb{C}}}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{d_{\mathbb{C}}}{H^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{B_L}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{H^\dagger}^i}({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{Q_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{B_L}_2\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{Q_4\} \quad \{{B_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{B_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $-4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{B_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{B_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_2\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}^2HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}^2HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{B_L}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}\epsilon^{ij}{H_j}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_2\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{B_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{H_5\} \quad \{{B_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & {\color{gray} $-4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{B_L}_2\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_3\} \quad \{{B_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_5\} \quad \{{B_L}_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}{H^\dagger}L{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}{H^\dagger}L{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{{L_r}_i}){{\tau^I}^i_j}{{H^\dagger}^j}{{B_L}^{\mu\nu}}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}){{\tau^I}^i_j}{{H^\dagger}^j}{{B_L}^{\lambda\mu}}{{W_L}^{I\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{L_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{L_4\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{W_L}_2\} \quad \{L_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,1,1)$} & \multirow{1}{*}{$(\frac{1}{2},1,3,-1)$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{L_4\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,1)$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,1,1)$} & \multirow{1}{*}{$(\frac{3}{2},1,2,-\frac{1}{2})$} & {\color{gray} $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_4\} \quad \{{W_L}_2\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,2,-\frac{1}{2})$} & \multirow{1}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_4\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,2,-\frac{1}{2})$} & \multirow{1}{*}{$(\frac{3}{2},1,3,1)$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{W_L}_2,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{L_4\} \quad \{{W_L}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,3,1)$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{e_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{L_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,3,-1)$} & \multirow{1}{*}{$(\frac{3}{2},1,3,1)$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,L_4\} \quad \{{B_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{1}{*}{$(\frac{3}{2},1,2,-\frac{1}{2})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{H^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{H^\dagger}Q{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{H^\dagger}Q{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}){{\tau^I}^i_j}{{H^\dagger}^j}{{B_L}^{\mu\nu}}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}){{\tau^I}^i_j}{{H^\dagger}^j}{{B_L}^{\lambda\mu}}{{W_L}^{I\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{Q_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{Q_4\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{Q_4\} \quad \{{W_L}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{d_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,Q_4\} \quad \{{B_L}_1\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{H^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}HQ{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}HQ{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{jk}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}){{\tau^I}^i_k}{H_j}{{B_L}^{\mu\nu}}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{jk}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}){{\tau^I}^i_k}{H_j}{{B_L}^{\lambda\mu}}{{W_L}^{I\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{W_L}_2\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{H_5\} \quad \{{W_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_3\} \quad \{{W_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{H_5\} \quad \{{W_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_5\} \quad \{{W_L}_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_5\} \quad \{Q_3\} \quad \{{W_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_5\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,Q_3\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{u_{\mathbb{C}}}_4\} \quad \{{B_L}_1\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,H_5\} \quad \{{B_L}_1\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{H^\dagger}L{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{H^\dagger}L{W_L}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{{H^\dagger}^i}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{IJK}{{H^\dagger}^j}i{{\tau^K}^i_j}{{W_L}^{I\lambda\mu}}{{W_L}^{J\lambda\nu}}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{L_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{L_4\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{W_L}_2\} \quad \{L_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,3,-1)$} & \multirow{1}{*}{$(\frac{3}{2},1,3,1)$} & {\color{gray} $2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},1,1,-1)$} & \multirow{1}{*}{$(\frac{3}{2},1,3,1)$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_3\} \quad \{L_4\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},1,3,1)$} & \multirow{1}{*}{$(\frac{3}{2},1,4,-\frac{1}{2})$} & {\color{gray} $-8 \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{3}{2},1,3,1)$} & \multirow{1}{*}{$(\frac{3}{2},1,2,-\frac{1}{2})$} & {\color{gray} $-4 \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_4\} \quad \{{W_L}_2\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{1}{*}{$(\frac{3}{2},1,4,-\frac{1}{2})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{1}{*}{$(\frac{3}{2},1,2,-\frac{1}{2})$} & {\color{gray} $4 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,4,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-8 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{H^\dagger}Q{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{H^\dagger}Q{W_L}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{{H^\dagger}^i}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{IJK}{{H^\dagger}^j}i{{\tau^K}^i_j}{{W_L}^{I\lambda\mu}}{{W_L}^{J\lambda\nu}}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{Q_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & {\color{gray} $2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_3\} \quad \{Q_4\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,4,\frac{1}{6})$} & {\color{gray} $-8 \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $-4 \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_4\} \quad \{{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,4,\frac{1}{6})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,4,\frac{1}{6})$ & $(1,1,4,-\frac{1}{2})$ & $-8 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(1,1,4,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $i \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $HQ{u_{\mathbb{C}}}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $HQ{u_{\mathbb{C}}}{W_L}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{ij}{H_j}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon^{IJK}\epsilon^{jk}{H_j}i{{\tau^K}^i_k}{{W_L}^{I\lambda\mu}}{{W_L}^{J\lambda\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_2\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,4,\frac{1}{6})$} & {\color{gray} $8 i \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 i \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $-4 i \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-i \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,4,\frac{1}{6})$ & $(1,1,4,\frac{1}{2})$ & $8 i \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(1,1,4,\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-i \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{H_5\} \quad \{{W_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,4,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 i \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $4 i \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-i \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $-2 \mathcal{O}^f_{{2}}$}\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_3\} \quad \{{W_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,4,\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_5\} \quad \{{W_L}_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{G_L}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{G_L}{H^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}){{\lambda^A}_a^b}{{H^\dagger}^i}{{B_L}^{\mu\nu}}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}){{\lambda^A}_a^b}{{H^\dagger}^i}{{B_L}^{\lambda\mu}}{{G_L}^{A\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{Q_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(1,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,1,0)$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{G_L}_2\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{Q_4\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{G_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_4\} \quad \{{H^\dagger}_5\} \quad \{{G_L}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{G_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{Q_4\} \quad \{{G_L}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{d_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,Q_4\} \quad \{{B_L}_1\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{H^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{G_L}HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{G_L}HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{ij}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_b^a}{H_j}{{B_L}^{\mu\nu}}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{ij}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_b^a}{H_j}{{B_L}^{\lambda\mu}}{{G_L}^{A\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{G_L}_2\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{G_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{H_5\} \quad \{{G_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & {\color{gray} $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{G_L}_2\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_3\} \quad \{{G_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_4\} \quad \{H_5\} \quad \{{G_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_5\} \quad \{{G_L}_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_5\} \quad \{Q_3\} \quad \{{G_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_5\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{G_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,Q_3\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{u_{\mathbb{C}}}_4\} \quad \{{B_L}_1\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,H_5\} \quad \{{B_L}_1\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{G_L}{H^\dagger}Q{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{G_L}{H^\dagger}Q{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}){{\lambda^A}_a^b}{{\tau^I}^i_j}{{H^\dagger}^j}{{G_L}^{A\mu\nu}}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}){{\lambda^A}_a^b}{{\tau^I}^i_j}{{H^\dagger}^j}{{G_L}^{A\lambda\mu}}{{W_L}^{I\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{Q_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_3\} \quad \{Q_4\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{W_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{Q_4\} \quad \{{W_L}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{d_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,\frac{1}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,Q_4\} \quad \{{G_L}_1\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{H^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}HQ{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}HQ{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{jk}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_b^a}{{\tau^I}^i_k}{H_j}{{G_L}^{A\mu\nu}}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{jk}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_b^a}{{\tau^I}^i_k}{H_j}{{G_L}^{A\lambda\mu}}{{W_L}^{I\lambda\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,3,0)$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{W_L}_2\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{H_5\} \quad \{{W_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_3\} \quad \{{W_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{H_5\} \quad \{{W_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_5\} \quad \{{W_L}_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_5\} \quad \{Q_3\} \quad \{{W_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_5\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{W_L}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,Q_3\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{u_{\mathbb{C}}}_4\} \quad \{{G_L}_1\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},3,-\frac{2}{3})$} & {\color{gray} $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$}\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,H_5\} \quad \{{G_L}_1\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
* & $(0,8,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{G_L}^2{H^\dagger}L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{G_L}^2{H^\dagger}L$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{{H^\dagger}^i}({e_{\mathbb{C}}}_p{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{L_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{L_4\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{G_L}_2\} \quad \{L_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},8,1,1)$} & \multirow{1}{*}{$(\frac{1}{2},1,1,-1)$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},8,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{L_4\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,1)$ & $(1,8,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{G_L}_2,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},8,1,1)$} & \multirow{1}{*}{$(\frac{3}{2},8,2,-\frac{1}{2})$} & {\color{gray} $-4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},8,1,1)$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_4\} \quad \{{G_L}_2\} \quad \{{e_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{1}{*}{$(\frac{3}{2},8,2,-\frac{1}{2})$} & {\color{gray} $4 \mathcal{O}^f_{{1}}$}\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_2\} \quad \{{e_{\mathbb{C}}}_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{G_L}^2{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{G_L}^2{H^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{{H^\dagger}^i}({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]d^{ABC}{{G_L}^{A\mu\nu}}{{G_L}^{B\mu\nu}}{{H^\dagger}^i}{{\lambda^C}_a^b}({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]f^{ABC}{{G_L}^{A\lambda\mu}}{{G_L}^{B\lambda\nu}}{{H^\dagger}^i}i{{\lambda^C}_a^b}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{Q_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{Q_4\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{G_L}_2\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{15},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & {\color{gray} $8 i \mathcal{O}^f_{{1}} + \frac{12 i}{5} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 i \mathcal{O}^f_{{1}} + \frac{3 i}{5} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},\overline{6},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} + 12 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 i \mathcal{O}^f_{{1}} + 3 i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & {\color{gray} $-\frac{8 i}{3} \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{2 i}{3} \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_3\} \quad \{Q_4\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $8 i \mathcal{O}^f_{{1}} + \frac{12 i}{5} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}} + \frac{3 i}{5} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},\overline{6},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-8 i \mathcal{O}^f_{{1}} + 12 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} + 3 i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{8 i}{3} \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{2 i}{3} \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_5\} \quad \{{G_L}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{15},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},15,2,\frac{1}{6})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} -\frac{12 i}{5} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $2 i \mathcal{O}^f_{{1}} + \frac{3 i}{5} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},\overline{6},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},6,2,\frac{1}{6})$} & {\color{gray} $8 i \mathcal{O}^f_{{1}} -12 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $-2 i \mathcal{O}^f_{{1}} + 3 i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},\overline{3},1,\frac{1}{3})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $\frac{8 i}{3} \mathcal{O}^f_{{1}} + 4 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{2 i}{3} \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},15,2,\frac{1}{6})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} -\frac{12 i}{5} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $-2 i \mathcal{O}^f_{{1}} -\frac{3 i}{5} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},6,2,\frac{1}{6})$} & {\color{gray} $8 i \mathcal{O}^f_{{1}} -12 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $2 i \mathcal{O}^f_{{1}} -3 i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},3,2,\frac{1}{6})$} & {\color{gray} $\frac{8 i}{3} \mathcal{O}^f_{{1}} + 4 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{2 i}{3} \mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-8 i \mathcal{O}^f_{{1}} -\frac{12 i}{5} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} -\frac{3 i}{5} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $8 i \mathcal{O}^f_{{1}} -12 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}} -3 i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{8 i}{3} \mathcal{O}^f_{{1}} + 4 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{2 i}{3} \mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_2\} \quad \{{d_{\mathbb{C}}}_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}^2HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}^2HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]\epsilon^{ij}{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{H_j}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]d^{ABC}\epsilon^{ij}{{G_L}^{A\mu\nu}}{{G_L}^{B\mu\nu}}{H_j}{{\lambda^C}_b^a}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^b}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]\epsilon^{ij}f^{ABC}{{G_L}^{A\lambda\mu}}{{G_L}^{B\lambda\nu}}{H_j}i{{\lambda^C}_b^a}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
* & $(0,8,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_2\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},15,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} -\frac{12 i}{5} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 i \mathcal{O}^f_{{1}} -\frac{3 i}{5} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},6,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $8 i \mathcal{O}^f_{{1}} -12 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 i \mathcal{O}^f_{{1}} -3 i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & {\color{gray} $\frac{8 i}{3} \mathcal{O}^f_{{1}} + 4 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{2 i}{3} \mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{u_{\mathbb{C}}}_4\} \quad \{{G_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $-8 i \mathcal{O}^f_{{1}} -\frac{12 i}{5} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} -\frac{3 i}{5} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},6,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $8 i \mathcal{O}^f_{{1}} -12 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}} -3 i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},3,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $\frac{8 i}{3} \mathcal{O}^f_{{1}} + 4 i \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $\frac{2 i}{3} \mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{H_5\} \quad \{{G_L}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},15,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{15},1,-\frac{2}{3})$} & {\color{gray} $8 i \mathcal{O}^f_{{1}} + \frac{12 i}{5} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $-2 i \mathcal{O}^f_{{1}} -\frac{3 i}{5} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},6,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{6},1,-\frac{2}{3})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} + 12 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $2 i \mathcal{O}^f_{{1}} -3 i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},3,2,\frac{1}{6})$} & \multirow{1}{*}{$(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & {\color{gray} $-\frac{8 i}{3} \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{2 i}{3} \mathcal{O}^f_{{1}} + i \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{{G_L}_2\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(\frac{3}{2},\overline{15},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $8 i \mathcal{O}^f_{{1}} + \frac{12 i}{5} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 i \mathcal{O}^f_{{1}} + \frac{3 i}{5} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $-8 i \mathcal{O}^f_{{1}} + 12 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 i \mathcal{O}^f_{{1}} + 3 i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{1}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & {\color{gray} $-\frac{8 i}{3} \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{2 i}{3} \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_3\} \quad \{{G_L}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $8 i \mathcal{O}^f_{{1}} + \frac{12 i}{5} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}} + \frac{3 i}{5} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},\overline{6},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $-8 i \mathcal{O}^f_{{1}} + 12 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}} + 3 i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $-\frac{8 i}{3} \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,2,\frac{1}{2})$ & $-\frac{2 i}{3} \mathcal{O}^f_{{1}} -i \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_5\} \quad \{{G_L}_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}H{H^\dagger}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}H{H^\dagger}{W_L}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{{B_L}^{\mu\nu}}\epsilon^{IJK}{{H^\dagger}^j}{H_i}{{\tau^K}^i_j}{{W_L}^{I\lambda\nu}}{{W_L}^{J\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{W_L}_3\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,1,3,0)$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_4\} \quad \{{W_L}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_4\} \quad \{{W_L}_3\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_4\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,{W_L}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{W_L}_3\} \quad \{{W_L}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{H_4\} \quad \{{W_L}_2,{W_L}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{W_L}_3\} \quad \{{B_L}_1\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,H_4\} \quad \{{B_L}_1\} \quad \{{W_L}_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $H{H^\dagger}{W_L}^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}{W_L}^3$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\yng(3)_{{W_L}}]\epsilon^{KIJ}{{H^\dagger}^i}{H_i}{{W_L}^{I\mu\nu}}{{W_L}^{J\lambda\nu}}{{W_L}^{K\lambda\mu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_3\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_3\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $20 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_4\} \quad \{{H^\dagger}_5\} \quad \{{W_L}_2,{W_L}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $8 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{H_4\} \quad \{{W_L}_2,{W_L}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-8 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $4 i \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}^3H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}^3H{H^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\yng(3)_{{G_L}}]f^{ABC}{{G_L}^{A\mu\nu}}{{G_L}^{B\lambda\nu}}{{G_L}^{C\lambda\mu}}{{H^\dagger}^i}{H_i}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_3\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,8,1,0)$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_3\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_4\} \quad \{{H^\dagger}_5\} \quad \{{G_L}_2,{G_L}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{H_4\} \quad \{{G_L}_2,{G_L}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{e_{\mathbb{C}}}_r)({{e_{\mathbb{C}}}^\dagger}_s{{e_{\mathbb{C}}}^\dagger}_t){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,1,-2)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,2)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,2)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,2)$ & $(0,1,1,-2)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}L{L^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^i}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{L^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{B_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{B_L}_1\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(1,1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}L{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}L{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{ai}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}L{L^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{L^\dagger}_t}^i}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_3\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,L_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{B_L}_1\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{{L^\dagger}_s}^i}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{L_2\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{Q_r}^{ai})({{e_{\mathbb{C}}}^\dagger}_s{{Q^\dagger}_t}^{ai}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_3\} \quad \{{B_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{L^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{L^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^i})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{B_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{B_L}_1\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}L^2{L^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}L^2{L^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{B_L}^{\mu\nu}}i({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j})({{{L^\dagger}_s}^i}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{B_L}^{\mu\nu}}i({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j})({{{L^\dagger}_s}^i}{{{L^\dagger}_t}^j}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{L_3\} \quad \{{L^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{L_3\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{L_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,L_3\} \quad \{{B_L}_1\} \quad \{{L^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,-1)$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,1,-1)$ & $(0,1,1,1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{B_L}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{e_{\mathbb{C}}}_r)({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{e_{\mathbb{C}}}^\dagger}_t){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},1,\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,3,1,\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{B_L}^{\mu\nu}}i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{B_L}^{\mu\nu}}i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,6,1,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,6,1,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{d_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,-1)$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,1)$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,1)$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,6,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,-1)$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(1,8,1,-1)$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{B_L}^{\mu\nu}}i({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{B_L}^{\mu\nu}}i({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{4}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,3,1,-\frac{4}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}{Q^\dagger}^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}{Q^\dagger}^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{ij}\epsilon_{abc}({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cj})({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{ij}\epsilon_{abc}({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{cj})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{{d_{\mathbb{C}}}^\dagger}LQ{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{{d_{\mathbb{C}}}^\dagger}LQ{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}\epsilon^{abc}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{{e_{\mathbb{C}}}^\dagger}Q^2{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{{e_{\mathbb{C}}}^\dagger}Q^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}\epsilon^{abc}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{{B_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}L{L^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}L{L^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{aj}){{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{L^\dagger}_s}^j}{{Q^\dagger}_t}^{ai}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{Q_3\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{L_2\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{L^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{B_L}_1\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{B_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{bi}){{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{ci}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,6,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,6,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,2,\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{ci}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{ai}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,8,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{6},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}Q^2{Q^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}Q^2{Q^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{B_L}^{\mu\nu}}i({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ai}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{B_L}^{\mu\nu}}i({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{B_L}^{\mu\nu}}i({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ai}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{B_L}^{\mu\nu}}i({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bi}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{Q_3\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{Q^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{7}{2} \mathcal{O}^f_{{3}} -\frac{5}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{7}{2} \mathcal{O}^f_{{3}} -\frac{5}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{7}{2} \mathcal{O}^f_{{3}} -\frac{5}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{7}{2} \mathcal{O}^f_{{3}} -\frac{5}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{{B_L}_1\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_4\} \quad \{{B_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,3,0)$ & $(1,8,3,0)$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{7}{2} \mathcal{O}^f_{{3}} -\frac{5}{2} \mathcal{O}^f_{{4}}$\\ 
& $(1,8,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
& $(1,1,3,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}L{L^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}L{L^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^j}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{L^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{3}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{W_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{W_L}_1\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(1,1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}L{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}L{Q^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{aj}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{W_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{W_L}_1\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}L{L^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}L{L^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{L^\dagger}_t}^j}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_3\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,L_3\} \quad \{{W_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{W_L}_1\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{{L^\dagger}_s}^j}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{L_2\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}Q{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}Q{Q^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{Q_r}^{ai})({{e_{\mathbb{C}}}^\dagger}_s{{Q^\dagger}_t}^{aj}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_3\} \quad \{{W_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{W_L}_1\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{L^\dagger}Q{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{L^\dagger}Q{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^j})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,\frac{2}{3})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{W_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{W_L}_1\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $L^2{L^\dagger}^2{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $L^2{L^\dagger}^2{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j})({{{L^\dagger}_s}^k}{{{L^\dagger}_t}^i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j})({{{L^\dagger}_s}^k}{{{L^\dagger}_t}^i}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({{L_p}_i}\sigma_{\mu\nu}{{L_r}_j})({{{L^\dagger}_s}^k}{{{L^\dagger}_t}^i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{L_3\} \quad \{{L^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{L_3\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{L_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,-1)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,3,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(1,1,1,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,-1)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,3,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(1,1,1,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,L_3\} \quad \{{W_L}_1\} \quad \{{L^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,-1)$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,1,-1)$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
* & $(1,1,3,-1)$ & $(0,1,1,1)$ & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{W_L}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{Q^\dagger}^2{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{Q^\dagger}^2{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{jk}\epsilon_{abc}({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cj})({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}){{\tau^I}^k_i}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{jk}\epsilon_{abc}({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{cj})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{\tau^I}^k_i}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_4\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}LQ{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}LQ{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{jk}\epsilon^{abc}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{\tau^I}^i_k}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{W_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{e_{\mathbb{C}}}^\dagger}Q^2{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{e_{\mathbb{C}}}^\dagger}Q^2{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{jk}\epsilon^{abc}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{\tau^I}^i_k}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{{W_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $L{L^\dagger}Q{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $L{L^\dagger}Q{Q^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{L^\dagger}_s}^k}{{Q^\dagger}_t}^{ai}){{\tau^I}^j_k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{L^\dagger}_s}^k}{{Q^\dagger}_t}^{aj}){{\tau^I}^i_k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{L^\dagger}_s}^j}{{Q^\dagger}_t}^{al}){{\tau^I}^i_l}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{Q_3\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{L_2\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{L^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{W_L}_1\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{W_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{Q^\dagger}_5\} \quad \{{W_L}_1\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
& $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}Q{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}Q{Q^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{bj}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{cj}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{W_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{W_L}_1\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{cj}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){{\tau^I}^i_j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,-\frac{5}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_4\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,3,0)$ & $(1,8,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{6},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $Q^2{Q^\dagger}^2{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $Q^2{Q^\dagger}^2{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{5}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{6}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{Q_3\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{Q^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{7}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{5}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{7}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\frac{5}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{5}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \frac{5}{2} \mathcal{O}^f_{{5}} -\frac{7}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \frac{5}{2} \mathcal{O}^f_{{5}} -\frac{7}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{{W_L}_1\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{6},3,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_4\} \quad \{{W_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,3,0)$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}}$\\ 
& $(1,8,1,0)$ & $(1,8,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
& $(1,8,3,0)$ & $(1,8,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
& $(1,1,3,0)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{5}}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{G_L}L{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{G_L}L{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{bi}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},8,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{L_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}L{L^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{L^\dagger}_t}^i}){{\lambda^A}_a^b}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_3\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,L_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{G_L}_1\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{{L^\dagger}_s}^i}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){{\lambda^A}_a^b}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{L_2\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{L^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{Q_r}^{ai})({{e_{\mathbb{C}}}^\dagger}_s{{Q^\dagger}_t}^{bi}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},8,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,-1)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},8,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},8,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_3\} \quad \{{G_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}{L^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}{L^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^i})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}){{\lambda^A}_a^b}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},8,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},8,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_5\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{G_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{G_L}_1\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{e_{\mathbb{C}}}_r)({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{e_{\mathbb{C}}}^\dagger}_t){{\lambda^A}_a^b}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},8,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},8,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},8,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},8,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},8,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},8,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{e_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{e_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{G_L}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){{\lambda^A}_a^b}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},8,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,-1)$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{5}{3})$ & $(\frac{3}{2},8,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},8,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2{G_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2{G_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_d}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_d}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_d}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_d}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{6},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $\frac{5}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(0,\overline{6},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ 
* & $(0,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(0,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $\frac{5}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $\frac{5}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $-9 \mathcal{O}^f_{{3}} -15 \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} -9 \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}}$\\ 
* & $(1,6,1,\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $\frac{3}{4} \mathcal{O}^f_{{3}} -\frac{5}{4} \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{d_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $\frac{3}{4} \mathcal{O}^f_{{3}} -\frac{5}{4} \mathcal{O}^f_{{4}}$\\ 
* & $(1,6,1,\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{d_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,6,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{d_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
&&&$-3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{4}}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
& $(1,8,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}){{\lambda^A}_b^d}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}){{\lambda^A}_a^d}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){{\lambda^A}_a^c}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){{\lambda^A}_b^c}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{8} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} -\frac{1}{4} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{8} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} -\frac{1}{4} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(1,8,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{8} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,8,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} -\frac{1}{4} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,1)$ & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $\frac{3}{2} \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,1)$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $\frac{3}{2} \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{3} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,1)$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,1)$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{3} + \frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,1)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,1,1,1)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,8,1,-1)$ & $-\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{8} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,8,1,-1)$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,-1)$ & $-\frac{3}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},15,1,\frac{2}{3})$ & $-\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{8} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},6,1,\frac{2}{3})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},15,1,\frac{2}{3})$ & $-\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{8} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},6,1,\frac{2}{3})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,1,0)$} & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
&&&$\frac{3}{2} \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{4}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1}$\\ 
& $(1,8,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,1)$} & \multirow{2}{*}{$(1,8,1,-1)$} & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{3}$\\ 
&&&$\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{4}$\\ \cline{4-4} 
& $(1,1,1,1)$ & $(1,8,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{4}$\\ 
& $(1,8,1,1)$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({{{u_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $\frac{5}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{5}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{5}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-9 \mathcal{O}^f_{{3}} -15 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -9 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $-3 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{3}{4} \mathcal{O}^f_{{3}} -\frac{5}{4} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $\frac{3}{4} \mathcal{O}^f_{{3}} -\frac{5}{4} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{{u_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{4}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{4}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,6,1,-\frac{4}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,3,1,-\frac{4}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
&&&$-3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{4}}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
& $(1,8,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{G_L}{Q^\dagger}^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{G_L}{Q^\dagger}^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{acd}\epsilon_{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{acd}\epsilon_{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_b^d}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},8,1,1)$ & $(0,6,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{3}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,1,1)$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},8,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(0,6,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{3}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{3}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{3}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{3}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{G_L}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{G_L}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{ij}\epsilon_{acd}({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{cj})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_b^d}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon_{ij}\epsilon_{bcd}({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{cj})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}){{\lambda^A}_a^d}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,\frac{1}{6})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{L^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}{G_L}LQ{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}{G_L}LQ{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}\epsilon^{acd}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{\lambda^A}_d^b}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{ij}\epsilon^{bcd}({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{\lambda^A}_d^a}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,\overline{6},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{4} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{e_{\mathbb{C}}}^\dagger}{G_L}Q^2{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{e_{\mathbb{C}}}^\dagger}{G_L}Q^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{acd}\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_c})({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{acd}\epsilon^{ij}{{G_L}^{A\mu\nu}}i{{\lambda^A}_d^b}({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_c})({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,-1)$ & $(1,\overline{6},2,\frac{5}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{{1}} + \frac{3}{4} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},8,1,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,-1)$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},8,1,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{{G_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,-\frac{5}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}L{L^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}L{L^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{bj}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{L_p}_i}\sigma_{\mu\nu}{Q_r}^{aj})({{{L^\dagger}_s}^j}{{Q^\dagger}_t}^{bi}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{Q_3\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{{L^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,L_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},8,2,-\frac{1}{2})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{L_2\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{L^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{L^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{G_L}_1\} \quad \{{L^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_4\} \quad \{{G_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{Q_3,{L^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{di}){{\lambda^A}_d^b}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{ci}){{\lambda^A}_a^b}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{di}){{\lambda^A}_d^c}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{bi}){{\lambda^A}_a^c}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(1,8,1,0)$ & $6 \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{6},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} + \frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} + \frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{1}{2},15,2,\frac{1}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} + \frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},6,2,\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $6 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,\frac{1}{6})$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,6,2,\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{8} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{4} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{8} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{4} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{8} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{4} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,8,2,-\frac{1}{2})$} & $\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
 &&& $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{4}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
&&&$-\frac{3}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
& $(1,8,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{ai}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}){{\lambda^A}_b^d}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{ci}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{\lambda^A}_b^a}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{ci}{{{{u_{\mathbb{C}}}^\dagger}_t}_d}){{\lambda^A}_c^d}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{ci}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){{\lambda^A}_c^a}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,1,0)$ & $6 \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $\frac{1}{8} \mathcal{O}^f_{1} + \frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} + \frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{15},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{1}{8} \mathcal{O}^f_{1} + \frac{1}{8} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{6},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{4} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $6 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -\frac{3}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{3} + \frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{8} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{4} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{8} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{4} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{3}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{8} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{8} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{1}{4} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{4} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $\frac{3}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(0,8,2,\frac{1}{2})$} & $\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{3}{2} \mathcal{O}^f_{4}$\\ 
 &&& $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{4}$\\ \cline{4-4} 
* & $(1,1,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{3}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{3}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
&&&$-\frac{3}{2} \mathcal{O}^f_{2} + \frac{3}{2} \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{1}$\\ 
& $(1,8,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{6},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} -\frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
& $(1,\overline{6},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} -\frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{1} + \frac{1}{2} \mathcal{O}^f_{2} + \frac{1}{2} \mathcal{O}^f_{3} -\frac{1}{2} \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}Q^2{Q^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}Q^2{Q^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ci}{{Q^\dagger}_t}^{aj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{cj}{{Q^\dagger}_t}^{ai}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ci}{{Q^\dagger}_t}^{aj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{cj}{{Q^\dagger}_t}^{ai}),\\
\mathcal{O}^f_{5}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ci}{{Q^\dagger}_t}^{aj}),\\
\mathcal{O}^f_{6}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{cj}{{Q^\dagger}_t}^{ai}),\\
\mathcal{O}^f_{7}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{ci}{{Q^\dagger}_t}^{aj}),\\
\mathcal{O}^f_{8}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{G_L}^{A\mu\nu}}i{{\lambda^A}_c^b}({Q_p}^{ai}\sigma_{\mu\nu}{Q_r}^{bj})({{Q^\dagger}_s}^{cj}{{Q^\dagger}_t}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{Q_3\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(0,6,3,-\frac{1}{3})$ & $5 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(0,6,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{Q^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{5}{2} \mathcal{O}^f_{{2}} + \frac{9}{2} \mathcal{O}^f_{{3}} -\frac{9}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -\frac{3}{2} \mathcal{O}^f_{{6}} + \frac{15}{2} \mathcal{O}^f_{{7}} -\frac{15}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{5}{2} \mathcal{O}^f_{{7}} -\frac{5}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} -\frac{9}{2} \mathcal{O}^f_{{5}} + \frac{9}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{7}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} -\frac{5}{2} \mathcal{O}^f_{{5}} + \frac{7}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\frac{5}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{15}{2} \mathcal{O}^f_{{1}} + \frac{15}{2} \mathcal{O}^f_{{2}} + \frac{27}{2} \mathcal{O}^f_{{3}} -\frac{27}{2} \mathcal{O}^f_{{4}} + \frac{9}{2} \mathcal{O}^f_{{5}} + \frac{9}{2} \mathcal{O}^f_{{6}} + \frac{45}{2} \mathcal{O}^f_{{7}} -\frac{45}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},15,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{15}{2} \mathcal{O}^f_{{1}} + \frac{15}{2} \mathcal{O}^f_{{2}} -\frac{9}{2} \mathcal{O}^f_{{3}} + \frac{9}{2} \mathcal{O}^f_{{4}} + \frac{9}{2} \mathcal{O}^f_{{5}} + \frac{9}{2} \mathcal{O}^f_{{6}} -\frac{15}{2} \mathcal{O}^f_{{7}} + \frac{15}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{9}{2} \mathcal{O}^f_{{1}} + \frac{9}{2} \mathcal{O}^f_{{2}} -\frac{9}{2} \mathcal{O}^f_{{3}} -\frac{9}{2} \mathcal{O}^f_{{4}} -\frac{27}{2} \mathcal{O}^f_{{5}} + \frac{27}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},6,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}} -\frac{9}{2} \mathcal{O}^f_{{3}} -\frac{9}{2} \mathcal{O}^f_{{4}} + \frac{9}{2} \mathcal{O}^f_{{5}} -\frac{9}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} -\frac{3}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{7}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\frac{5}{2} \mathcal{O}^f_{{4}} -\frac{5}{2} \mathcal{O}^f_{{5}} + \frac{7}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{5}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{15}{8} \mathcal{O}^f_{{1}} -\frac{15}{8} \mathcal{O}^f_{{2}} -\frac{9}{8} \mathcal{O}^f_{{3}} + \frac{9}{8} \mathcal{O}^f_{{4}} -\frac{3}{8} \mathcal{O}^f_{{5}} -\frac{3}{8} \mathcal{O}^f_{{6}} + \frac{5}{8} \mathcal{O}^f_{{7}} + \frac{5}{8} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\frac{5}{8} \mathcal{O}^f_{{1}} + \frac{5}{8} \mathcal{O}^f_{{2}} + \frac{3}{8} \mathcal{O}^f_{{3}} -\frac{3}{8} \mathcal{O}^f_{{4}} -\frac{3}{8} \mathcal{O}^f_{{5}} -\frac{3}{8} \mathcal{O}^f_{{6}} + \frac{5}{8} \mathcal{O}^f_{{7}} + \frac{5}{8} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{1}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}} -\frac{3}{4} \mathcal{O}^f_{{4}} -\frac{9}{4} \mathcal{O}^f_{{5}} + \frac{9}{4} \mathcal{O}^f_{{6}} + \frac{3}{4} \mathcal{O}^f_{{7}} -\frac{3}{4} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{4} \mathcal{O}^f_{{1}} + \frac{1}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}} -\frac{3}{4} \mathcal{O}^f_{{4}} + \frac{3}{4} \mathcal{O}^f_{{5}} -\frac{3}{4} \mathcal{O}^f_{{6}} -\frac{1}{4} \mathcal{O}^f_{{7}} + \frac{1}{4} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{5}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} + \frac{5}{2} \mathcal{O}^f_{{5}} -\frac{7}{2} \mathcal{O}^f_{{6}} + \frac{5}{2} \mathcal{O}^f_{{7}} -\frac{7}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-\frac{3}{4} \mathcal{O}^f_{{5}} -\frac{3}{4} \mathcal{O}^f_{{6}} + \frac{5}{4} \mathcal{O}^f_{{7}} + \frac{5}{4} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\frac{5}{4} \mathcal{O}^f_{{1}} -\frac{5}{4} \mathcal{O}^f_{{2}} -\frac{3}{4} \mathcal{O}^f_{{3}} + \frac{3}{4} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{15}{2} \mathcal{O}^f_{{1}} -\frac{15}{2} \mathcal{O}^f_{{2}} + \frac{9}{2} \mathcal{O}^f_{{3}} -\frac{9}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -\frac{3}{2} \mathcal{O}^f_{{6}} -\frac{5}{2} \mathcal{O}^f_{{7}} -\frac{5}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{5}{2} \mathcal{O}^f_{{1}} -\frac{5}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{5}{2} \mathcal{O}^f_{{7}} + \frac{5}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{4}} -\frac{9}{2} \mathcal{O}^f_{{5}} + \frac{9}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + \frac{3}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{5}{2} \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} -\frac{5}{2} \mathcal{O}^f_{{5}} + \frac{7}{2} \mathcal{O}^f_{{6}} + \frac{5}{2} \mathcal{O}^f_{{7}} -\frac{7}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $3 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $5 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{{G_L}_1\} \quad \{{Q^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{6},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_4\} \quad \{{G_L}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 & \multirow{2}{*}{$(1,8,3,0)$} & \multirow{2}{*}{$(1,8,3,0)$} & $\frac{3}{2} \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\frac{7}{2} \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
&&&$\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{7}}$\\ \cline{4-4} 
& $(1,1,3,0)$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
& $(1,8,3,0)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
& $(1,8,1,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{8}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}^2{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{ij}({{Q^\dagger}_p}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){{H^\dagger}^i}{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{H^\dagger}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{Q^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{B_L}_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{Q^\dagger}_4\} \quad \{{B_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{B_L}_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{H^\dagger}_3\} \quad \{{B_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}^2{{e_{\mathbb{C}}}^\dagger}H{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{{e_{\mathbb{C}}}^\dagger}H{L^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{e_{\mathbb{C}}}^\dagger}_p{{{L^\dagger}_r}^i}){H_i}{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{L^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{L^\dagger}_5\} \quad \{{B_L}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_2\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{B_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{B_L}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}^2{{d_{\mathbb{C}}}^\dagger}H{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}^2{{d_{\mathbb{C}}}^\dagger}H{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{{d_{\mathbb{C}}}^\dagger}_p}_a}{{Q^\dagger}_r}^{ai}){H_i}{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{{B_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{B_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{B_L}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{jk}({{Q^\dagger}_p}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){{\tau^I}^k_i}{{H^\dagger}^i}{{B_L}^{\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{H^\dagger}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{Q^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{W_L}_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{Q^\dagger}_4\} \quad \{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{W_L}_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{H^\dagger}_3\} \quad \{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{{W_L}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{H^\dagger}_3\} \quad \{{B_L}_1\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{Q^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{{e_{\mathbb{C}}}^\dagger}H{L^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{{e_{\mathbb{C}}}^\dagger}H{L^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{e_{\mathbb{C}}}^\dagger}_p{{{L^\dagger}_r}^j}){{\tau^I}^i_j}{H_i}{{B_L}^{\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{L^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{W_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{L^\dagger}_5\} \quad \{{W_L}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{W_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{W_L}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{H_3\} \quad \{{W_L}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,H_3\} \quad \{{B_L}_1\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,1)$ & $(\frac{3}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{L^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{{d_{\mathbb{C}}}^\dagger}H{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{{d_{\mathbb{C}}}^\dagger}H{Q^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{{d_{\mathbb{C}}}^\dagger}_p}_a}{{Q^\dagger}_r}^{aj}){{\tau^I}^i_j}{H_i}{{B_L}^{\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{W_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{{W_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{W_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{W_L}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{H_3\} \quad \{{W_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,H_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}{W_L}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]\epsilon_{ij}{{H^\dagger}^i}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}({{Q^\dagger}_p}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{H^\dagger}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{Q^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_3\} \quad \{{W_L}_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_3\} \quad \{{Q^\dagger}_4\} \quad \{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{W_L}_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_4\} \quad \{{H^\dagger}_3\} \quad \{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{e_{\mathbb{C}}}^\dagger}H{L^\dagger}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{e_{\mathbb{C}}}^\dagger}H{L^\dagger}{W_L}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{H_i}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}({{e_{\mathbb{C}}}^\dagger}_p{{{L^\dagger}_r}^i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{L^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{L^\dagger}_5\} \quad \{{W_L}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(\frac{3}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{W_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},1,3,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{W_L}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}H{Q^\dagger}{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}H{Q^\dagger}{W_L}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{W_L}}]{H_i}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}({{{{d_{\mathbb{C}}}^\dagger}_p}_a}{{Q^\dagger}_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{{W_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{W_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{W_L}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $4 i \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 i \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{G_L}{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{G_L}{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{ij}({{Q^\dagger}_p}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{{H^\dagger}^i}{{B_L}^{\mu\nu}}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{H^\dagger}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{Q^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{G_L}_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{Q^\dagger}_4\} \quad \{{G_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{G_L}_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{H^\dagger}_3\} \quad \{{G_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3\} \quad \{{G_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{{G_L}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{H^\dagger}_3\} \quad \{{B_L}_1\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{Q^\dagger}_4\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}{{d_{\mathbb{C}}}^\dagger}{G_L}H{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}{{d_{\mathbb{C}}}^\dagger}{G_L}H{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{{d_{\mathbb{C}}}^\dagger}_p}_a}{{Q^\dagger}_r}^{bi}){{\lambda^A}_b^a}{H_i}{{B_L}^{\mu\nu}}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{G_L}_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{G_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{{G_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{G_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{G_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{G_L}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{H_3\} \quad \{{G_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,H_3\} \quad \{{B_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{jk}({{Q^\dagger}_p}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{{\tau^I}^k_i}{{H^\dagger}^i}{{G_L}^{A\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{H^\dagger}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,3,0)$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{Q^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{W_L}_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{Q^\dagger}_4\} \quad \{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{W_L}_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{H^\dagger}_3\} \quad \{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3\} \quad \{{W_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{Q^\dagger}_4\} \quad \{{W_L}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{H^\dagger}_3\} \quad \{{G_L}_1\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{Q^\dagger}_4\} \quad \{{G_L}_1\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}{G_L}H{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}{G_L}H{Q^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{{d_{\mathbb{C}}}^\dagger}_p}_a}{{Q^\dagger}_r}^{bj}){{\lambda^A}_b^a}{{\tau^I}^i_j}{H_i}{{G_L}^{A\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{W_L}_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{W_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{{W_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{W_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{W_L}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{H_3\} \quad \{{W_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,H_3\} \quad \{{G_L}_1\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_1\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${G_L}^2{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${G_L}^2{H^\dagger}{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]\epsilon_{ij}{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{{H^\dagger}^i}({{Q^\dagger}_p}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]d^{ABC}\epsilon_{ij}{{G_L}^{A\mu\nu}}{{G_L}^{B\mu\nu}}{{H^\dagger}^i}{{\lambda^C}_a^b}({{Q^\dagger}_p}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{H^\dagger}_3\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,1,0)$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{Q^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{G_L}_2\} \quad \{{Q^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{Q^\dagger}_4\} \quad \{{G_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},15,1,\frac{2}{3})$ & $4 i \mathcal{O}^f_{{1}} + \frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},6,1,\frac{2}{3})$ & $-4 i \mathcal{O}^f_{{1}} + 6 i \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-\frac{4 i}{3} \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_2,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $-4 i \mathcal{O}^f_{{1}} -\frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $4 i \mathcal{O}^f_{{1}} -6 i \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{4 i}{3} \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{G_L}_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 i \mathcal{O}^f_{{1}} + \frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 i \mathcal{O}^f_{{1}} + 6 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{4 i}{3} \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_4\} \quad \{{H^\dagger}_3\} \quad \{{G_L}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(\frac{3}{2},15,1,\frac{2}{3})$ & $4 i \mathcal{O}^f_{{1}} + \frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(\frac{3}{2},6,1,\frac{2}{3})$ & $-4 i \mathcal{O}^f_{{1}} + 6 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-\frac{4 i}{3} \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-4 i \mathcal{O}^f_{{1}} -\frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},6,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $4 i \mathcal{O}^f_{{1}} -6 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{4 i}{3} \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{e_{\mathbb{C}}}^\dagger}{G_L}^2H{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{e_{\mathbb{C}}}^\dagger}{G_L}^2H{L^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{e_{\mathbb{C}}}^\dagger}_p{{{L^\dagger}_r}^i}){H_i}{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{L^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,2,-\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{L^\dagger}_5\} \quad \{{G_L}_2,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},8,1,-1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{e_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{G_L}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,1,-1)$ & $(\frac{3}{2},8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{L^\dagger}_5\} \quad \{{G_L}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},8,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}{G_L}^2H{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}{G_L}^2H{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{H_i}({{{{d_{\mathbb{C}}}^\dagger}_p}_a}{{Q^\dagger}_r}^{ai}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{G_L}}]d^{ABC}{{G_L}^{A\mu\nu}}{{G_L}^{B\mu\nu}}{H_i}{{\lambda^C}_b^a}({{{{d_{\mathbb{C}}}^\dagger}_p}_a}{{Q^\dagger}_r}^{bi}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,8,2,-\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,2,-\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $-4 i \mathcal{O}^f_{{1}} -\frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $4 i \mathcal{O}^f_{{1}} -6 i \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{4 i}{3} \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{{G_L}_2,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $4 i \mathcal{O}^f_{{1}} + \frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $-4 i \mathcal{O}^f_{{1}} + 6 i \mathcal{O}^f_{{2}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\frac{4 i}{3} \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{{G_L}_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-4 i \mathcal{O}^f_{{1}} -\frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $4 i \mathcal{O}^f_{{1}} -6 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\frac{4 i}{3} \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_4\} \quad \{H_3\} \quad \{{G_L}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},15,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $-4 i \mathcal{O}^f_{{1}} -\frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},6,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $4 i \mathcal{O}^f_{{1}} -6 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{4 i}{3} \mathcal{O}^f_{{1}} + 2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{G_L}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{15},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 i \mathcal{O}^f_{{1}} + \frac{6 i}{5} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 i \mathcal{O}^f_{{1}} + 6 i \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{4 i}{3} \mathcal{O}^f_{{1}} -2 i \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}{H^\dagger}L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}{H^\dagger}L$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]i({e_{\mathbb{C}}}_p{e_{\mathbb{C}}}_r)({{L_s}_i}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({D^\mu}{{H^\dagger}^i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]{{H^\dagger}^i}i({e_{\mathbb{C}}}_r({D^\mu}{{L_s}_i}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]i({e_{\mathbb{C}}}_r{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_s}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,2)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{3}}$\\ 
 &&& $-\mathcal{O}^f_{{2}}$\\ \cline{4-4} 
& $(0,1,1,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,2)$} & \multirow{2}{*}{$(1,1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{3}}$\\ 
 &&& $-\mathcal{O}^f_{{2}}$\\ \cline{4-4} 
& $(0,1,1,2)$ & $(1,1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{L_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,2)$ & $(\frac{3}{2},1,1,-1)$ & $-\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
 &&& $-\frac{1}{2} \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
 &&& $-\frac{1}{2} \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,2,-\frac{3}{2})$} & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},1,1,-1)$ & $\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&$-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{H^\dagger}L^2{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{H^\dagger}L^2{L^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_r}_i})({{L_s}_j}{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]{{H^\dagger}^i}i({{L_r}_i}({D^\mu}{{L_s}_j}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_s}_j})({{L_r}_i}{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_r}_i})({{L_s}_j}{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]{{H^\dagger}^i}i({{L_r}_i}({D^\mu}{{L_s}_j}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_s}_j})({{L_r}_i}{\sigma_\mu}{{{L^\dagger}_t}^j}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{L_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
 &&& $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{6}}$\\ 
 &&& $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_4\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $-3 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{L^\dagger}_5\} \quad \{L_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_3\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{L_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,-1)$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,-1)$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{L_3\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,2,\frac{3}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{3}{2})$ & $(\frac{3}{2},1,1,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,2,\frac{3}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}}$\\ 
&&&$\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{L_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,1,3,-1)$} & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
 &&& $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(1,1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(1,1,2,\frac{3}{2})$ & $(0,1,1,-1)$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,L_3\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(1,1,3,-1)$} & $2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{L_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(1,1,3,0)$} & $-2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(1,1,1,0)$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ 
&&&$-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{H^\dagger}L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{H^\dagger}L$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({{L_s}_i}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a})({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r),\\
\mathcal{O}^f_{{2}}&=& i({e_{\mathbb{C}}}_r({D^\mu}{{L_s}_i}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a}){{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_r{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a})({{{d_{\mathbb{C}}}_p}^a}{{L_s}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{4}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{4}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},1,1,-1)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},1,1,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{L_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{L_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},1,1,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{H^\dagger}L{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{H^\dagger}L{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_r}_i})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}),\\
\mathcal{O}^f_{{2}}&=& i({{L_r}_i}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_s}^a})({{L_r}_i}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{L_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},1,1,-1)$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{5}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,1,\frac{5}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{5}{3})$ & $(\frac{3}{2},1,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,1,\frac{5}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,\frac{5}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,3,1,\frac{5}{3})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(1,1,1,0)$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}{H^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({Q_s}^{ai}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t),\\
\mathcal{O}^f_{{2}}&=& i({e_{\mathbb{C}}}_r({D^\mu}{Q_s}^{ai}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t){{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_r{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{4}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{4}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(0,3,2,\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{Q_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}HL{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}HL{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({D^\mu}{H_j})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a})({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{ij}({{L_r}_i}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a}){H_j},\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{ij}({D^\mu}{H_j})({{L_r}_i}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_s}^a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{L_2\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{H_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},1,1,0)$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{L_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},1,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{L_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,3,1,\frac{2}{3})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,0)$ & $(1,1,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({D^\mu}{H_j})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({e_{\mathbb{C}}}_p{Q_r}^{ai}),\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{ij}({Q_r}^{ai}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t){H_j},\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{ij}({D^\mu}{H_j})({Q_r}^{ai}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_s}^a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,-\frac{5}{3})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,3,2,\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{H_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{H_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,\overline{3},1,-\frac{5}{3})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},1,-\frac{5}{3})$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{e_{\mathbb{C}}}{H^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{e_{\mathbb{C}}}{H^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon_{ij}\epsilon_{abc}({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({{{u_{\mathbb{C}}}_s}^b}{\sigma_\mu}{{Q^\dagger}_t}^{cj}),\\
\mathcal{O}^f_{{2}}&=& i\epsilon_{ij}\epsilon_{abc}({e_{\mathbb{C}}}_r({D^\mu}{{{u_{\mathbb{C}}}_s}^b}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{Q^\dagger}_t}^{cj}){{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& i\epsilon_{ij}\epsilon_{abc}({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_r{\sigma_\mu}{{Q^\dagger}_t}^{cj})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{4}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{4}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}^2{H^\dagger}{L^\dagger}{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}^2{H^\dagger}{L^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon_{abc}\epsilon_{ij}{{H^\dagger}^i}i({{{d_{\mathbb{C}}}_r}^b}({D^\mu}{{{u_{\mathbb{C}}}_s}^c}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon_{abc}\epsilon_{ij}i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^c})({{{d_{\mathbb{C}}}_r}^b}{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon_{abc}\epsilon_{ij}i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{{u_{\mathbb{C}}}_s}^c}{\sigma_\mu}{{{L^\dagger}_t}^j}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&& $-\mathcal{O}^f_{{1}}$\\ \cline{4-4} 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&& $-\mathcal{O}^f_{{1}}$\\ \cline{4-4} 
& $(0,3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $\mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $\mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}H{Q^\dagger}{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}H{Q^\dagger}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon_{abc}i({D^\mu}{H_i})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a})({{{u_{\mathbb{C}}}_s}^b}{\sigma_\mu}{{Q^\dagger}_t}^{ci}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon_{abc}{H_i}i({{{u_{\mathbb{C}}}_r}^a}({D^\mu}{{{u_{\mathbb{C}}}_s}^b}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{Q^\dagger}_t}^{ci}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon_{abc}i({D^\mu}{H_i})({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a})({{{u_{\mathbb{C}}}_s}^b}{\sigma_\mu}{{Q^\dagger}_t}^{ci}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}}$\\ 
 &&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}}$\\ 
 &&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{4}{3})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{4}{3})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,3,1,-\frac{4}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}H{L^\dagger}{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}H{L^\dagger}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon_{abc}i({D^\mu}{H_i})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{u_{\mathbb{C}}}_s}^c}{\sigma_\mu}{{{L^\dagger}_t}^i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon_{abc}{H_i}i({{{u_{\mathbb{C}}}_r}^b}({D^\mu}{{{u_{\mathbb{C}}}_s}^c}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{L^\dagger}_t}^i}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon_{abc}i({D^\mu}{H_i})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{u_{\mathbb{C}}}_s}^c}{\sigma_\mu}{{{L^\dagger}_t}^i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{L^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}}$\\ 
 &&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}}$\\ 
 &&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,1,-\frac{4}{3})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{4}{3})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(1,3,1,-\frac{4}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{4-4} 
& $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{H^\dagger}LQ{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{H^\dagger}LQ{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_r}_i})({Q_s}^{aj}{\sigma_\mu}{{Q^\dagger}_t}^{aj}),\\
\mathcal{O}^f_{{2}}&=& i({{L_r}_i}({D^\mu}{Q_s}^{aj}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{Q^\dagger}_t}^{aj}){{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& i({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{Q_s}^{aj})({{L_r}_i}{\sigma_\mu}{{Q^\dagger}_t}^{aj}),\\
\mathcal{O}^f_{{4}}&=& i({D^\mu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p{{L_r}_i})({Q_s}^{aj}{\sigma_\mu}{{Q^\dagger}_t}^{ai}),\\
\mathcal{O}^f_{{5}}&=& i({{L_r}_i}({D^\mu}{Q_s}^{aj}))({e_{\mathbb{C}}}_p{\sigma_\mu}{{Q^\dagger}_t}^{ai}){{H^\dagger}^j},\\
\mathcal{O}^f_{{6}}&=& i({D^\mu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p{Q_s}^{aj})({{L_r}_i}{\sigma_\mu}{{Q^\dagger}_t}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{Q_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{L_2\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,\overline{3},3,-\frac{2}{3})$} & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,2,\frac{7}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,2,\frac{7}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{Q^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},1,3,-1)$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 12 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{5} + 8 \mathcal{O}^f_{6}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{6}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{3}{2},1,1,-1)$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
&&&$-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{5}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
&&&$-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},1,3,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{3} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},1,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(1,1,3,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(1,1,3,0)$} & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{3} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(1,1,1,0)$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{H^\dagger}L{L^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{H^\dagger}L{L^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({Q_s}^{aj}{\sigma_\mu}{{{L^\dagger}_t}^j}),\\
\mathcal{O}^f_{{2}}&=& i({{L_r}_i}({D^\mu}{Q_s}^{aj}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{L^\dagger}_t}^j}){{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& i({D^\mu}{{H^\dagger}^i})({{L_r}_i}{\sigma_\mu}{{{L^\dagger}_t}^j})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj}),\\
\mathcal{O}^f_{{4}}&=& i({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({Q_s}^{aj}{\sigma_\mu}{{{L^\dagger}_t}^i}),\\
\mathcal{O}^f_{{5}}&=& i({{L_r}_i}({D^\mu}{Q_s}^{aj}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{L^\dagger}_t}^i}){{H^\dagger}^j},\\
\mathcal{O}^f_{{6}}&=& i({D^\mu}{{H^\dagger}^j})({{L_r}_i}{\sigma_\mu}{{{L^\dagger}_t}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{Q_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_4\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,3,\frac{2}{3})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{L^\dagger}_5\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{L_2\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{L^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 12 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{5} + 8 \mathcal{O}^f_{6}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,3,\frac{2}{3})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_3\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,3,0)$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
&&&$-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{5}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{L_2\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
&&&$-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{Q_3\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},1,3,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{3} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},1,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,Q_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{Q_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(1,3,3,\frac{2}{3})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(1,3,3,\frac{2}{3})$} & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{3} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}{H^\dagger}Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}{H^\dagger}Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({Q_s}^{ai}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]{{H^\dagger}^i}i({{{d_{\mathbb{C}}}_r}^b}({D^\mu}{Q_s}^{ai}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_r}^b}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{ai}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({Q_s}^{ai}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]{{H^\dagger}^i}i({{{d_{\mathbb{C}}}_r}^b}({D^\mu}{Q_s}^{ai}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_r}^b}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{6},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(0,6,1,\frac{2}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
& $(0,3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $3 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $3 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{3}} -12 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{6},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -10 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{H^\dagger}Q{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{H^\dagger}Q{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai})({{{u_{\mathbb{C}}}_s}^c}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{{2}}&=& i({Q_r}^{ai}({D^\mu}{{{u_{\mathbb{C}}}_s}^c}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^c})({Q_r}^{ai}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{{4}}&=& i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({{{u_{\mathbb{C}}}_s}^b}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}),\\
\mathcal{O}^f_{{5}}&=& i({Q_r}^{bi}({D^\mu}{{{u_{\mathbb{C}}}_s}^b}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){{H^\dagger}^i},\\
\mathcal{O}^f_{{6}}&=& i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^b})({Q_r}^{bi}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4} + 3 \mathcal{O}^f_{5} + 6 \mathcal{O}^f_{6}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{H^\dagger}_4\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{6},2,\frac{5}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,6,1,-\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -4 \mathcal{O}^f_{6}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -4 \mathcal{O}^f_{6}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4} + 3 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4} + 3 \mathcal{O}^f_{6}$\\ 
&&&$\mathcal{O}^f_{2} -3 \mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{6},2,\frac{5}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,1)$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
&&&$-3 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,1,1,1)$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,1)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $9 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ 
&&&$3 \mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,1,1,1)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,1,1)$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
 &&& $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,8,1,1)$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
 &&& $-\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-3 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 9 \mathcal{O}^f_{4} -3 \mathcal{O}^f_{5} + 6 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,8,1,0)$} & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{3} -3 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{6},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $DHL{L^\dagger}Q{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $DHL{L^\dagger}Q{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{kj}({D^\mu}{H_k})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{{L^\dagger}_t}^i})({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{kj}({Q_r}^{aj}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_t}^i}){H_k},\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{kj}({D^\mu}{H_k})({Q_r}^{aj}{\sigma_\mu}{{{L^\dagger}_t}^i})({{L_p}_i}{{{u_{\mathbb{C}}}_s}^a}),\\
\mathcal{O}^f_{{4}}&=& i\epsilon^{ij}({D^\mu}{H_k})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{{L^\dagger}_t}^k})({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{{5}}&=& i\epsilon^{ij}({Q_r}^{aj}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_t}^k}){H_k},\\
\mathcal{O}^f_{{6}}&=& i\epsilon^{ij}({D^\mu}{H_k})({Q_r}^{aj}{\sigma_\mu}{{{L^\dagger}_t}^k})({{L_p}_i}{{{u_{\mathbb{C}}}_s}^a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{L^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
 &&& $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(\frac{1}{2},1,3,1)$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
 &&& $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{H_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},1,3,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & $2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},1,1,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{u_{\mathbb{C}}}_3\} \quad \{H_4\} \quad \{Q_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & \multirow{2}{*}{$(1,3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(1,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{7}{6})$} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{u_{\mathbb{C}}}_3\} \quad \{{L^\dagger}_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 12 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{5} + 8 \mathcal{O}^f_{6}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{6}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,H_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(1,3,3,\frac{2}{3})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,1,0)$ & $(1,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,H_4\} \quad \{{L^\dagger}_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} + 4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{4}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5}$\\ 
&&&$-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $\mathcal{O}^f_{2}$\\ 
&&&$\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $\mathcal{O}^f_{1} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
 &&& $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{L_1\} \quad \{H_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_4\} \quad \{L_1\} \quad \{{u_{\mathbb{C}}}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + 4 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{3} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{L^\dagger}_5\} \quad \{L_1\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,3,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}HQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}HQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i\epsilon^{ij}({D^\mu}{H_j})({{{u_{\mathbb{C}}}_s}^c}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{{2}}&=& i\epsilon^{ij}({Q_r}^{ai}({D^\mu}{{{u_{\mathbb{C}}}_s}^c}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c}){H_j},\\
\mathcal{O}^f_{{3}}&=& i\epsilon^{ij}({D^\mu}{H_j})({Q_r}^{ai}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^c}),\\
\mathcal{O}^f_{{4}}&=& i\epsilon^{ij}({D^\mu}{H_j})({{{u_{\mathbb{C}}}_s}^b}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}),\\
\mathcal{O}^f_{{5}}&=& i\epsilon^{ij}({Q_r}^{bi}({D^\mu}{{{u_{\mathbb{C}}}_s}^b}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a}){H_j},\\
\mathcal{O}^f_{{6}}&=& i\epsilon^{ij}({D^\mu}{H_j})({Q_r}^{bi}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_a})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,-1)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{5}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(1,8,1,-1)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{4}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-\mathcal{O}^f_{2}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4} + 3 \mathcal{O}^f_{5} + 6 \mathcal{O}^f_{6}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{H_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{6},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,6,1,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -4 \mathcal{O}^f_{6}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -4 \mathcal{O}^f_{6}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,1,-1)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4} + 3 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,8,1,-1)$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4} + 3 \mathcal{O}^f_{6}$\\ 
&&&$\mathcal{O}^f_{2} -3 \mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
&&&$-\mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,\overline{6},2,-\frac{1}{6})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$-\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
&&&$-3 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $9 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4} + \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ 
&&&$3 \mathcal{O}^f_{3} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{4} -\mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $\mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
 &&& $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,8,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
 &&& $-\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
 &&& $-3 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + \mathcal{O}^f_{5} -\mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{4} -\mathcal{O}^f_{6}$\\ 
 &&& $-\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4} + \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,-1)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 9 \mathcal{O}^f_{4} -3 \mathcal{O}^f_{5} + 6 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,8,1,-1)$} & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{5}$\\ 
&&&$\mathcal{O}^f_{3} -3 \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-\mathcal{O}^f_{2}$\\ 
&&&$-\mathcal{O}^f_{3}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{6},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$-\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{1} -\mathcal{O}^f_{4}$\\ 
&&&$\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{5} + \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $DHQ{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $DHQ{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}i({D^\mu}{H_j})({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a})({{{u_{\mathbb{C}}}_s}^c}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{H_j}i({{{u_{\mathbb{C}}}_r}^a}({D^\mu}{{{u_{\mathbb{C}}}_s}^c}))({Q_p}^{ai}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}i({D^\mu}{H_j})({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^c})({{{u_{\mathbb{C}}}_r}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}i({D^\mu}{H_j})({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a})({{{u_{\mathbb{C}}}_s}^c}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{H_j}i({{{u_{\mathbb{C}}}_r}^a}({D^\mu}{{{u_{\mathbb{C}}}_s}^c}))({Q_p}^{ai}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}i({D^\mu}{H_j})({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^c})({{{u_{\mathbb{C}}}_r}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $-5 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{6}}$\\ 
 &&& $3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $-5 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{6}}$\\ 
 &&& $3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(0,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -10 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,8,1,0)$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{6},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{6},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,6,1,-\frac{4}{3})$} & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
 &&& $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(1,\overline{6},2,\frac{5}{6})$ & $(0,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{4}{3})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{Q_1\} \quad \{H_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,6,1,-\frac{4}{3})$} & $2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{4}{3})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{Q_1\} \quad \{{u_{\mathbb{C}}}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,8,1,0)$} & $-3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}}$\\ 
&&&$-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ 
&&&$-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{H^\dagger}LQ^2{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{H^\dagger}LQ^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{abc}\epsilon^{kj}i({D^\mu}{{H^\dagger}^i})({Q_s}^{bk}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{abc}\epsilon^{ij}i({D^\mu}{{H^\dagger}^k})({Q_s}^{bk}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{abc}\epsilon^{ij}{{H^\dagger}^k}i({Q_r}^{aj}({D^\mu}{Q_s}^{bk}))({{L_p}_i}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{abc}\epsilon^{kj}i({D^\mu}{{H^\dagger}^i})({Q_s}^{bk}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{abc}\epsilon^{kj}{{H^\dagger}^i}i({Q_r}^{aj}({D^\mu}{Q_s}^{bk}))({{L_p}_i}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{abc}\epsilon^{ij}i({D^\mu}{{H^\dagger}^k})({Q_s}^{bk}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_r}^{aj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{Q_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{6}}$\\ 
 &&& $-\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{{H^\dagger}_4\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{6}}$\\ 
 &&& $-\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $-2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,1,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} + \frac{3}{2} \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{4}} -\frac{1}{2} \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
& $(1,3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
 &&& $-2 \mathcal{O}^f_{{4}}$\\ \cline{4-4} 
& $(1,3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{L_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{{4}}$\\ 
 &&& $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{L_1\} \quad \{Q_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} -\frac{3}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\frac{5}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,\frac{5}{6})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{4}} + \frac{1}{2} \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{{d_{\mathbb{C}}}^\dagger}HLQ^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{{d_{\mathbb{C}}}^\dagger}HLQ^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({D^\mu}{H_l})({Q_s}^{bk}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}{H_l}i({Q_r}^{aj}({D^\mu}{Q_s}^{bk}))({{L_p}_i}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({D^\mu}{H_l})({Q_r}^{aj}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_s}^{bk}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({D^\mu}{H_l})({Q_s}^{bk}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_r}^{aj}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}{H_l}i({Q_r}^{aj}({D^\mu}{Q_s}^{bk}))({{L_p}_i}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({D^\mu}{H_l})({Q_r}^{aj}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_t}_c})({{L_p}_i}{Q_s}^{bk}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{Q_3\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
 &&& $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
 &&& $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{H_4\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-4 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
 &&& $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
 &&& $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,Q_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $5 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} -5 \mathcal{O}^f_{{6}}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,H_4\} \quad \{Q_3\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,H_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $5 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,3,2,-\frac{5}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}}$\\ 
&&&$\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(1,3,2,-\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
 &&& $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(1,3,2,-\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{L_1\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
 &&& $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_4\} \quad \{L_1\} \quad \{Q_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-5 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ 
&&&$-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{{e_{\mathbb{C}}}^\dagger}HQ^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{{e_{\mathbb{C}}}^\dagger}HQ^3$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(prs)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({Q_s}^{ck}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({D^\mu}{H_l})({Q_p}^{ai}{Q_r}^{bj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{3}\mathcal{Y}[\young(pr,s)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({Q_s}^{ck}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({D^\mu}{H_l})({Q_p}^{ai}{Q_r}^{bj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{3}\mathcal{Y}[\young(pr,s)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}{H_l}i({Q_r}^{bj}({D^\mu}{Q_s}^{ck}))({Q_p}^{ai}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t),\\
\mathcal{O}^f_{4}&=&\frac{1}{6}\mathcal{Y}[\young(p,r,s)]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}i({Q_s}^{ck}{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_t)({D^\mu}{H_l})({Q_p}^{ai}{Q_r}^{bj}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{Q_1,Q_2\} \quad \{Q_3\} \quad \{H_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $6 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (1 + 2 (r  s))$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-1 -2 (r  s))$\\ 
 &&& $-\frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} -(r  s)) + \mathcal{O}^f_{{2}} (\frac{1}{2} + (r  s))$\\ \cline{4-4} 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_4\} \quad \{Q_3\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $8 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (\frac{3}{2} + \frac{3}{2} (r  s)) + \mathcal{O}^f_{{2}} (\frac{7}{2} + \frac{7}{2} (r  s))$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (1 -(r  s))$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{3}{2} -\frac{3}{2} (r  s)) + \mathcal{O}^f_{{2}} (\frac{1}{2} + \frac{3}{2} (r  s))$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\frac{8}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (-\frac{1}{2} + \frac{1}{2} (r  s)) + \mathcal{O}^f_{{2}} (\frac{3}{2} -\frac{3}{2} (r  s))$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (-1 -(r  s))$\\ 
&&&$-\mathcal{O}^f_{{1}} -\frac{1}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (r  s)) + \mathcal{O}^f_{{2}} (\frac{1}{2} + \frac{1}{2} (r  s))$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-8 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (-\frac{3}{2} -\frac{3}{2} (r  s)) + \mathcal{O}^f_{{2}} (-\frac{7}{2} -\frac{7}{2} (r  s))$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (2 + 2 (r  s)) + \mathcal{O}^f_{{3}} (-3 -3 (r  s))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (-1 + (r  s))$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\frac{8}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (r  s)) + \mathcal{O}^f_{{2}} (-\frac{3}{2} + \frac{3}{2} (r  s))$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-\frac{2}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{3}} (1 -(r  s))$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (1 + (r  s))$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (\frac{3}{2} + \frac{3}{2} (r  s)) + \mathcal{O}^f_{{2}} (-\frac{5}{2} -\frac{5}{2} (r  s))$\\ 
 &&& $-6 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (-3 -3 (r  s))$\\ \cline{4-4} 
& $(1,3,2,-\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (1 -(r  s))$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-\frac{4}{3} \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (\frac{1}{2} -\frac{1}{2} (r  s)) + \mathcal{O}^f_{{3}} (\frac{1}{2} -\frac{1}{2} (r  s))$\\ 
 &&& $-2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{2}} (1 -(r  s))$\\ \cline{4-4} 
& $(1,3,2,-\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} (1 + (r  s))$\\ 
\hline
\end{longtable}

\begin{landscape}
\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{H^\dagger}Q^2{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{H^\dagger}Q^2{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({Q_s}^{aj}{\sigma_\mu}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]{{H^\dagger}^i}i({Q_r}^{bi}({D^\mu}{Q_s}^{aj}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})({Q_r}^{bi}{\sigma_\mu}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]i({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({Q_s}^{aj}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]{{H^\dagger}^j}i({Q_r}^{bi}({D^\mu}{Q_s}^{aj}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]i({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})({Q_r}^{bi}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{7}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({Q_s}^{aj}{\sigma_\mu}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{8}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]{{H^\dagger}^i}i({Q_r}^{bi}({D^\mu}{Q_s}^{aj}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{9}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]i({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})({Q_r}^{bi}{\sigma_\mu}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{10}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]i({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({Q_s}^{aj}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{11}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]{{H^\dagger}^j}i({Q_r}^{bi}({D^\mu}{Q_s}^{aj}))({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{12}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]i({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj})({Q_r}^{bi}{\sigma_\mu}{{Q^\dagger}_t}^{bi}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{Q_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{12}} + 5 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} + 7 \mathcal{O}^f_{{9}}$\\ 
 &&& $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $5 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -5 \mathcal{O}^f_{{12}} + 7 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} -7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{9}}$\\ 
 &&& $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ 
 &&& $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
 &&& $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_4\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,3,0)$} & $7 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{10}} -1\mathcal{O}^f_{{12}} + 8 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} -13 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{9}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $3 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{12}} + 6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{9}}$\\ 
 &&& $-\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
& $(0,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
 &&& $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{Q_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-9 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + 5 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -5 \mathcal{O}^f_{{2}} -14 \mathcal{O}^f_{{3}} + 9 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 10 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}} -10 \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + 10 \mathcal{O}^f_{{11}} -8 \mathcal{O}^f_{{12}} -10 \mathcal{O}^f_{{2}} + 1\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} -14 \mathcal{O}^f_{{8}} + 13 \mathcal{O}^f_{{9}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} -3 \mathcal{O}^f_{{11}} -6 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{10}} -6 \mathcal{O}^f_{{11}} + 6 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} + 7 \mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{11}} -14 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} + 10 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}} + 10 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,8,3,0)$} & $-5 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{10}} -5 \mathcal{O}^f_{{12}} -5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + 7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
&&&$3 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{11}} + 6 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}} -3 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -3 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} -6 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,8,1,0)$} & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{9}}$\\ 
&&&$-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{11}} + 3 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}} + 3 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,3,0)$} & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
&&&$\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{11}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{Q_3\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,2,\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -7 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -6 \mathcal{O}^f_{{12}} -3 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + 6 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,6,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} + 3 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(1,6,2,\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,6,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
&&&$-\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-5 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{10}} -3 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 3 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(1,3,2,\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
&&&$-\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{9}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{6},3,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
 &&& $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(1,6,2,\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,6,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{6},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(1,6,2,\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(1,3,2,\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
 &&& $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(1,3,2,\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,Q_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{6},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
 &&& $-2 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{6},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
 &&& $2 \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{Q_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $1\mathcal{O}^f_{{1}} -17 \mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{11}} -10 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -19 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -14 \mathcal{O}^f_{{6}} + 7 \mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(1,8,3,0)$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 6 \mathcal{O}^f_{{12}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-9 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + 3 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -9 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} -6 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,8,1,0)$} & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} + 3 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{8}}$\\ 
&&&$\mathcal{O}^f_{{10}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(1,1,3,0)$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{7}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{4}}$\\ \cline{4-4} 
\hline
\end{longtable}
\end{landscape}


\begin{landscape}
\begin{longtable}{ccc|c}
\caption{UV resonance of type $DHQ^2{Q^\dagger}{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $DHQ^2{Q^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{kj}i({D^\mu}{H_k})({Q_p}^{ai}{Q_r}^{bj})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{kj}{H_k}i({Q_r}^{bj}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{kj}i({D^\mu}{H_k})({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^a})({Q_r}^{bj}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{ij}i({D^\mu}{H_k})({Q_p}^{ai}{Q_r}^{bj})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{ij}{H_k}i({Q_r}^{bj}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(pr)]\epsilon^{ij}i({D^\mu}{H_k})({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^a})({Q_r}^{bj}{\sigma_\mu}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{7}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{kj}i({D^\mu}{H_k})({Q_p}^{ai}{Q_r}^{bj})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{8}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{kj}{H_k}i({Q_r}^{bj}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{9}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{kj}i({D^\mu}{H_k})({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^a})({Q_r}^{bj}{\sigma_\mu}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{10}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{ij}i({D^\mu}{H_k})({Q_p}^{ai}{Q_r}^{bj})({{{u_{\mathbb{C}}}_s}^a}{\sigma_\mu}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{11}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{ij}{H_k}i({Q_r}^{bj}({D^\mu}{{{u_{\mathbb{C}}}_s}^a}))({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{12}&=&\frac{1}{2}\mathcal{Y}[\young(p,r)]\epsilon^{ij}i({D^\mu}{H_k})({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^a})({Q_r}^{bj}{\sigma_\mu}{{Q^\dagger}_t}^{bk}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{Q_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{H_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{6},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{9}}$\\ 
 &&& $-2 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{6},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{7}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{12}}$\\ 
 &&& $2 \mathcal{O}^f_{{11}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,Q_2\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{6},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,6,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{9}}$\\ 
 &&& $-2 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
& $(0,\overline{6},3,\frac{1}{3})$ & $(1,6,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{6},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,6,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(0,\overline{6},1,\frac{1}{3})$ & $(1,6,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{10}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
& $(0,\overline{3},3,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{7}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $-2 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{12}}$\\ 
 &&& $2 \mathcal{O}^f_{{11}}$\\ \cline{4-4} 
& $(0,\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{11}} -4 \mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} + 8 \mathcal{O}^f_{{9}}$\\ 
* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{7}} + 8 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{7}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{12}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{11}} -4 \mathcal{O}^f_{{12}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2\} \quad \{H_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} + 8 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}} + 10 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{9}}$\\ 
 &&& $6 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -16 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 8 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + 8 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{12}} + 8 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{12}} + 5 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $3 \mathcal{O}^f_{{10}} -8 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{12}} -3 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{12}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
 &&& $2 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{H_4\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,8,3,0)$} & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
 &&& $3 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} -14 \mathcal{O}^f_{{11}} + 7 \mathcal{O}^f_{{12}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} -5 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $3 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
 &&& $3 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
 &&& $-2 \mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
 &&& $2 \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
& $(0,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $6 \mathcal{O}^f_{{10}} -10 \mathcal{O}^f_{{11}} + 20 \mathcal{O}^f_{{12}} + 8 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{3}} + 18 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -12 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}} + 8 \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + 10 \mathcal{O}^f_{{11}} -5 \mathcal{O}^f_{{12}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + 5 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $6 \mathcal{O}^f_{{10}} + 6 \mathcal{O}^f_{{11}} -12 \mathcal{O}^f_{{12}} + 8 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} + 12 \mathcal{O}^f_{{6}} -12 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}} + 8 \mathcal{O}^f_{{9}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -6 \mathcal{O}^f_{{11}} + 3 \mathcal{O}^f_{{12}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} -3 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-6 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{11}} + 8 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 12 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_4\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} + 7 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} -5 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(1,6,2,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
&&&$\mathcal{O}^f_{{11}} -3 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,6,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
&&&$-\mathcal{O}^f_{{11}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{10}} -3 \mathcal{O}^f_{{11}} + 6 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -7 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -3 \mathcal{O}^f_{{12}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}}$\\ 
&&&$3 \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}}$\\ 
&&&$\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_4\} \quad \{{u_{\mathbb{C}}}_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $8 \mathcal{O}^f_{{1}} + 17 \mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{11}} + 14 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -19 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -10 \mathcal{O}^f_{{6}} -10 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(1,8,3,0)$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{9}}$\\ 
&&&$7 \mathcal{O}^f_{{11}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-8 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + 10 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,8,1,0)$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
&&&$\mathcal{O}^f_{{11}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(1,1,3,0)$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
&&&$-\mathcal{O}^f_{{11}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{8}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ 
&&&$-\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{8}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 7 \mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{11}} + 14 \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 10 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{7}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{11}} + 7 \mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} + 5 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(1,8,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} + 2 \mathcal{O}^f_{{12}} + 4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{7}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} + \mathcal{O}^f_{{12}} -4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{11}} -2 \mathcal{O}^f_{{12}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{11}} -\mathcal{O}^f_{{12}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ \cline{4-4} 
\hline
\end{longtable}
\end{landscape}


\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_r){H_i}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_r){{H^\dagger}^i}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,2,\frac{3}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,1,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,1,-1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,1,-1)$ & $(\frac{3}{2},1,2,\frac{3}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,1,-1)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,H_3\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}DH{H^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}DH{H^\dagger}L{L^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^j}){H_j}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^j}){{H^\dagger}^i}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({D_\nu}{{H^\dagger}^j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^i}){H_j}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({D_\nu}{H_j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^i}){{H^\dagger}^j}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,L_2\} \quad \{{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{L_2\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{L^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{L_2\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,3,0)$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},1,1,0)$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{H_3\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{L^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,0)$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,0)$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,H_3\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(\frac{3}{2},1,3,0)$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{3}{2},1,1,0)$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,1)$ & $(\frac{3}{2},1,3,-1)$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{3}{2},1,1,-1)$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}D{d_{\mathbb{C}}}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}D{d_{\mathbb{C}}}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}\epsilon_{ij}{{H^\dagger}^i}i({D_\nu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}){H_i}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}){{H^\dagger}^i}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,H_3\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}DH{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}DH{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){H_i}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){{H^\dagger}^i}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}D{{d_{\mathbb{C}}}^\dagger}H^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}D{{d_{\mathbb{C}}}^\dagger}H^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]{{B_L}^{\mu\nu}}\epsilon^{ij}{H_i}i({D_\nu}{H_j})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{B_L}_1\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}DH{H^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}DH{H^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{aj}){H_j}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{aj}){{H^\dagger}^i}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({D_\nu}{{H^\dagger}^j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ai}){H_j}{{B_L}^{\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({D_\nu}{H_j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ai}){{H^\dagger}^j}{{B_L}^{\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{Q_2\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{Q_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{H_3\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{Q^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_3\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_5\} \quad \{{B_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_r){{\tau^I}^i_j}{H_i}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_r){{\tau^I}^i_j}{{H^\dagger}^j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,H_3\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{W_L}_1\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $DH{H^\dagger}L{L^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $DH{H^\dagger}L{L^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^k})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^i}){{\tau^I}^j_k}{H_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^i}){{\tau^I}^j_k}{{H^\dagger}^k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({D_\nu}{{H^\dagger}^k})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^j}){{\tau^I}^i_k}{H_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({D_\nu}{H_j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^j}){{\tau^I}^i_k}{{H^\dagger}^k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{5}}&=& i({D_\nu}{{H^\dagger}^j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^l}){{\tau^I}^i_l}{H_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{6}}&=& i({D_\nu}{H_j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^l}){{\tau^I}^i_l}{{H^\dagger}^j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{4} + 4 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,L_2\} \quad \{{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{L_2\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(1,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{L^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -12 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{L_2\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(1,1,4,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{L^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 12 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -18 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{5}$\\ 
* & $(\frac{3}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{H_3\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,-1)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},1,3,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},1,1,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{L^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,3,0)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 12 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{3}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
* & $(\frac{3}{2},1,3,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 4 \mathcal{O}^f_{5} + 12 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{5}$\\ 
* & $(\frac{3}{2},1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{3}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,H_3\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(\frac{3}{2},1,3,0)$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5} + 6 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{5}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{3}{2},1,1,0)$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{3}{2},1,3,0)$ & $2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{W_L}_1\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,1)$ & $(\frac{3}{2},1,3,-1)$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,1)$ & $(\frac{3}{2},1,1,-1)$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{3}{2},1,3,-1)$ & $6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{L^\dagger}_5\} \quad \{{W_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\epsilon_{jk}{{H^\dagger}^i}i{{\tau^I}^k_i}{{W_L}^{I\mu\nu}}({D_\nu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,1)$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}){{\tau^I}^i_j}{H_i}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}){{\tau^I}^i_j}{{H^\dagger}^j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,H_3\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{W_L}_1\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,1,1,0)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $DH{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $DH{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^j})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){{\tau^I}^i_j}{H_i}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}){{\tau^I}^i_j}{{H^\dagger}^j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{W_L}_1\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{{d_{\mathbb{C}}}^\dagger}H^2{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{{d_{\mathbb{C}}}^\dagger}H^2{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{jk}{H_i}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({D_\nu}{H_j})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,-1)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{W_L}_1\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{W_L}_1\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,1,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $DH{H^\dagger}Q{Q^\dagger}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $DH{H^\dagger}Q{Q^\dagger}{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^k})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ai}){{\tau^I}^j_k}{H_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ai}){{\tau^I}^j_k}{{H^\dagger}^k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({D_\nu}{{H^\dagger}^k})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{aj}){{\tau^I}^i_k}{H_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({D_\nu}{H_j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{aj}){{\tau^I}^i_k}{{H^\dagger}^k}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{5}}&=& i({D_\nu}{{H^\dagger}^j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{al}){{\tau^I}^i_l}{H_j}{{W_L}^{I\mu\nu}},\\
\mathcal{O}^f_{{6}}&=& i({D_\nu}{H_j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{al}){{\tau^I}^i_l}{{H^\dagger}^j}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $6 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{4} + 4 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $6 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{Q_2\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(1,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
 &&& $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(1,1,4,\frac{1}{2})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -12 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{Q_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,1,4,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{5}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{6}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 12 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -18 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{5}$\\ 
* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{H_3\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{6}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{Q^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 12 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4} + 4 \mathcal{O}^f_{5} + 12 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{5}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_3\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5} + 6 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{5}$\\ 
* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -6 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{W_L}_1\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 6 \mathcal{O}^f_{5} + 2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{6}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_5\} \quad \{{W_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
* & $(0,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{5} -2 \mathcal{O}^f_{6}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{G_L}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{G_L}{H^\dagger}^2{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\epsilon_{ij}{{G_L}^{A\mu\nu}}{{H^\dagger}^i}i{{\lambda^A}_a^b}({D_\nu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,1,1)$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{G_L}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{G_L}H{H^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{H_i}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{{H^\dagger}^i}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,1,0)$} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,H_3\} \quad \{{G_L}_1\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{G_L}_1\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,1,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{G_L}H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{G_L}H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{H_i}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_i})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_b}){{\lambda^A}_a^b}{{H^\dagger}^i}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{G_L}_1\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{G_L}_1\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(0,1,1,0)$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{{d_{\mathbb{C}}}^\dagger}{G_L}H^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{{d_{\mathbb{C}}}^\dagger}{G_L}H^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{ij}{{G_L}^{A\mu\nu}}{H_i}i{{\lambda^A}_a^b}({D_\nu}{H_j})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_b}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_2\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(1,1,1,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{G_L}_1\} \quad \{H_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{G_L}_1\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(1,8,1,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D{G_L}H{H^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D{G_L}H{H^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& i({D_\nu}{{H^\dagger}^i})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{bj}){{\lambda^A}_b^a}{H_j}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{2}}&=& i({D_\nu}{H_j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{bj}){{\lambda^A}_b^a}{{H^\dagger}^i}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{3}}&=& i({D_\nu}{{H^\dagger}^j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{bi}){{\lambda^A}_b^a}{H_j}{{G_L}^{A\mu\nu}},\\
\mathcal{O}^f_{{4}}&=& i({D_\nu}{H_j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{bi}){{\lambda^A}_b^a}{{H^\dagger}^j}{{G_L}^{A\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{Q_2\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,3,0)$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,H_3\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{Q_2\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{1}$\\ 
 &&& $-2 \mathcal{O}^f_{2}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,8,3,0)$} & $4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
 &&& $-4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,8,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,8,1,0)$} & $2 \mathcal{O}^f_{3}$\\ 
 &&& $-2 \mathcal{O}^f_{4}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{H^\dagger}_4\} \quad \{{Q^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-4 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{H_3\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{G_L}_1,{Q^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_3\} \quad \{{G_L}_1\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{G_L}_1\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 12 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{Q^\dagger}_5\} \quad \{{G_L}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,8,3,0)$ & $-4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(0,1,3,0)$ & $(1,8,3,0)$ & $4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(0,1,1,0)$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D^2{e_{\mathbb{C}}}H{H^\dagger}^2L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D^2{e_{\mathbb{C}}}H{H^\dagger}^2L$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_j}({D_\mu}{{H^\dagger}^i})({D^\mu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}({D_\mu}{H_j})({D^\mu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}({D_\mu}{H_j})({D^\mu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p{{L_r}_i}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_j}i({D^\mu}{{H^\dagger}^i})({D^\nu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}i({D^\mu}{H_j})({D^\nu}{{H^\dagger}^j})({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}i({D^\mu}{H_j})({D^\nu}{{H^\dagger}^i})({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&$4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-4 \mathcal{O}^f_{{4}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $6 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&$2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(1,1,1,-1)$ & $-8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-4 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $4 \mathcal{O}^f_{{1}} + 20 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,1,-1)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 12 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,1,-1)$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{{1}} -20 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -10 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,1,-1)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 12 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{3}{2},1,1,-1)$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}}$\\ 
&&&$\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -18 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $7 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $-12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{H^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,0)$ & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $8 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,0)$ & $8 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,0)$ & $-4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & $-2 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $12 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 18 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,-1)$ & $-7 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $-12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-4 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,-1)$ & $\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,0)$ & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-8 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,0)$ & $-8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{3}{2},1,1,0)$ & $-4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & $2 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{3}{2},1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,-1)$ & $(\frac{3}{2},1,1,0)$ & $8 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
&&&$4 \mathcal{O}^f_{{4}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
&&&$\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},1,1,-1)$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},1,1,-1)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $2 \mathcal{O}^f_{{5}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},1,1,-1)$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},1,1,-1)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4} 
 \multirow{6}{*}{*} & \multicolumn{2}{c|}{\multirow{6}{*}{ $(1,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{4}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ 
 &&& $2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{4}}$\\ 
 &&& $-2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4} 
 & \multicolumn{2}{c|}{\multirow{6}{*}{$(0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&& $2 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D^2{d_{\mathbb{C}}}H{H^\dagger}^2Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D^2{d_{\mathbb{C}}}H{H^\dagger}^2Q$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_j}({D_\mu}{{H^\dagger}^i})({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}({D_\mu}{H_j})({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}({D_\mu}{H_j})({D^\mu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_j}i({D^\mu}{{H^\dagger}^i})({D^\nu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}i({D^\mu}{H_j})({D^\nu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}i({D^\mu}{H_j})({D^\nu}{{H^\dagger}^i})({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&$4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
 &&& $-4 \mathcal{O}^f_{{4}}$\\ \cline{4-4} 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
&&&$-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $6 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&$2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,-1)$ & $-8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(1,1,1,-1)$} & $-4 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 20 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 12 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -20 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -10 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 12 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}}$\\ 
&&&$\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,3,0)$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -18 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $7 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{H^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $8 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $8 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $-2 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,3,0)$} & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$2 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,0)$} & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(1,1,1,0)$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,1,0)$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $12 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 18 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-7 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{4}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-8 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $2 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
&&&$-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,-1)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $8 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
&&&$4 \mathcal{O}^f_{{4}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
&&&$\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{5}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4} 
 \multirow{6}{*}{*} & \multicolumn{2}{c|}{\multirow{6}{*}{ $(1,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{4}}$\\ 
 &&& $-2 \mathcal{O}^f_{{5}}$\\ 
 &&& $2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{4}}$\\ 
 &&& $-2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4} 
 & \multicolumn{2}{c|}{\multirow{6}{*}{$(0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&& $2 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $-2 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D^2H^2{H^\dagger}Q{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D^2H^2{H^\dagger}Q{u_{\mathbb{C}}}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{kj}{H_j}({D_\mu}{H_k})({D^\mu}{{H^\dagger}^i})({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{kj}{H_j}i({D^\mu}{H_k})({D^\nu}{{H^\dagger}^i})({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{kj}{{H^\dagger}^i}i({D^\mu}{H_j})({D^\nu}{H_k})({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{ij}{H_j}({D_\mu}{H_k})({D^\mu}{{H^\dagger}^k})({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{ij}{{H^\dagger}^k}({D_\mu}{H_j})({D^\mu}{H_k})({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{ij}{H_j}i({D^\mu}{H_k})({D^\nu}{{H^\dagger}^k})({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}}$\\ 
& $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $-2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{4}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{4}}$\\ 
&&&$-4 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
& $(1,1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},3,1,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $-2 \mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $2 \mathcal{O}^f_{{4}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_3\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 16 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$\frac{3}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-12 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 16 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,H_3\} \quad \{{H^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} -9 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} + 12 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-7 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$\frac{3}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} + 12 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{3}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}}$\\ 
&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-\frac{1}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{H^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $-8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 16 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{6}}$\\ 
&&&$4 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(1,1,1,1)$ & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $-8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&$-2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{Q_1,{H^\dagger}_5\} \quad \{H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $16 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -32 \mathcal{O}^f_{{4}} -8 \mathcal{O}^f_{{5}} + 16 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{3}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} + 8 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{3}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
&&&$-\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,3,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
&&&$-4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}}$\\ 
* & $(0,1,1,0)$ & $(\frac{3}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
&&&$-2 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $-2 \mathcal{O}^f_{{4}}$\\ 
&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_1\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $4 \mathcal{O}^f_{{5}}$\\ 
&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{6}}$\\ \cline{4-4} 
* & $(1,1,1,1)$ & $(\frac{3}{2},\overline{3},2,-\frac{7}{6})$ & $-8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
\cline{4-4}
 & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
&&&$-2 \mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4} 
 \multirow{6}{*}{*} & \multicolumn{2}{c|}{\multirow{6}{*}{ $(1,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&& $2 \mathcal{O}^f_{{3}}$\\ 
 &&& $2 \mathcal{O}^f_{{6}}$\\ 
 &&& $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{6}}$\\ 
 &&& $\mathcal{O}^f_{{3}}$\\ \cline{4-4} 
\cline{4-4} 
 & \multicolumn{2}{c|}{\multirow{5}{*}{$(0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&& $2 \mathcal{O}^f_{{4}}$\\ 
 &&& $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ 
 &&& $2 \mathcal{O}^f_{{5}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type ${B_L}D^2H^2{H^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: ${B_L}D^2H^2{H^\dagger}^2$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{H^\dagger}^i}{H_i}({D_\mu}{H_j})({D_\nu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,H_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,1,-1)$ & $16 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $12 \mathcal{O}^f_{{1}}$\\ 
 &&& $12 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $12 \mathcal{O}^f_{{1}}$\\ 
 &&& $12 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $12 \mathcal{O}^f_{{1}}$\\ 
 &&& $12 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,1)$} & $16 \mathcal{O}^f_{{1}}$\\ 
 &&& $16 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{H_3\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,3,0)$} & $12 \mathcal{O}^f_{{1}}$\\ 
 &&& $12 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(1,1,1,1)$} & $16 \mathcal{O}^f_{{1}}$\\ 
 &&& $16 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{H_2,H_3\} \quad \{{B_L}_1\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(1,1,1,-1)$ & $-32 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{B_L}_1\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,3,0)$ & $(0,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $12 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,1,0)$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{B_L}_1,H_3\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4} 
 \multirow{4}{*}{*} & \multicolumn{2}{c|}{\multirow{4}{*}{ $(1,1,2,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_4\} \quad \{H_2,H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4} 
 \multirow{4}{*}{*} & \multicolumn{2}{c|}{\multirow{4}{*}{ $(1,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4} 
 \multirow{4}{*}{*} & \multicolumn{2}{c|}{\multirow{4}{*}{ $(1,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
\end{longtable}

\begin{longtable}{ccc|c}
\caption{UV resonance of type $D^2H^2{H^\dagger}^2{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{4}{l}{\multirow{2}{*}{\large Type: $D^2H^2{H^\dagger}^2{W_L}$}}\\
 \multicolumn{4}{l}{} \\
\hline\multicolumn{4}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{H_i}{H_j}{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({D_\nu}{{H^\dagger}^i})({D_\mu}{{H^\dagger}^k}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^k}{H_i}{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({D_\mu}{H_j})({D_\nu}{{H^\dagger}^i}).\end{array}$}\\
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-1}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2} \fmftop{e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfv{}{g3} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g2,e3} \fmf{phantom}{g2,n} \fmf{plain}{g2,g3} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,H_2\} \quad \{H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $-16 \mathcal{O}^f_{{1}} -32 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,-1)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-8 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_2\} \quad \{{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-20 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $20 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,-\frac{1}{2})$} & $-8 \mathcal{O}^f_{{1}}$\\ 
 &&& $-24 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
 &&& $-12 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $16 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{H_3\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,4,-\frac{1}{2})$} & $-24 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,3,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,0)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_4\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $16 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}}$\\ 
\cline{4-4}
 \multirow{2}{*}{*} & \multirow{2}{*}{$(1,1,1,1)$} & \multirow{2}{*}{$(1,1,2,-\frac{1}{2})$} & $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ 
 &&& $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{H_2,H_3\} \quad \{{W_L}_1\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,1)$ & $(0,1,3,-1)$ & $-16 \mathcal{O}^f_{{1}} -32 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,1,-1)$ & $8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{2}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{W_L}_1\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(1,1,3,0)$ & $16 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,3,0)$ & $(0,1,3,0)$ & $-8 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,3,0)$ & $8 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $-8 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,1,0)$ & $(0,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $8 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,3,0)$ & $(0,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,1,0)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{3}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{5-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfleft{e1,e2,e3} \fmfbottom{n} \fmfv{}{g1} \fmfv{}{g2} \fmfright{e5,e4}
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{g1,e3}  \fmf{plain}{e4,g2} \fmf{plain}{g2,e5}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{2}{c|}{ $\{{W_L}_1,H_3\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{4-4} 
 \multirow{2}{*}{*} & \multicolumn{2}{c|}{\multirow{2}{*}{ $(1,1,4,\frac{1}{2})$}} & $8 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}} -16 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\cline{4-4} 
 \multirow{6}{*}{*} & \multicolumn{2}{c|}{\multirow{6}{*}{ $(1,1,2,\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_4\} \quad \{H_2,H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4} 
 \multirow{3}{*}{*} & \multicolumn{2}{c|}{\multirow{3}{*}{ $(1,1,4,-\frac{1}{2})$}} & $-16 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\cline{4-4} 
 \multirow{6}{*}{*} & \multicolumn{2}{c|}{\multirow{6}{*}{ $(1,1,2,-\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $-4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
& \multicolumn{2}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{4-4} 
 \multirow{3}{*}{*} & \multicolumn{2}{c|}{\multirow{3}{*}{ $(1,1,4,-\frac{1}{2})$}} & $-16 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ 
 &&& $-8 \mathcal{O}^f_{{1}}$\\ \cline{4-4} 
\cline{4-4} 
 \multirow{5}{*}{*} & \multicolumn{2}{c|}{\multirow{5}{*}{ $(1,1,2,-\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&& $4 \mathcal{O}^f_{{2}}$\\ 
 &&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{4-4} 
\hline
\end{longtable}



==> dim8-6-1.tex <==
\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}^2{H^\dagger}^2L^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}^2{H^\dagger}^2L^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{{H^\dagger}^j}({e_{\mathbb{C}}}_p{e_{\mathbb{C}}}_r)({{L_s}_i}{{L_t}_j}),\\
\mathcal{O}^f_{2}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{{H^\dagger}^j}({e_{\mathbb{C}}}_p{{L_s}_i})({e_{\mathbb{C}}}_r{{L_t}_j}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,L_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,1,1,2)$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(0,1,3,-1)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_5\} \quad \{L_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,2)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
* & $(1,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,L_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $3 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\} \quad \{L_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,-1)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{L_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,1,1,2)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,2)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(1,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,L_4,{H^\dagger}_6\} \quad \{L_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,2)$ & $(1,1,3,-1)$ & $(1,1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,L_4,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,1,2)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(1,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,2)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{L_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{L_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_1,L_3,L_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $3 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_4,{H^\dagger}_5\} \quad \{L_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,L_4,{H^\dagger}_6\} \quad \{L_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,-1)$ & $(1,1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,L_4,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,L_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $3 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,L_4\} \quad \{L_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_4,{H^\dagger}_6\} \quad \{L_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,L_4\} \quad \{L_3,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_3,L_4\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(1,1,1,2)\quad (1,1,3,-1)$} & $-4 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{$(0,1,1,2)\quad (0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_3\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (1,1,2,\frac{1}{2})$}} & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{e_{\mathbb{C}}}H{H^\dagger}{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{e_{\mathbb{C}}}H{H^\dagger}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{abc}{{H^\dagger}^i}{H_i}({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_s}^b})({e_{\mathbb{C}}}_r{{{u_{\mathbb{C}}}_t}^c}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{abc}{{H^\dagger}^i}{H_i}({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({{{u_{\mathbb{C}}}_s}^b}{{{u_{\mathbb{C}}}_t}^c}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,1,1,0)$ & $(1,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,1,0)$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_3,H_5\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{11}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,-\frac{11}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{11}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,-\frac{11}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{11}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,-\frac{11}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(1,\overline{3},1,\frac{4}{3})\quad (1,3,1,-\frac{4}{3})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{4}{3})\quad (0,3,1,-\frac{4}{3})$} & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_3\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,3,1,-\frac{1}{3})\quad (1,\overline{3},1,\frac{1}{3})$} & $-\mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{e_{\mathbb{C}}}{H^\dagger}^2LQ$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{e_{\mathbb{C}}}{H^\dagger}^2LQ$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({{L_s}_i}{Q_t}^{aj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{{L_s}_i})({e_{\mathbb{C}}}_r{Q_t}^{aj}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,Q_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(1,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_5\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,Q_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,Q_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,Q_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,Q_4,{H^\dagger}_6\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(1,3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,Q_4,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,Q_4,{H^\dagger}_5\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{d_{\mathbb{C}}}_1,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{d_{\mathbb{C}}}_1,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(1,3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(1,3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_5\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,Q_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,Q_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_1,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_1,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,Q_4,{H^\dagger}_6\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,Q_4,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,Q_4,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(1,3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(1,3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,Q_4\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,Q_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,Q_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,Q_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,Q_4,{H^\dagger}_6\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,Q_4,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,Q_4,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,Q_4\} \quad \{{d_{\mathbb{C}}}_1,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,Q_4\} \quad \{{d_{\mathbb{C}}}_1,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,Q_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,Q_4\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,Q_4\} \quad \{L_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_3,Q_4\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(1,\overline{3},1,\frac{4}{3})\quad (1,3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{4}{3})\quad (0,3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_3\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,\overline{3},2,-\frac{1}{6})\quad (1,3,2,\frac{7}{6})$}} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,\overline{3},2,-\frac{1}{6})\quad (0,3,2,\frac{7}{6})$}} & $-\mathcal{O}^f_{{2}}$\\ 
 &&&& $-\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_4\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (1,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}H{H^\dagger}LQ{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}H{H^\dagger}LQ{u_{\mathbb{C}}}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon^{kj}({e_{\mathbb{C}}}_p{{L_r}_i})({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^a}){H_k}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& \epsilon^{kj}({e_{\mathbb{C}}}_p{Q_s}^{aj})({{L_r}_i}{{{u_{\mathbb{C}}}_t}^a}){H_k}{{H^\dagger}^i},\\
\mathcal{O}^f_{{3}}&=& \epsilon^{ij}({e_{\mathbb{C}}}_p{{L_r}_i})({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^a}){H_k}{{H^\dagger}^k},\\
\mathcal{O}^f_{{4}}&=& \epsilon^{ij}({e_{\mathbb{C}}}_p{Q_s}^{aj})({{L_r}_i}{{{u_{\mathbb{C}}}_t}^a}){H_k}{{H^\dagger}^k}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{Q_3,H_5\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{Q_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{L_2,{u_{\mathbb{C}}}_4\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{L_2,H_5\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{L_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{L_2,Q_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(1,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(1,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{L_2,{H^\dagger}_6\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},1,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(1,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(1,3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(1,3,3,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(1,3,1,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},1,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_5\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-4 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,Q_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,Q_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,Q_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(0,1,1,0)$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,-1)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{u_{\mathbb{C}}}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_5\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_5\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_5\} \quad \{{e_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,H_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{L_2,Q_3,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{L_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{L_2,Q_3,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
* & $(0,1,1,0)$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{L_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{3}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (1,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
 &&&& $-\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{1}$\\ 
 &&&& $\mathcal{O}^f_{3}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_3\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,3,2,\frac{7}{6})\quad (1,\overline{3},2,-\frac{7}{6})$}} & $-2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
 &&&& $-2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,3,2,\frac{7}{6})\quad (0,\overline{3},2,-\frac{7}{6})$}} & $-\mathcal{O}^f_{2}$\\ 
 &&&& $-\mathcal{O}^f_{4}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,\overline{3},1,\frac{1}{3})\quad (1,3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{1}{3})\quad (0,3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& \multicolumn{3}{c|}{* $(1,\overline{3},1,\frac{1}{3})\quad (1,3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{1}{3})\quad (0,3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}^2{H^\dagger}^2Q^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^2{H^\dagger}^2Q^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({Q_s}^{ai}{Q_t}^{bj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{ai})({{{d_{\mathbb{C}}}_r}^b}{Q_t}^{bj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({Q_s}^{ai}{Q_t}^{bj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{ai})({{{d_{\mathbb{C}}}_r}^b}{Q_t}^{bj}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,Q_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,6,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(1,\overline{6},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(0,\overline{6},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_5\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,Q_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-6 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,6,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,Q_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,Q_4,{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,Q_4,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{Q_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-6 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_1,Q_3,Q_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_4,{H^\dagger}_5\} \quad \{Q_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,Q_4,{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,Q_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,Q_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} -10 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $6 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,Q_4\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_4,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,Q_4\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(1,6,1,\frac{2}{3})\quad (1,\overline{6},3,\frac{1}{3})$} & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(0,6,1,\frac{2}{3})\quad (0,\overline{6},3,\frac{1}{3})$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(1,3,1,\frac{2}{3})\quad (1,\overline{3},3,\frac{1}{3})$} & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,\frac{2}{3})\quad (0,\overline{3},3,\frac{1}{3})$} & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_3\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,8,2,\frac{1}{2})\quad (1,8,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
 &&&& $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,8,2,\frac{1}{2})\quad (0,8,2,\frac{1}{2})$}} & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
 &&&& $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (1,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
 &&&& $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{landscape}
\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}H{H^\dagger}Q^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}H{H^\dagger}Q^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{kj}{{H^\dagger}^i}{H_k}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{kj}{{H^\dagger}^i}{H_k}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj}),\\
\mathcal{O}^f_{3}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{H^\dagger}^k}{H_k}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}),\\
\mathcal{O}^f_{4}&=&\frac{1}{2}\mathcal{Y}[\young(rs)]\epsilon^{ij}{{H^\dagger}^k}{H_k}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj}),\\
\mathcal{O}^f_{5}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{kj}{{H^\dagger}^i}{H_k}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}),\\
\mathcal{O}^f_{6}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{kj}{{H^\dagger}^i}{H_k}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj}),\\
\mathcal{O}^f_{7}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{H^\dagger}^k}{H_k}({Q_s}^{aj}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}),\\
\mathcal{O}^f_{8}&=&\frac{1}{2}\mathcal{Y}[\young(r,s)]\epsilon^{ij}{{H^\dagger}^k}{H_k}({Q_r}^{bi}{{{u_{\mathbb{C}}}_t}^b})({{{d_{\mathbb{C}}}_p}^a}{Q_s}^{aj}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{Q_3,{u_{\mathbb{C}}}_4\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,8,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,8,2,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{Q_3,H_5\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{Q_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_2,Q_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(1,\overline{6},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(1,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{Q_2,H_5\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & \\ 
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,3,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,3,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,1,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 13 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 1\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,Q_3,{H^\dagger}_6\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,Q_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,Q_3,H_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,Q_3,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
* & $(1,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,1,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,1,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,Q_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,Q_3,{H^\dagger}_6\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,Q_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_5\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -10 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 13 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 1\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -13 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 1\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,Q_3,H_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,Q_3,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -10 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,Q_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,Q_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,Q_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,Q_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -10 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 10 \mathcal{O}^f_{{5}} + 14 \mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,1,-1)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} + 13 \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 1\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -13 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} + 7 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,Q_3,{H^\dagger}_6\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,H_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,Q_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,Q_3,H_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4,{H^\dagger}_6\} \quad \{Q_2,Q_3,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} -10 \mathcal{O}^f_{{5}} -14 \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} + 7 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $5 \mathcal{O}^f_{{3}} + 7 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{8}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{Q_3,{u_{\mathbb{C}}}_4\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,8,2,\frac{1}{2})\quad (1,8,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} -7 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
 &&&& $-5 \mathcal{O}^f_{{3}} -7 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,8,2,\frac{1}{2})\quad (0,8,2,-\frac{1}{2})$}} & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{8}}$\\ 
 &&&& $3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ \cline{5-5} 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (1,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
 &&&& $2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{8}}$\\ 
 &&&& $-\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{8}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_4\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,6,1,-\frac{1}{3})\quad (1,\overline{6},3,\frac{1}{3})$} & $4 \mathcal{O}^f_{{5}} -4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& \multicolumn{3}{c|}{$(0,6,1,-\frac{1}{3})\quad (0,\overline{6},3,\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{* $(1,6,1,-\frac{1}{3})\quad (1,\overline{6},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(0,6,1,-\frac{1}{3})\quad (0,\overline{6},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& \multicolumn{3}{c|}{* $(1,3,1,-\frac{1}{3})\quad (1,\overline{3},3,\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},3,\frac{1}{3})$} & $4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& \multicolumn{3}{c|}{* $(1,3,1,-\frac{1}{3})\quad (1,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}
\end{landscape}


\begin{longtable}{cccc|c}
\caption{UV resonance of type $H^2Q^2{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H^2Q^2{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]\epsilon^{ik}\epsilon^{jl}{H_k}{H_l}({{{u_{\mathbb{C}}}_s}^a}{{{u_{\mathbb{C}}}_t}^b})({Q_p}^{ai}{Q_r}^{bj}),\\
\mathcal{O}^f_{2}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]\epsilon^{ik}\epsilon^{jl}{H_k}{H_l}({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^a})({Q_r}^{bj}{{{u_{\mathbb{C}}}_t}^b}),\\
\mathcal{O}^f_{3}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]\epsilon^{ik}\epsilon^{jl}{H_k}{H_l}({{{u_{\mathbb{C}}}_s}^a}{{{u_{\mathbb{C}}}_t}^b})({Q_p}^{ai}{Q_r}^{bj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]\epsilon^{ik}\epsilon^{jl}{H_k}{H_l}({Q_p}^{ai}{{{u_{\mathbb{C}}}_s}^a})({Q_r}^{bj}{{{u_{\mathbb{C}}}_t}^b}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{H_5,H_6\}$ } & \\ 
 \hline* & $(0,1,3,1)$ & $(1,\overline{6},3,\frac{1}{3})$ & $(1,6,1,-\frac{4}{3})$ & $4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,1,-\frac{4}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,{u_{\mathbb{C}}}_4\} \quad \{H_5,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_2,H_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,H_6\} \quad \{H_5,H_6\}$ } & \\ 
 \hline* & $(0,1,3,1)$ & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,H_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(1,6,1,-\frac{4}{3})$ & $(1,6,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,1,-\frac{4}{3})$ & $(0,6,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,H_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,6,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{Q_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,H_6\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{Q_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{{u_{\mathbb{C}}}_4,H_5,H_6\} \quad \{H_5,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{Q_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_4,H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{Q_1,{u_{\mathbb{C}}}_3,H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_4,H_5\} \quad \{{u_{\mathbb{C}}}_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $(1,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,1,-\frac{4}{3})$ & $(0,6,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $(1,6,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,1,-\frac{4}{3})$ & $(0,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4,H_6\} \quad \{{u_{\mathbb{C}}}_3,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,6,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_4,H_6\} \quad \{Q_2,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_6\} \quad \{{u_{\mathbb{C}}}_3,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,H_5,H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,H_5,H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{3}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_4,H_6\} \quad \{{u_{\mathbb{C}}}_4,H_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,H_6\} \quad \{Q_1,H_5,H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-6 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,H_6\} \quad \{Q_1,H_5,H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{H_5\} \quad \{H_6\} \quad \{{u_{\mathbb{C}}}_3,{u_{\mathbb{C}}}_4\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(1,\overline{6},3,\frac{1}{3})\quad (1,6,1,-\frac{4}{3})$} & $4 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{6},3,\frac{1}{3})\quad (0,6,1,-\frac{4}{3})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(1,\overline{3},3,\frac{1}{3})\quad (1,3,1,-\frac{4}{3})$} & $-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},3,\frac{1}{3})\quad (0,3,1,-\frac{4}{3})$} & $4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_3\} \quad \{H_5\} \quad \{H_6\} \quad \{Q_2,{u_{\mathbb{C}}}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,8,2,-\frac{1}{2})\quad (1,8,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(0,8,2,-\frac{1}{2})\quad (0,8,2,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (1,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{landscape}
\begin{longtable}{cccc|c}
\caption{UV resonance of type $H{H^\dagger}LQ^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}LQ^3$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{abc}\epsilon^{kl}\epsilon^{mj}{{H^\dagger}^i}{H_m}({{L_p}_i}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{2}&=&\frac{1}{6}\mathcal{Y}[\young(rst)]\epsilon^{abc}\epsilon^{ki}\epsilon^{mj}{{H^\dagger}^l}{H_m}({{L_p}_i}{Q_s}^{bk})({Q_r}^{aj}{Q_t}^{cl}),\\
\mathcal{O}^f_{3}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{kl}\epsilon^{mj}{{H^\dagger}^i}{H_m}({{L_p}_i}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{4}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{ki}\epsilon^{mj}{{H^\dagger}^l}{H_m}({{L_p}_i}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}),\\
\mathcal{O}^f_{5}&=&\frac{1}{3}\mathcal{Y}[\young(rs,t)]\epsilon^{abc}\epsilon^{ki}\epsilon^{mj}{{H^\dagger}^l}{H_m}({{L_p}_i}{Q_s}^{bk})({Q_r}^{aj}{Q_t}^{cl}),\\
\mathcal{O}^f_{6}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{abc}\epsilon^{kl}\epsilon^{mj}{{H^\dagger}^i}{H_m}({{L_p}_i}{Q_s}^{bk})({Q_r}^{aj}{Q_t}^{cl}),\\
\mathcal{O}^f_{7}&=&\frac{1}{6}\mathcal{Y}[\young(r,s,t)]\epsilon^{abc}\epsilon^{ki}\epsilon^{mj}{{H^\dagger}^l}{H_m}({{L_p}_i}{Q_r}^{aj})({Q_s}^{bk}{Q_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{Q_3,Q_4\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (4 + 4 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-2 + 2 (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-2 + 2 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 -2 (s  t)) + \mathcal{O}^f_{{3}} (2 + 2 (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-8 -8 (s  t)) + \mathcal{O}^f_{{3}} (8 + 8 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + 2 (s  t))$\\ 
* & $(0,1,1,0)$ & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $12 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (12 + 12 (s  t)) + \mathcal{O}^f_{{5}} (6 + 6 (s  t))$\\ 
& $(0,1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 -2 (s  t)) + \mathcal{O}^f_{{4}} (4 -4 (s  t))$\\ 
* & $(0,1,1,0)$ & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (-2 + 2 (s  t))$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{Q_3,H_5\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 + (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{3}} (s  t) -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (3 + (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 -(s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (-1 + 5 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 + (s  t)) + \mathcal{O}^f_{{4}} (3 + 3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-4 -3 (s  t)) + \mathcal{O}^f_{{4}} (-5 -3 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{5}{2} \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 + 3 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-3 -(s  t)) + \mathcal{O}^f_{{3}} (2 + 2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (1 + (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_5\} \quad \{Q_2,{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-4 -4 (s  t)) + \mathcal{O}^f_{{5}} (-4 -4 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-8 -8 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (12 + 12 (s  t)) + \mathcal{O}^f_{{3}} (-6 -6 (s  t)) + \mathcal{O}^f_{{5}} (6 + 6 (s  t))$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{5}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-4 + 4 (s  t))$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -(s  t)) + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_6\} \quad \{Q_2,H_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (10 + 10 (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-4 -4 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (-2 + 2 (s  t))$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 -2 (s  t)) + \mathcal{O}^f_{{5}} (-4 -4 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (-3 -3 (s  t))$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 -(s  t))$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{5}} (2 -2 (s  t)) + \mathcal{O}^f_{{4}} (4 -4 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (4 + 4 (s  t))$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 -(s  t))$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (1 + (s  t))$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,Q_3\} \quad \{Q_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -3 (s  t)) + \mathcal{O}^f_{{4}} (-1 + 3 (s  t)) + \mathcal{O}^f_{{5}} (1 + 3 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-3 -(s  t)) + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (3 + (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-10 -6 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{3}} (s  t) + 8 \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (2 + 2 (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-8 -8 (s  t)) + \mathcal{O}^f_{{4}} (8 + 8 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
* & $(0,1,1,0)$ & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (3 + 3 (s  t)) + \mathcal{O}^f_{{4}} (6 + 6 (s  t))$\\ 
& $(0,1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
* & $(0,1,1,0)$ & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 -2 (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,Q_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-3 -(s  t)) + \mathcal{O}^f_{{3}} (3 -(s  t)) + \mathcal{O}^f_{{4}} (-3 + (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (-1 -3 (s  t)) + \mathcal{O}^f_{{4}} (1 + 3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 1\mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{4}} (9 + 1(s  t)) + \mathcal{O}^f_{{5}} (6 + 7 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{11}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 -(s  t)) + \mathcal{O}^f_{{4}} (5 -3 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (-1 + 5 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 + (s  t)) + \mathcal{O}^f_{{4}} (3 + 3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{3}} (s  t) -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (3 + (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 -(s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (3 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 -(s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,Q_4\} \quad \{Q_3,H_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-3 -(s  t)) + \mathcal{O}^f_{{3}} (3 -(s  t)) + \mathcal{O}^f_{{4}} (-3 + (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (-1 -3 (s  t)) + \mathcal{O}^f_{{4}} (1 + 3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 7 \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{5}} (3 + 2 (s  t)) + \mathcal{O}^f_{{4}} (9 + 7 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \frac{5}{2} \mathcal{O}^f_{{6}} + \frac{7}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -2 (s  t)) + \mathcal{O}^f_{{4}} (1 -3 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{6}} -\frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (5 -(s  t)) + \mathcal{O}^f_{{5}} (1 -2 (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-3 -3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{5}} (-3 -4 (s  t)) + \mathcal{O}^f_{{4}} (-3 -5 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{5}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-3 + (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (1 + 3 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (1 + (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,H_5\} \quad \{Q_3,Q_4,{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-5 -5 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (1 -(s  t)) + \mathcal{O}^f_{{5}} (1 -(s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}} + 20 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (14 + 14 (s  t)) + \mathcal{O}^f_{{4}} (16 + 16 (s  t)) + \mathcal{O}^f_{{3}} (-4 -4 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{6}} -10 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (4 -4 (s  t)) + \mathcal{O}^f_{{4}} (-8 + 8 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-8 -8 (s  t)) + \mathcal{O}^f_{{3}} (8 + 8 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-2 + 2 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (-2 + 2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 -2 (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,H_5\} \quad \{Q_3,Q_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (5 + 5 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (1 -(s  t)) + \mathcal{O}^f_{{5}} (1 -(s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} -\frac{9}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-7 -(s  t)) + \mathcal{O}^f_{{3}} (4 -2 (s  t)) + \mathcal{O}^f_{{5}} (-5 -2 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{5}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-2 -4 (s  t)) + \mathcal{O}^f_{{4}} (1 + 5 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-5 + (s  t)) + \mathcal{O}^f_{{5}} (-1 + 2 (s  t)) + \mathcal{O}^f_{{3}} (2 + 2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (3 + 3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{3}} (s  t) + \mathcal{O}^f_{{5}} (-3 -4 (s  t)) + \mathcal{O}^f_{{4}} (-3 -5 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{5}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-3 + (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (1 + 3 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (1 + (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,Q_4,H_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},4,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (-5 -5 (s  t)) + \mathcal{O}^f_{{4}} (-7 -7 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (3 -3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-4 -4 (s  t)) + \mathcal{O}^f_{{4}} (-8 -8 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $6 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (4 -4 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-8 -8 (s  t)) + \mathcal{O}^f_{{3}} (8 + 8 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-2 + 2 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (-2 + 2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 -2 (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,Q_4,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},4,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (5 + 5 (s  t)) + \mathcal{O}^f_{{4}} (7 + 7 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (3 -3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{9}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + (s  t)) + \mathcal{O}^f_{{3}} (4 -2 (s  t)) + \mathcal{O}^f_{{4}} (-1 + 5 (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 + (s  t)) + \mathcal{O}^f_{{4}} (3 + 3 (s  t)) + \mathcal{O}^f_{{3}} (-2 -4 (s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (-1 + 5 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 + (s  t)) + \mathcal{O}^f_{{4}} (3 + 3 (s  t))$\\ 
* & $(1,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{3}} (s  t) -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (3 + (s  t))$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 -(s  t))$\\ 
* & $(1,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (3 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t))$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 -(s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_5\} \quad \{L_1,Q_3,H_5\} \quad \{Q_2,Q_4,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (s  t) + 5 \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (s  t)$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 + (s  t)) + \mathcal{O}^f_{{4}} (2 + (s  t)) + \mathcal{O}^f_{{5}} (2 + (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -9 \mathcal{O}^f_{{6}} -9 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-12 -4 (s  t)) + \mathcal{O}^f_{{3}} (-6 -8 (s  t)) + \mathcal{O}^f_{{5}} (-6 -8 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 + 4 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t)) + \mathcal{O}^f_{{4}} (-4 + 4 (s  t))$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + 12 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} + 9 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 -4 (s  t)) + \mathcal{O}^f_{{3}} (2 + 4 (s  t)) + \mathcal{O}^f_{{4}} (-4 -8 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{3}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -2 (s  t)) + \mathcal{O}^f_{{5}} (1 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-2 -2 (s  t))$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -\frac{1}{2} \mathcal{O}^f_{{6}} + \frac{3}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_5\} \quad \{L_1,Q_4,H_5\} \quad \{Q_2,Q_3,{H^\dagger}_6\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},4,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-1 -2 (s  t))$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_5\} \quad \{L_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,Q_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{4}} (-1 -2 (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_6\} \quad \{L_1,Q_3,{H^\dagger}_6\} \quad \{Q_2,Q_4,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},4,\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} (s  t) -14 \mathcal{O}^f_{{4}} (s  t) -10 \mathcal{O}^f_{{5}} (s  t)$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $8 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-4 -2 (s  t)) + \mathcal{O}^f_{{3}} (4 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-12 -6 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -9 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-12 -10 (s  t)) + \mathcal{O}^f_{{5}} (-6 -2 (s  t)) + \mathcal{O}^f_{{3}} (3 + 4 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-2 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{6}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (-4 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{4}} (s  t) + \mathcal{O}^f_{{5}} (2 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_6\} \quad \{L_1,Q_4,{H^\dagger}_6\} \quad \{Q_2,Q_3,H_5\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},4,\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -14 \mathcal{O}^f_{{4}} -10 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $8 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (6 + 12 (s  t)) + \mathcal{O}^f_{{3}} (-2 -4 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t))$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-2 -4 (s  t))$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t))$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (-2 -4 (s  t)) + \mathcal{O}^f_{{4}} (-4 -8 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_6\} \quad \{L_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,Q_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} (-2 -4 (s  t)) + \mathcal{O}^f_{{5}} (-2 -4 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -12 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t)) + \mathcal{O}^f_{{4}} (4 + 8 (s  t))$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t))$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (-2 -4 (s  t)) + \mathcal{O}^f_{{4}} (-4 -8 (s  t))$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,Q_3\} \quad \{L_1,Q_2,Q_3\} \quad \{Q_4,H_5,{H^\dagger}_6\} \quad \{Q_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 10 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t)) + \mathcal{O}^f_{{4}} (4 + 8 (s  t))$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t))$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,Q_3\} \quad \{L_1,Q_2,Q_3\} \quad \{Q_4,H_5,{H^\dagger}_6\} \quad \{Q_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -10 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 8 \mathcal{O}^f_{{4}} + 7 \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (4 + 8 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (-1 -2 (s  t))$\\ 
* & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,Q_3\} \quad \{L_1,Q_2,Q_3\} \quad \{Q_4,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{3}} (-2 -4 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-2 -4 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_5\} \quad \{L_1,Q_2,H_5\} \quad \{Q_3,Q_4,{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},4,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (-10 -10 (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{5}} (-2 -2 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $5 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (10 + 10 (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-7 -7 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (-2 + 2 (s  t))$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (4 + 4 (s  t))$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 + 2 (s  t))$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{5}} (2 -2 (s  t)) + \mathcal{O}^f_{{4}} (4 -4 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (4 + 4 (s  t))$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{3}} (1 -(s  t))$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} (1 + (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_5\} \quad \{L_1,Q_2,H_5\} \quad \{Q_3,Q_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}} (10 + 10 (s  t)) + \mathcal{O}^f_{{3}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\frac{5}{2} \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 9 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (-11 + (s  t)) + \mathcal{O}^f_{{5}} (-4 + 2 (s  t)) + \mathcal{O}^f_{{3}} (5 + 2 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 4 (s  t)) + \mathcal{O}^f_{{4}} (5 + 7 (s  t))$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (-1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t))$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{3}} (-3 -4 (s  t)) + \mathcal{O}^f_{{4}} (3 + 7 (s  t))$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (3 + (s  t))$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{4}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t))$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{4}} (1 -(s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{L_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,Q_4,H_5\} \quad \{Q_3,Q_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},4,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (-5 -5 (s  t)) + \mathcal{O}^f_{{4}} (-7 -7 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (3 -3 (s  t))$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $10 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-14 -14 (s  t)) + \mathcal{O}^f_{{5}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (8 + 8 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $6 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{5}} (-2 + 2 (s  t))$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-8 -8 (s  t))$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (1 -(s  t)) + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t))$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{L_1,Q_2,{H^\dagger}_6\} \quad \{Q_3,Q_4,H_5\} \quad \{Q_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},4,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-1 -(s  t)) + \mathcal{O}^f_{{5}} (5 + 5 (s  t)) + \mathcal{O}^f_{{4}} (7 + 7 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (3 -3 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \frac{9}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + (s  t)) + \mathcal{O}^f_{{3}} (-5 -2 (s  t)) + \mathcal{O}^f_{{4}} (-1 + 5 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 + (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{4}} (3 + 3 (s  t))$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{6}} + \frac{9}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-2 + (s  t)) + \mathcal{O}^f_{{3}} (1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-1 + 5 (s  t))$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 + (s  t)) + \mathcal{O}^f_{{3}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (3 + 3 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\frac{5}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\frac{3}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (3 + (s  t)) + \mathcal{O}^f_{{3}} (-3 -4 (s  t))$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\frac{3}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 -(s  t))$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{6}} -\frac{3}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (3 + (s  t))$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \frac{1}{2} \mathcal{O}^f_{{6}} + \frac{1}{2} \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{5}} (s  t) + \mathcal{O}^f_{{4}} (-1 -(s  t))$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{L_1,H_5,{H^\dagger}_6\} \quad \{Q_2,Q_3,Q_4\} \quad \{Q_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{4}} (-1 -2 (s  t)) + \mathcal{O}^f_{{3}} (1 + 2 (s  t)) + \mathcal{O}^f_{{5}} (1 + 2 (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t)) + \mathcal{O}^f_{{3}} (2 + 4 (s  t))$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
* & $(0,1,3,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 + 2 (s  t)) + \mathcal{O}^f_{{3}} (-2 -4 (s  t)) + \mathcal{O}^f_{{4}} (2 + 4 (s  t))$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
* & $(0,1,1,0)$ & $(1,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 -4 (s  t))$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{Q_3,Q_4\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,3,3,-\frac{1}{3})\quad (1,\overline{3},3,\frac{1}{3})$}} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t)) + \mathcal{O}^f_{{5}} (4 + 4 (s  t))$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} (1 + (s  t)) + \mathcal{O}^f_{{5}} (-5 -5 (s  t)) + \mathcal{O}^f_{{4}} (-7 -7 (s  t))$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,3,3,-\frac{1}{3})\quad (0,\overline{3},3,\frac{1}{3})$}} & $2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{3}} (2 -2 (s  t)) + \mathcal{O}^f_{{4}} (-2 + 2 (s  t))$\\ 
 &&&& $4 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{3}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (3 -3 (s  t))$\\ \cline{5-5} 
& \multicolumn{3}{c|}{* $(1,3,1,-\frac{1}{3})\quad (1,\overline{3},3,\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (2 + 2 (s  t)) + \mathcal{O}^f_{{4}} (-8 -8 (s  t)) + \mathcal{O}^f_{{3}} (8 + 8 (s  t))$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},3,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (2 -2 (s  t))$\\ 
& \multicolumn{3}{c|}{* $(1,3,3,-\frac{1}{3})\quad (1,\overline{3},1,\frac{1}{3})$} & $3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (1 -(s  t)) + \mathcal{O}^f_{{4}} (2 -2 (s  t)) + \mathcal{O}^f_{{3}} (-2 + 2 (s  t))$\\ 
& \multicolumn{3}{c|}{$(0,3,3,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (1 + (s  t)) + \mathcal{O}^f_{{3}} (-2 -2 (s  t)) + \mathcal{O}^f_{{4}} (2 + 2 (s  t))$\\ 
& \multicolumn{3}{c|}{* $(1,3,1,-\frac{1}{3})\quad (1,\overline{3},1,\frac{1}{3})$} & $\mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{5}} (-1 + (s  t)) + \mathcal{O}^f_{{4}} (-2 + 2 (s  t))$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{5}} (-1 -(s  t)) + \mathcal{O}^f_{{4}} (-2 -2 (s  t))$\\ 
\hline
\end{longtable}
\end{landscape}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${B_L}{e_{\mathbb{C}}}H{H^\dagger}^2L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${B_L}{e_{\mathbb{C}}}H{H^\dagger}^2L$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^j}{H_j}i({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,H_4,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,1,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_4\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_4\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,H_4\} \quad \{{B_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,H_4\} \quad \{{B_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_5\} \quad \{{B_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_5\} \quad \{{B_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_6\} \quad \{{B_L}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},1,1,1)\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,L_3\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{B_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${B_L}{d_{\mathbb{C}}}H{H^\dagger}^2Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${B_L}{d_{\mathbb{C}}}H{H^\dagger}^2Q$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^j}{H_j}i({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,H_4\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,H_4\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_4\} \quad \{{B_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_4\} \quad \{{B_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_5\} \quad \{{B_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_5\} \quad \{{B_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_6\} \quad \{{B_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_3\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{B_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${B_L}H^2{H^\dagger}Q{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${B_L}H^2{H^\dagger}Q{u_{\mathbb{C}}}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]{{B_L}^{\mu\nu}}\epsilon^{ij}{{H^\dagger}^k}{H_j}{H_k}i({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{B_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{B_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{B_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{B_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{B_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_4\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_4\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_5\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{B_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{B_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{B_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{B_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{B_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{B_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{B_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,Q_2\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},\overline{3},1,-\frac{2}{3})\quad (0,1,2,\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{B_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}H{H^\dagger}^2L{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}H{H^\dagger}^2L{W_L}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^k}{H_j}i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}{{H^\dagger}^k}{H_j}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({e_{\mathbb{C}}}_p\sigma_{\mu\nu}{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{L_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,H_4,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{L_3,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,\frac{3}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,\frac{3}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,-1)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,-1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_4\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_4\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,H_4\} \quad \{L_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,\frac{3}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{L_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{L_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,H_4\} \quad \{{W_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,H_4\} \quad \{{W_L}_1,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_5\} \quad \{{W_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_5\} \quad \{{W_L}_1,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_3,{H^\dagger}_6\} \quad \{{W_L}_1,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,{H^\dagger}_5\} \quad \{L_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,L_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{{e_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,L_3,H_4\} \quad \{L_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,0)$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{e_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},1,3,1)\quad (0,1,2,\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,L_3\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},1,4,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,L_3\} \quad \{{W_L}_1,{e_{\mathbb{C}}}_2,L_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}H{H^\dagger}^2Q{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}H{H^\dagger}^2Q{W_L}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^k}{H_j}i{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}{{H^\dagger}^k}{H_j}i{{\tau^I}^i_k}{{W_L}^{I\mu\nu}}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,H_4\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,H_4\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},4,\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_4\} \quad \{{W_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_4\} \quad \{{W_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_5\} \quad \{{W_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_5\} \quad \{{W_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_6\} \quad \{{W_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,-1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,-1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,\frac{1}{2})$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_3\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},3,4,\frac{1}{6})\quad (0,1,4,\frac{1}{2})$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{W_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $H^2{H^\dagger}Q{u_{\mathbb{C}}}{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H^2{H^\dagger}Q{u_{\mathbb{C}}}{W_L}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{im}{{H^\dagger}^k}{H_j}{H_k}i{{\tau^I}^j_m}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{ik}{{H^\dagger}^l}{H_j}{H_k}i{{\tau^I}^j_l}{{W_L}^{I\mu\nu}}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,-\frac{1}{2})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & \\ 
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{7}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{7}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{7}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},4,-\frac{7}{6})$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{3}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{W_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{W_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{W_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{W_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{W_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_4\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_4\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_5\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},4,-\frac{7}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{W_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},4,-\frac{7}{6})$ & $-\frac{3}{2} \mathcal{O}^f_{{1}} + \frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{W_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{W_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{W_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,3,1)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,1)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{W_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}} -\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{W_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{W_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,Q_2\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},3,4,\frac{1}{6})\quad (0,1,4,-\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,4,-\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{W_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}} + \frac{3}{2} \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{G_L}H{H^\dagger}^2Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{G_L}H{H^\dagger}^2Q$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{G_L}^{A\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^j}{H_j}i{{\lambda^A}_a^b}({{{d_{\mathbb{C}}}_p}^a}\sigma_{\mu\nu}{Q_r}^{bi}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{Q_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_3,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,H_4\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,H_4\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,H_4\} \quad \{Q_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{Q_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_5\} \quad \{Q_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_4\} \quad \{{G_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,H_4\} \quad \{{G_L}_1,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_5\} \quad \{{G_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_5\} \quad \{{G_L}_1,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_3,{H^\dagger}_6\} \quad \{{G_L}_1,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{G_L}_1,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,{H^\dagger}_5\} \quad \{Q_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{G_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,Q_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{G_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{{d_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{G_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,Q_3,H_4\} \quad \{Q_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,{d_{\mathbb{C}}}_2\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_3\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_2,Q_3\} \quad \{{G_L}_1,{d_{\mathbb{C}}}_2,Q_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,8,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
 &&&& $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${G_L}H^2{H^\dagger}Q{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${G_L}H^2{H^\dagger}Q{u_{\mathbb{C}}}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{H}]\epsilon^{ij}{{G_L}^{A\mu\nu}}{{H^\dagger}^k}{H_j}{H_k}i{{\lambda^A}_b^a}({Q_p}^{ai}\sigma_{\mu\nu}{{{u_{\mathbb{C}}}_r}^b}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,8,2,-\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(1,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & \\ 
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{G_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{G_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_4\} \quad \{{G_L}_1,Q_2,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{G_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{G_L}_1,Q_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_4\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_4\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,H_5\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{G_L}_1,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{G_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{G_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,H_5\} \quad \{{G_L}_1,H_4,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{G_L}_1,H_4,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_5\} \quad \{Q_2,{u_{\mathbb{C}}}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{G_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{G_L}_1,H_5,{H^\dagger}_6\} \quad \{Q_2,{u_{\mathbb{C}}}_3,H_4\} \quad \{{u_{\mathbb{C}}}_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,Q_2\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(\frac{1}{2},\overline{3},1,-\frac{2}{3})\quad (0,1,2,\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{u_{\mathbb{C}}}_3\} \quad \{{G_L}_1,Q_2,{u_{\mathbb{C}}}_3\} \quad \{H_4,H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,8,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $-\frac{1}{2} \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${B_L}^2H^2{H^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${B_L}^2H^2{H^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{B_L}}]\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{B_L}^{\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_L}_1,{B_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_L}_1,{B_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_L}_1,{B_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_L}_1,{B_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,{B_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,{B_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,H_4\} \quad \{{B_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,H_4\} \quad \{{B_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,{H^\dagger}_5\} \quad \{{B_L}_2,H_4,{H^\dagger}_6\} \quad \{{B_L}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,{H^\dagger}_6\} \quad \{{B_L}_2,H_4,{H^\dagger}_5\} \quad \{{B_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,{H^\dagger}_6\} \quad \{{B_L}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{B_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{B_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_3,{H^\dagger}_5\} \quad \{{B_L}_2,H_4,{H^\dagger}_6\} \quad \{{B_L}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{B_L}_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(1,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{B_L}_1,H_3,H_4\} \quad \{{B_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{B_L}_1,H_3,{H^\dagger}_5\} \quad \{{B_L}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,3,1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_L}_1,{B_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{B_L}_2\} \quad \{{B_L}_1,{B_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{B_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,{B_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${B_L}H^2{H^\dagger}^2{W_L}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${B_L}H^2{H^\dagger}^2{W_L}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{B_L}^{\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^k}{H_i}{H_j}{{\tau^I}^j_k}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{W_L}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{W_L}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{B_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{B_L}_1,{W_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,H_4\} \quad \{{W_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,H_4\} \quad \{{W_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,{H^\dagger}_5\} \quad \{{W_L}_2,H_4,{H^\dagger}_6\} \quad \{{W_L}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_3\} \quad \{{B_L}_1,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_3,{H^\dagger}_5\} \quad \{{W_L}_2,H_4,{H^\dagger}_6\} \quad \{{W_L}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,H_3,H_4\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_5\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(1,1,3,1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_2,H_3\} \quad \{{B_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_2,H_3\} \quad \{{B_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_2,{H^\dagger}_5\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{B_L}_1,H_3,H_4\} \quad \{{W_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{B_L}_1,H_3,H_4\} \quad \{{W_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{B_L}_1,H_3,{H^\dagger}_5\} \quad \{{W_L}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{B_L}_1,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{B_L}_1,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,H_3,H_4\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{B_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(1,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,3,0)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,3,1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{B_L}_1,{W_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{W_L}_2\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,H_4\} \quad \{{B_L}_1,{W_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{B_L}_1,{H^\dagger}_6\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_2,H_4\} \quad \{{B_L}_1,{W_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,4,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_2,{H^\dagger}_6\} \quad \{{B_L}_1,{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,4,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $H^2{H^\dagger}^2{W_L}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H^2{H^\dagger}^2{W_L}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{H^\dagger}^k}{{H^\dagger}^l}{H_i}{H_j}{{\tau^I}^i_k}{{\tau^J}^j_l}{{W_L}^{I\mu\nu}}{{W_L}^{J\mu\nu}},\\
\mathcal{O}^f_{2}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\yng(2)_{{W_L}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}{{W_L}^{I\mu\nu}}{{W_L}^{I\mu\nu}}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,5,0)$ & $-12 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,5,0)$ & $12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}} + 36 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} + 18 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}} -24 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}} + 36 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -18 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} + 18 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,3,-1)$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_1,{W_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,5,0)$ & $(0,1,4,\frac{1}{2})$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_1,{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,5,0)$ & $(0,1,4,-\frac{1}{2})$ & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $12 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,4,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_1,{W_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $8 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_1,H_3,H_4\} \quad \{{W_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,5,-1)$ & $-2 \mathcal{O}^f_{{1}} + 14 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $-6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $6 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_1,H_3,{H^\dagger}_5\} \quad \{{W_L}_2,H_4,{H^\dagger}_6\} \quad \{{W_L}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,5,0)$ & $2 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $-6 \mathcal{O}^f_{{1}} -18 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $6 \mathcal{O}^f_{{1}} -18 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_3\} \quad \{{W_L}_1,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,5,0)$ & $-6 \mathcal{O}^f_{{1}} -18 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $-6 \mathcal{O}^f_{{1}} + 30 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $6 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $18 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $18 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $24 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-4 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,{W_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $36 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $36 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $12 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,4,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_5\} \quad \{{W_L}_1,H_3,{H^\dagger}_5\} \quad \{{W_L}_2,H_4,{H^\dagger}_6\} \quad \{{W_L}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,1,4,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,5,0)$ & $-2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $6 \mathcal{O}^f_{{1}} + 18 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $6 \mathcal{O}^f_{{1}} -18 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,4,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-6 \mathcal{O}^f_{{1}} + 18 \mathcal{O}^f_{{2}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,1,2,-\frac{1}{2})$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{W_L}_1,H_3,H_4\} \quad \{{W_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,5,-1)$ & $-2 \mathcal{O}^f_{{1}} + 14 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,-1)$ & $6 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{W_L}_1,H_3,H_4\} \quad \{{W_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(1,1,5,-1)$ & $-2 \mathcal{O}^f_{{1}} + 14 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(1,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{W_L}_1,H_3,{H^\dagger}_5\} \quad \{{W_L}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(1,1,5,0)$ & $2 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{W_L}_1,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,5,0)$ & $12 i \mathcal{O}^f_{{1}} + 36 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $12 i \mathcal{O}^f_{{1}} -12 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,4,-\frac{1}{2})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-4 i \mathcal{O}^f_{{1}} + 4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $-4 i \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{W_L}_1,H_4,{H^\dagger}_5\} \quad \{{W_L}_2,H_3,{H^\dagger}_6\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,5,0)$ & $-4 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,0)$ & $4 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,1,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $-2 i \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,0)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{W_L}_2,H_3,H_4\} \quad \{{W_L}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,5,1)$ & $-2 \mathcal{O}^f_{{1}} + 14 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,4,\frac{1}{2})$ & $(1,1,3,1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,3,1)$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
* & $(0,1,3,-1)$ & $(1,1,2,\frac{1}{2})$ & $(1,1,1,1)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(0,1,3,-1)\quad (0,1,5,0)$} & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,3,-1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,5,0)$} & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,3,1)\quad (0,1,5,0)$} & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,3,1)\quad (0,1,1,0)$} & $4 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_1,{W_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(0,1,5,0)\quad (0,1,4,\frac{1}{2})$} & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{W_L}_2\} \quad \{{W_L}_1,{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,5,0)\quad (0,1,4,-\frac{1}{2})$} & $12 i \mathcal{O}^f_{{1}} -4 i \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,H_4\} \quad \{{W_L}_1,{W_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,4,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $18 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-18 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,4,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $-4 i \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $2 i \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{W_L}_1,{H^\dagger}_6\} \quad \{{W_L}_1,{W_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(1,1,4,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-36 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-18 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,4,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 i \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 i \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${G_L}^2H^2{H^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${G_L}^2H^2{H^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{8}\mathcal{Y}[\yng(2)_{{G_L}}]\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{G_L}^{A\mu\nu}}{{G_L}^{A\mu\nu}}{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_1,{G_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_1,{G_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_1,{G_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_1,{G_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_1,{G_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_1,{G_L}_2,H_3\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_1,H_3,H_4\} \quad \{{G_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_1,H_3,H_4\} \quad \{{G_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(1,8,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_1,H_3,{H^\dagger}_5\} \quad \{{G_L}_2,H_4,{H^\dagger}_6\} \quad \{{G_L}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,\frac{1}{2})$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_1,H_3,{H^\dagger}_6\} \quad \{{G_L}_2,H_4,{H^\dagger}_5\} \quad \{{G_L}_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_3\} \quad \{{G_L}_1,H_3,{H^\dagger}_6\} \quad \{{G_L}_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(1,8,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{G_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{G_L}_2,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,H_3,{H^\dagger}_5\} \quad \{{G_L}_2,H_4,{H^\dagger}_6\} \quad \{{G_L}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(1,8,2,-\frac{1}{2})$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,H_4,{H^\dagger}_5\} \quad \{{G_L}_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(1,8,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(1,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_5\} \quad \{{G_L}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{G_L}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(1,8,2,-\frac{1}{2})$ & $(0,1,3,1)$ & $(1,8,3,1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{G_L}_1,H_3,H_4\} \quad \{{G_L}_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(1,8,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{G_L}_1,H_3,{H^\dagger}_5\} \quad \{{G_L}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & $(0,1,3,0)$ & $(0,1,3,0)$ & $(1,8,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & $(0,1,1,0)$ & $(0,1,1,0)$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,3,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (0,1,3,1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_1,{G_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{G_L}_2\} \quad \{{G_L}_1,{G_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,H_4\} \quad \{{G_L}_1,{G_L}_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,8,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{G_L}_1,{H^\dagger}_6\} \quad \{{G_L}_1,{G_L}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,8,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}^2H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}^2{{e_{\mathbb{C}}}^\dagger}^2H{H^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{e_{\mathbb{C}}}_r)({{e_{\mathbb{C}}}^\dagger}_s{{e_{\mathbb{C}}}^\dagger}_t){H_i}{{H^\dagger}^i}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,1,2)$ & $(0,1,1,-2)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,2)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,-2)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,1,1,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,2,-\frac{5}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,2)$ & $(0,1,1,-2)$ & $(0,1,2,-\frac{5}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,2)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,2)$ & $(0,1,1,-2)$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,2)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,2)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,2,-\frac{5}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,-2)$ & $(0,1,2,-\frac{5}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,-2)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,-2)$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,-2)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,-2)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,1,1,2)\quad (0,1,1,-2)$} & $\mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{H^\dagger}^2L{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{H^\dagger}^2L{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\epsilon_{lj}{{H^\dagger}^i}{{H^\dagger}^j}({e_{\mathbb{C}}}_p{{L_r}_i})({{Q^\dagger}_s}^{al}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(1,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(0,1,3,-1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{H^\dagger}^2L{L^\dagger}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{H^\dagger}^2L{L^\dagger}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\epsilon_{lj}{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{{L^\dagger}_s}^l}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(1,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,3,2,\frac{7}{6})$ & $(0,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,\overline{3},2,-\frac{1}{6})\quad (0,3,2,\frac{7}{6})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}L{L^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{{L_r}_i})({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^j}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({e_{\mathbb{C}}}_p{{L_r}_i})({{e_{\mathbb{C}}}^\dagger}_s{{{L^\dagger}_t}^i}){H_j}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(1,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(1,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{1}$\\ 
 &&&& $\mathcal{O}^f_{2}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}H{H^\dagger}L{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}H{H^\dagger}L{Q^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{aj}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({e_{\mathbb{C}}}_p{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{ai}){H_j}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{1}$\\ 
 &&&& $\mathcal{O}^f_{2}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}L{L^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{L^\dagger}_t}^j}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}{{L_r}_i})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{L^\dagger}_t}^i}){H_j}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,L_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,L_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_2,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{L_2,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{L_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,L_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{L^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,\overline{3},2,-\frac{1}{6})\quad (0,3,2,\frac{1}{6})$}} & $\mathcal{O}^f_{1}$\\ 
 &&&& $\mathcal{O}^f_{2}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $H{H^\dagger}L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}L{L^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{L_p}_i}{{{u_{\mathbb{C}}}_r}^a})({{{L^\dagger}_s}^j}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({{L_p}_i}{{{u_{\mathbb{C}}}_r}^a})({{{L^\dagger}_s}^i}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){H_j}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{L_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{L_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{L_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{L^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,\overline{3},2,-\frac{7}{6})\quad (0,3,2,\frac{7}{6})$}} & $\mathcal{O}^f_{1}$\\ 
 &&&& $\mathcal{O}^f_{2}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{Q_r}^{ai})({{e_{\mathbb{C}}}^\dagger}_s{{Q^\dagger}_t}^{aj}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({e_{\mathbb{C}}}_p{Q_r}^{ai})({{e_{\mathbb{C}}}^\dagger}_s{{Q^\dagger}_t}^{ai}){H_j}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{5}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},2,-\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,3,2,\frac{7}{6})\quad (0,\overline{3},2,-\frac{7}{6})$}} & $\mathcal{O}^f_{1}$\\ 
 &&&& $\mathcal{O}^f_{2}$\\ \cline{5-5} 
\hline
\end{longtable}



==> dim8-6-2.tex <==
\begin{longtable}{cccc|c}
\caption{UV resonance of type $H{H^\dagger}L^2{L^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}L^2{L^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_k}({{L_p}_i}{{L_r}_j})({{{L^\dagger}_s}^j}{{{L^\dagger}_t}^k}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^k}{H_k}({{L_p}_i}{{L_r}_j})({{{L^\dagger}_s}^j}{{{L^\dagger}_t}^i}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_k}({{L_p}_i}{{L_r}_j})({{{L^\dagger}_s}^j}{{{L^\dagger}_t}^k}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_k}({{L_p}_i}{{L_r}_j})({{{L^\dagger}_s}^j}{{{L^\dagger}_t}^k}),\\
\mathcal{O}^f_{5}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_k}({{L_p}_i}{{L_r}_j})({{{L^\dagger}_s}^j}{{{L^\dagger}_t}^k}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,-1)$ & $(0,1,3,1)$ & $4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,1,1)$ & $-4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,-1)$ & $(0,1,1,1)$ & $4 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{H_3,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,1,-1)$ & $-2 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_2,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,1,1)$ & $-2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,1)$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_2,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{L_1,L_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -12 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{4}} -12 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{L_1,L_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,-1)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{L_1,L_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,1,1,-1)$ & $(0,1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,1,1,-1)$ & $(0,1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{L_1,L_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,-1)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{L_1,L_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{L_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{L_1,L_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,L_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -18 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,L_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 9 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,L_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 9 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,L_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,1,1)$ & $(0,1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -9 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,L_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,L_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} -18 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,L_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + 9 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{L^\dagger}_6\} \quad \{L_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{L_2,{L^\dagger}_5,{L^\dagger}_6\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{5}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,L_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{L^\dagger}_5,{L^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,3,-1)\quad (0,1,3,1)$}} & $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(0,1,1,-1)\quad (0,1,3,1)$} & $-4 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(0,1,3,-1)\quad (0,1,1,1)$} & $-4 \mathcal{O}^f_{{3}}$\\ 
& \multicolumn{3}{c|}{$(0,1,1,-1)\quad (0,1,1,1)$} & $4 \mathcal{O}^f_{{5}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{e_{\mathbb{C}}}{H^\dagger}^2{Q^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{e_{\mathbb{C}}}{H^\dagger}^2{Q^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(s,t)]\epsilon_{abc}\epsilon_{ik}\epsilon_{jl}{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({{Q^\dagger}_s}^{bk}{{Q^\dagger}_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{4}{3})\quad (0,3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}^2{H^\dagger}^2{L^\dagger}{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^2{H^\dagger}^2{L^\dagger}{Q^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\young(p,r)]\epsilon_{abc}\epsilon_{ik}\epsilon_{jl}{{H^\dagger}^i}{{H^\dagger}^j}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{{L^\dagger}_s}^k}{{Q^\dagger}_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,3,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,3,1,\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,3,1,\frac{2}{3})\quad (0,\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{e_{\mathbb{C}}}_r)({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{e_{\mathbb{C}}}^\dagger}_t){H_i}{{H^\dagger}^i}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,1,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,2,-\frac{11}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{4}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{4}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{e_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{4}{3})\quad (0,3,1,-\frac{4}{3})$} & $\mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a})({{e_{\mathbb{C}}}^\dagger}_s{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){H_i}{{H^\dagger}^i}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{5}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,1,\frac{5}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{5}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,\overline{3},1,-\frac{5}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{5}{3})$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{e_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{1}{3})\quad (0,3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{1}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2H{H^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}^2{{d_{\mathbb{C}}}^\dagger}^2H{H^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_i}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_i}({{{d_{\mathbb{C}}}_p}^a}{{{d_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{d_{\mathbb{C}}}^\dagger}_t}_b}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,6,1,\frac{2}{3})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(1,8,1,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{6},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,\frac{2}{3})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $(0,\overline{6},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,\frac{2}{3})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{6},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $(0,\overline{6},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{d_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,6,1,\frac{2}{3})\quad (0,\overline{6},1,-\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,\frac{2}{3})\quad (0,\overline{3},1,-\frac{2}{3})$} & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){H_i}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{d_{\mathbb{C}}}^\dagger}_s}_b}{{{{u_{\mathbb{C}}}^\dagger}_t}_a}){H_i}{{H^\dagger}^i}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,8,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,1,0)$ & $(1,8,1,0)$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(0,1,1,0)$ & $(1,8,1,-1)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(1,1,1,-1)$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,8,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,8,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,8,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,6,1,-\frac{1}{3})\quad (0,\overline{6},1,\frac{1}{3})$} & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $H{H^\dagger}{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}{u_{\mathbb{C}}}^2{{u_{\mathbb{C}}}^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_i}({{{u_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_i}({{{u_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{{u_{\mathbb{C}}}^\dagger}_s}_a}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,1,0)$ & $(0,6,1,-\frac{4}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{4}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},1,\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,\frac{4}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,1,0)$ & $2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,8,1,0)$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,1,-\frac{4}{3})$ & $(0,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{4}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $(0,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,-\frac{4}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,6,1,-\frac{4}{3})$ & $(0,6,2,-\frac{11}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,6,1,-\frac{4}{3})$ & $(0,\overline{6},1,\frac{4}{3})$ & $(0,6,2,-\frac{11}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,3,1,-\frac{4}{3})$ & $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(0,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,6,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{4}{3})$ & $(0,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{6},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,6,2,-\frac{11}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,-\frac{11}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},1,\frac{4}{3})$ & $(0,6,2,-\frac{11}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,\frac{4}{3})$ & $(0,3,2,-\frac{11}{6})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{6},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(0,\overline{6},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{4}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{u_{\mathbb{C}}}^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,6,1,-\frac{4}{3})\quad (0,\overline{6},1,\frac{4}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{4}{3})\quad (0,\overline{3},1,\frac{4}{3})$} & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}H{H^\dagger}{Q^\dagger}^2{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}H{H^\dagger}{Q^\dagger}^2{u_{\mathbb{C}}}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\young(st)]\epsilon_{abc}\epsilon_{lj}{{H^\dagger}^j}{H_i}({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cl}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\young(s,t)]\epsilon_{abc}\epsilon_{lj}{{H^\dagger}^j}{H_i}({e_{\mathbb{C}}}_p{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{bi}{{Q^\dagger}_t}^{cl}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{1}{3})\quad (0,3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{1}{3})\quad (0,3,1,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}H{H^\dagger}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}H{H^\dagger}{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& \epsilon_{lj}\epsilon_{abc}({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{cl})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b}){H_i}{{H^\dagger}^j},\\
\mathcal{O}^f_{{2}}&=& \epsilon_{kl}\epsilon_{abc}({{{L^\dagger}_s}^k}{{Q^\dagger}_t}^{cl})({{{d_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b}){H_i}{{H^\dagger}^i}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,3,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,3,1)$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,1)$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $\mathcal{O}^f_{2}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $H^2{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H^2{L^\dagger}{Q^\dagger}{u_{\mathbb{C}}}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\young(p,r)]\epsilon_{abc}{H_i}{H_j}({{{u_{\mathbb{C}}}_p}^a}{{{u_{\mathbb{C}}}_r}^b})({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{cj}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{L^\dagger}_5\} \quad \{H_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,H_4,{Q^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,H_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,H_4,{L^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,H_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{4}{3})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,H_4,{Q^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{L^\dagger}_5\} \quad \{H_3,H_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{L^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,H_4,{L^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_6\} \quad \{H_3,H_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,H_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{H_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(0,\overline{3},3,\frac{1}{3})\quad (0,3,1,-\frac{4}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $H{H^\dagger}L{L^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}L{L^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{L_p}_i}{Q_r}^{aj})({{{L^\dagger}_s}^j}{{Q^\dagger}_t}^{ak}){H_k}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({{L_p}_i}{Q_r}^{aj})({{{L^\dagger}_s}^j}{{Q^\dagger}_t}^{ai}){H_k}{{H^\dagger}^k},\\
\mathcal{O}^f_{{3}}&=& ({{L_p}_i}{Q_r}^{aj})({{{L^\dagger}_s}^k}{{Q^\dagger}_t}^{aj}){H_k}{{H^\dagger}^i},\\
\mathcal{O}^f_{{4}}&=& ({{L_p}_i}{Q_r}^{aj})({{{L^\dagger}_s}^i}{{Q^\dagger}_t}^{aj}){H_k}{{H^\dagger}^k},\\
\mathcal{O}^f_{{5}}&=& ({{L_p}_i}{Q_r}^{aj})({{{L^\dagger}_s}^k}{{Q^\dagger}_t}^{ai}){H_k}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{H_3,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{H_3,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{Q_2,{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{Q_2,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{Q_2,H_3\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & \\ 
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-8 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,3,0)$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,1,0)$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -4 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -3 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -3 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,3,-1)$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,1,-1)$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 4 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -4 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},1,3,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,-1)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(1,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_5\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{Q^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -4 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{5}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{L_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{L_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{L^\dagger}_5\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -4 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{L^\dagger}_5\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{L^\dagger}_5\} \quad \{L_1,Q_2,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -4 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -4 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{H_3,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{L_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_5\} \quad \{{H^\dagger}_4,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& $(\frac{1}{2},1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{L^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + 4 \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -6 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 4 \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,3,3,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,3,1,\frac{2}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -3 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -3 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -2 \mathcal{O}^f_{5}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{L^\dagger}_5,{Q^\dagger}_6\} \quad \{L_1,{L^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -\mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4} -4 \mathcal{O}^f_{5}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{L^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,3,3,-\frac{1}{3})\quad (0,\overline{3},3,\frac{1}{3})$}} & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
 &&&& $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{5}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},3,\frac{1}{3})$} & $-\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4} + 2 \mathcal{O}^f_{5}$\\ 
& \multicolumn{3}{c|}{$(0,3,3,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& \multicolumn{3}{c|}{$(0,3,1,-\frac{1}{3})\quad (0,\overline{3},1,\frac{1}{3})$} & $\mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{H^\dagger}^2Q{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{H^\dagger}^2Q{Q^\dagger}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\epsilon_{lj}{{H^\dagger}^i}{{H^\dagger}^j}({{Q^\dagger}_s}^{cl}{{{{u_{\mathbb{C}}}^\dagger}_t}_c})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}),\\
\mathcal{O}^f_{2}&=&\frac{1}{2}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\epsilon_{lj}{{H^\dagger}^i}{{H^\dagger}^j}({{Q^\dagger}_s}^{bl}{{{{u_{\mathbb{C}}}^\dagger}_t}_a})({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{Q_2,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(1,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,8,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(0,1,3,-1)$ & $(1,8,3,0)$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,8,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(1,8,1,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_3\} \quad \{{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,8,2,\frac{1}{2})\quad (0,8,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H{H^\dagger}Q{Q^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{bj}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{bi})({{{{d_{\mathbb{C}}}^\dagger}_s}_a}{{Q^\dagger}_t}^{bi}){H_j}{{H^\dagger}^j},\\
\mathcal{O}^f_{{3}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{cj}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{4}}&=& ({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai})({{{{d_{\mathbb{C}}}^\dagger}_s}_c}{{Q^\dagger}_t}^{ci}){H_j}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,8,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2,H_3\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,3,0)$ & $(1,8,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(0,1,1,0)$ & $(1,8,1,0)$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(1,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(1,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & \\ 
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,8,3,-1)$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,8,3,-1)$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,-1)$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,8,1,-1)$ & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,1,-1)$ & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,-1)$ & $-3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $-3 \mathcal{O}^f_{1} + 6 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{3}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{3}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,6,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,6,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,-1)$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,-1)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,-1)$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,0)$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,0)$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_2,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 6 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{6},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{Q_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{4}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{{d_{\mathbb{C}}}^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,8,2,\frac{1}{2})\quad (0,8,2,-\frac{1}{2})$}} & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
 &&&& $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{3}$\\ 
 &&&& $\mathcal{O}^f_{4}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $H{H^\dagger}Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}Q{Q^\dagger}{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{{1}}&=& ({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{cj}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{2}}&=& ({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a})({{Q^\dagger}_s}^{ci}{{{{u_{\mathbb{C}}}^\dagger}_t}_c}){H_j}{{H^\dagger}^j},\\
\mathcal{O}^f_{{3}}&=& ({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{aj}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){H_j}{{H^\dagger}^i},\\
\mathcal{O}^f_{{4}}&=& ({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^b})({{Q^\dagger}_s}^{ai}{{{{u_{\mathbb{C}}}^\dagger}_t}_b}){H_j}{{H^\dagger}^j}.\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,3,0)$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(1,8,1,0)$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(1,6,2,-\frac{5}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(1,3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,-1)$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(0,8,1,-1)$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,-\frac{1}{2})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,-1)$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{3}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,8,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,-1)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,1,-1)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(0,8,1,-1)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} -3 \mathcal{O}^f_{3} + 6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-6 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{6},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,3,0)$ & $-\mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,8,1,0)$ & $-\mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,1,-1)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,1,-1)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,3,-1)$ & $-\mathcal{O}^f_{1} + 2 \mathcal{O}^f_{2} + 3 \mathcal{O}^f_{3} -6 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,8,1,-1)$ & $-\mathcal{O}^f_{1} + 3 \mathcal{O}^f_{3}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{1} -2 \mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,1,-1)$ & $\mathcal{O}^f_{1}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} + 2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{2} -\mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -6 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + 2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -\mathcal{O}^f_{3}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -2 \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} + 3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{3} -\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,6,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,3,2,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{1} -3 \mathcal{O}^f_{2} -2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{2} + \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{3} + \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{4}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{2} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{1} + \mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{Q_1,{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2} -6 \mathcal{O}^f_{3} + 3 \mathcal{O}^f_{4}$\\ 
& $(0,1,1,0)$ & $(0,8,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ 
& $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{1} -\mathcal{O}^f_{2}$\\ 
& $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{2}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,8,2,-\frac{1}{2})\quad (0,8,2,\frac{1}{2})$}} & $\mathcal{O}^f_{1} -3 \mathcal{O}^f_{3}$\\ 
 &&&& $\mathcal{O}^f_{2} -3 \mathcal{O}^f_{4}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{1}$\\ 
 &&&& $\mathcal{O}^f_{2}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{landscape}
\begin{longtable}{cccc|c}
\caption{UV resonance of type $H{H^\dagger}Q^2{Q^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $H{H^\dagger}Q^2{Q^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^k}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{5}&=&\frac{1}{4}\mathcal{Y}[\young(pr)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{6}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{7}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(st)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bj}),\\
\mathcal{O}^f_{8}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bk}),\\
\mathcal{O}^f_{9}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^k}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{aj}{{Q^\dagger}_t}^{bi}),\\
\mathcal{O}^f_{10}&=&\frac{1}{4}\mathcal{Y}[\young(p,r)]\mathcal{Y}[\young(s,t)]{{H^\dagger}^i}{H_k}({Q_p}^{ai}{Q_r}^{bj})({{Q^\dagger}_s}^{ak}{{Q^\dagger}_t}^{bj}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,3,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{H_3,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $-6 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_2,{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_2,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $-10 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{10}} + 14 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,1,0)$ & $5 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,3,0)$ & $9 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -5 \mathcal{O}^f_{{6}} + 7 \mathcal{O}^f_{{7}} + 9 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $-9 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} + 7 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 7 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} -9 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,3,0)$ & $-\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $-18 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{2}} + 14 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -18 \mathcal{O}^f_{{8}} + 8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,1,0)$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}} + 8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,3,0)$ & $5 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -5 \mathcal{O}^f_{{5}} + 5 \mathcal{O}^f_{{6}} -7 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $5 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 7 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,1,0)$ & $-4 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $-\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(1,8,3,0)$ & $2 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}}$\\ 
& $(0,1,3,0)$ & $(1,8,3,0)$ & $(1,8,1,0)$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,8,1,0)$ & $(1,8,3,0)$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,8,3,0)$ & $(1,8,3,0)$ & $-14 \mathcal{O}^f_{{1}} -10 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} + 14 \mathcal{O}^f_{{3}} + 10 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(1,8,1,0)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{6}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & \\ 
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},4,\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -12 \mathcal{O}^f_{{4}} + 12 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $12 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} -12 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{10}} + 12 \mathcal{O}^f_{{6}} -12 \mathcal{O}^f_{{7}} + 12 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $12 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},4,\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{10}} + 12 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},4,-\frac{1}{6})$ & $-8 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} + 8 \mathcal{O}^f_{{8}} -6 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} + 6 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},4,-\frac{1}{6})$ & $-8 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& $(0,\overline{6},3,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{6},1,\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} + 8 \mathcal{O}^f_{{8}} -6 \mathcal{O}^f_{{9}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{8}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,\overline{3},3,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& $(0,\overline{3},1,\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} + 8 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-10 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 10 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{Q_1,Q_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_5\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $6 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{6},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-6 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -6 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{6},4,\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-6 \mathcal{O}^f_{{1}} + 18 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}} -18 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} + 6 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $18 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -18 \mathcal{O}^f_{{3}} -6 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} + 6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} -6 \mathcal{O}^f_{{7}} + 6 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,Q_2,H_3\} \quad \{{H^\dagger}_4,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},4,\frac{5}{6})$ & $2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-6 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-6 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $-6 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},4,\frac{5}{6})$ & $-4 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{10}} -6 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $-6 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{4}} -16 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}} -8 \mathcal{O}^f_{{7}} + 16 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-19 \mathcal{O}^f_{{1}} + 15 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} + 2\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -5 \mathcal{O}^f_{{6}} + 7 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $9 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -5 \mathcal{O}^f_{{6}} + 7 \mathcal{O}^f_{{7}} + 9 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $5 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -5 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-6 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{6},4,-\frac{1}{6})$ & $-16 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -9 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} + 3 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} + 9 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} + 3 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $-8 \mathcal{O}^f_{{10}} + 16 \mathcal{O}^f_{{8}} -12 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-9 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + 9 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -3 \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} + 3 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -3 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,Q_2,{H^\dagger}_4\} \quad \{H_3,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},4,-\frac{1}{6})$ & $-16 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{6}} + 6 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(0,\overline{6},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},4,-\frac{1}{6})$ & $-8 \mathcal{O}^f_{{10}} + 16 \mathcal{O}^f_{{8}} -12 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{10}} -6 \mathcal{O}^f_{{4}} -6 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(0,\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{4}} -16 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}} -8 \mathcal{O}^f_{{7}} + 16 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $23 \mathcal{O}^f_{{1}} -15 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{2}} -2\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -5 \mathcal{O}^f_{{6}} + 7 \mathcal{O}^f_{{7}} + 19 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-5 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{10}} + 7 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}} + 5 \mathcal{O}^f_{{5}} -5 \mathcal{O}^f_{{6}} + 7 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -7 \mathcal{O}^f_{{8}} + 8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -3 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} + \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{6}} + 8 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $10 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-8 \mathcal{O}^f_{{4}} -8 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -10 \mathcal{O}^f_{{8}} + 8 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $6 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
& $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,Q_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}} -8 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 10 \mathcal{O}^f_{{4}} + 14 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -10 \mathcal{O}^f_{{7}} + 8 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 8 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $14 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} -14 \mathcal{O}^f_{{3}} -10 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,Q_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}} -8 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-46 \mathcal{O}^f_{{1}} -30 \mathcal{O}^f_{{10}} + 8 \mathcal{O}^f_{{2}} + 42 \mathcal{O}^f_{{3}} + 10 \mathcal{O}^f_{{4}} + 14 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -10 \mathcal{O}^f_{{7}} + 38 \mathcal{O}^f_{{8}} -16 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} -8 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} -6 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -14 \mathcal{O}^f_{{8}} + 16 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{10}} -7 \mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 7 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -\mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 3 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} -4 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 2 \mathcal{O}^f_{{7}} -4 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-8 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{7}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_5\} \quad \{Q_1,Q_2,{Q^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}} + 8 \mathcal{O}^f_{{6}} -8 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $19 \mathcal{O}^f_{{1}} + 15 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} -2\mathcal{O}^f_{{3}} + 5 \mathcal{O}^f_{{4}} + 7 \mathcal{O}^f_{{5}} -\mathcal{O}^f_{{6}} -5 \mathcal{O}^f_{{7}} -1\mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-5 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $9 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} -7 \mathcal{O}^f_{{3}} -5 \mathcal{O}^f_{{4}} -7 \mathcal{O}^f_{{5}} + \mathcal{O}^f_{{6}} + 5 \mathcal{O}^f_{{7}} -9 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,8,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -3 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} + 3 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + 5 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -2 \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}} + \mathcal{O}^f_{{5}} + 2 \mathcal{O}^f_{{6}} + \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}} -\mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{6}} -\mathcal{O}^f_{{7}} + \mathcal{O}^f_{{9}}$\\ 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{5}} -\mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_2,{Q^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -16 \mathcal{O}^f_{{4}} -16 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{6}} -8 \mathcal{O}^f_{{7}} + 16 \mathcal{O}^f_{{8}} -8 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}} -10 \mathcal{O}^f_{{5}} + 10 \mathcal{O}^f_{{6}} -14 \mathcal{O}^f_{{7}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,8,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-14 \mathcal{O}^f_{{1}} + 10 \mathcal{O}^f_{{10}} + 2 \mathcal{O}^f_{{2}} + 14 \mathcal{O}^f_{{3}} -10 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 6 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} + 8 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,8,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}} + 2 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{6}} -2 \mathcal{O}^f_{{7}} -2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{8}} + \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{5}} -2 \mathcal{O}^f_{{7}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{10}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{8}} -\mathcal{O}^f_{{9}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{Q_2,{Q^\dagger}_5,{Q^\dagger}_6\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}}$\\ 
& $(0,1,3,0)$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{6}} + 4 \mathcal{O}^f_{{7}}$\\ 
& $(0,1,1,0)$ & $(0,6,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& $(0,1,1,0)$ & $(0,6,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}}$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},4,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} + 4 \mathcal{O}^f_{{8}} -2 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{4}} -4 \mathcal{O}^f_{{5}} -8 \mathcal{O}^f_{{8}} + 4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,1,0)$ & $(0,3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
& $(0,1,3,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& $(0,1,1,0)$ & $(0,3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,Q_2\} \quad \{H_3\} \quad \{{H^\dagger}_4\} \quad \{{Q^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,\overline{6},3,\frac{1}{3})\quad (0,6,3,-\frac{1}{3})$}} & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(0,\overline{6},1,\frac{1}{3})\quad (0,6,3,-\frac{1}{3})$} & $-4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{6},3,\frac{1}{3})\quad (0,6,1,-\frac{1}{3})$} & $-4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{6},1,\frac{1}{3})\quad (0,6,1,-\frac{1}{3})$} & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(0,\overline{3},3,\frac{1}{3})\quad (0,3,3,-\frac{1}{3})$}} & $-4 \mathcal{O}^f_{{10}} + 4 \mathcal{O}^f_{{8}} -4 \mathcal{O}^f_{{9}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{8}} + 2 \mathcal{O}^f_{{9}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{1}{3})\quad (0,3,3,-\frac{1}{3})$} & $4 \mathcal{O}^f_{{4}} + 4 \mathcal{O}^f_{{5}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},3,\frac{1}{3})\quad (0,3,1,-\frac{1}{3})$} & $4 \mathcal{O}^f_{{6}} -4 \mathcal{O}^f_{{7}}$\\ 
& \multicolumn{3}{c|}{$(0,\overline{3},1,\frac{1}{3})\quad (0,3,1,-\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
\end{longtable}
\end{landscape}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H^2{H^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $D{e_{\mathbb{C}}}{{e_{\mathbb{C}}}^\dagger}H^2{H^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}{H_j}i({e_{\mathbb{C}}}_p{\sigma_\mu}{{e_{\mathbb{C}}}^\dagger}_r)({D^\mu}{{H^\dagger}^j}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,1,0)$} & \multirow{1}{*}{$(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,-1)$} & {\color{gray} $-4 \mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,3,0)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{e_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-2)$} & $-4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{e_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-2)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{e_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{e_{\mathbb{C}}}_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{e_{\mathbb{C}}}_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{e_{\mathbb{C}}}_1,H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_2\} \quad \{{e_{\mathbb{C}}}_1,H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-2)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-2)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{e_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_2,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{e_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_4,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{e_{\mathbb{C}}}_1,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{{e_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $DH^2{H^\dagger}^2L{L^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $DH^2{H^\dagger}^2L{L^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_j}{H_k}i({D^\mu}{{H^\dagger}^j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^k}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}{H_j}{H_k}i({D^\mu}{{H^\dagger}^i})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^k}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_j}i({D^\mu}{H_k})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^k}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^k}{H_j}{H_k}i({D^\mu}{{H^\dagger}^j})({{L_p}_i}{\sigma_\mu}{{{L^\dagger}_r}^i}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{H^\dagger}_5,{L^\dagger}_6\}$ } & \\ 
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{H_3,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $4 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,3,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},1,1,0)$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{H_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,1,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $-3 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,3,1)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $-\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,3,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,1,1)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & $\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,-1)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$}\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,-1)$} & \multirow{1}{*}{$(1,1,1,0)$} & {\color{gray} $-4 \mathcal{O}^f_{{4}}$}\\ 
& $(0,1,3,1)$ & $(1,1,1,-1)$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(0,1,3,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$}\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(0,1,1,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
& $(1,1,3,0)$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,3,0)$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(0,1,3,0)$} & \multirow{1}{*}{$(0,1,1,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{L_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -12 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,-1)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{L_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{L_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{L_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{L_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{L_1,H_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,H_2\} \quad \{L_1,H_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $5 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{L^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{3}{2})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{L^\dagger}_6\} \quad \{H_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,4,-\frac{3}{2})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,3,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{3}{*}{$(\frac{1}{2},1,1,-1)$} & \multirow{3}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_4\} \quad \{L_1,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{L_1,H_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{L_1,H_3,{L^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{L_1,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{L_1,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{L_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{L_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_4,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{L_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{L_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_3,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} -10 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -10 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{L_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{L^\dagger}_6\} \quad \{{H^\dagger}_5,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $5 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{L^\dagger}_6\} \quad \{L_1,H_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{L^\dagger}_6\} \quad \{L_1,H_2,{L^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},1,1,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{L_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{L^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{L_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{L^\dagger}_6\} \quad \{H_2,{L^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,4,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,3,1)$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,3,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},1,1,1)$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},1,2,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},1,1,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{L^\dagger}_6\} \quad \{L_1,{H^\dagger}_4,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{L^\dagger}_6\} \quad \{L_1,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{L_1,H_3\} \quad \{L_1,H_3,{L^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
 &&&& $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(\frac{1}{2},1,1,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{H^\dagger}_5\} \quad \{L_1,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},1,1,-1)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{L_1,H_3,{L^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{4}}$\\ 
 &&&& $\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{L_1,{L^\dagger}_6\} \quad \{L_1,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{4}}$\\ 
 &&&& $-\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{L^\dagger}_6\} \quad \{L_1,H_3,{L^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,1)\quad (0,1,4,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,3,1)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
 &&&& $-\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(\frac{1}{2},1,1,1)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{L^\dagger}_6\} \quad \{L_1,{H^\dagger}_5,{L^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}H{H^\dagger}^3{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}H{H^\dagger}^3{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{6}\mathcal{Y}[\yng(3)_{{H^\dagger}}]\epsilon_{lj}{{H^\dagger}^i}{{H^\dagger}^j}{H_i}i({D^\mu}{{H^\dagger}^l})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{H_2,{H^\dagger}_4\} \quad \{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(1,1,3,0)$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
* & {\color{gray} $(1,1,1,1)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(0,1,3,-1)$} & {\color{gray} $-2 \mathcal{O}^f_{{1}}$}\\ 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(1,1,1,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3,{H^\dagger}_4\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_3\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,1)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_3,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H^2{H^\dagger}^2$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $D{d_{\mathbb{C}}}{{d_{\mathbb{C}}}^\dagger}H^2{H^\dagger}^2$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}{H_j}i({D^\mu}{{H^\dagger}^j})({{{d_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{d_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,1,0)$} & \multirow{1}{*}{$(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,-1)$} & {\color{gray} $-4 \mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(1,1,3,0)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{4}{3})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{4}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_2\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{4}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{4}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{d_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_2,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{d_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_4,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{d_{\mathbb{C}}}_1,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{{d_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $DH^2{H^\dagger}^2{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $DH^2{H^\dagger}^2{u_{\mathbb{C}}}{{u_{\mathbb{C}}}^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}{H_j}i({D^\mu}{{H^\dagger}^j})({{{u_{\mathbb{C}}}_p}^a}{\sigma_\mu}{{{{u_{\mathbb{C}}}^\dagger}_r}_a}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & \\ 
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,-1)$} & \multirow{1}{*}{$(1,1,1,0)$} & {\color{gray} $-4 \mathcal{O}^f_{{1}}$}\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{u_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{u_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{u_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{u_{\mathbb{C}}}_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{u_{\mathbb{C}}}_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{u_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_2\} \quad \{{u_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{5}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})$} & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{5}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{{u_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{{u_{\mathbb{C}}}_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{{u_{\mathbb{C}}}_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,H_2,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,2,\frac{7}{6})$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{{u_{\mathbb{C}}}^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{5}{3})$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_4,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,H_3\} \quad \{{u_{\mathbb{C}}}_1,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{u_{\mathbb{C}}}_1,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,H_3,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&& $-\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_1,{H^\dagger}_5,{{u_{\mathbb{C}}}^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&& $\mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $DH^2{H^\dagger}^2Q{Q^\dagger}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $DH^2{H^\dagger}^2Q{Q^\dagger}$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{H_j}{H_k}i({D^\mu}{{H^\dagger}^j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ak}),\\
\mathcal{O}^f_{2}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^j}{H_j}{H_k}i({D^\mu}{{H^\dagger}^i})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ak}),\\
\mathcal{O}^f_{3}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_j}i({D^\mu}{H_k})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ak}),\\
\mathcal{O}^f_{4}&=&\frac{1}{4}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(2)_{{H^\dagger}}]{{H^\dagger}^k}{H_j}{H_k}i({D^\mu}{{H^\dagger}^j})({Q_p}^{ai}{\sigma_\mu}{{Q^\dagger}_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{H^\dagger}_5,{Q^\dagger}_6\}$ } & \\ 
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{H_3,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $4 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{H_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $-3 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $-\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & $\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,-1)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$}\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,-1)$} & \multirow{1}{*}{$(1,1,1,0)$} & {\color{gray} $-4 \mathcal{O}^f_{{4}}$}\\ 
& $(0,1,3,1)$ & $(1,1,1,-1)$ & $(1,1,3,0)$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ 
* & {\color{gray} $(0,1,3,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$}\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(0,1,1,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$}\\ 
& $(1,1,3,0)$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $2 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,3,0)$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(1,1,3,0)$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
* & {\color{gray} $(0,1,3,0)$} & \multirow{1}{*}{$(0,1,1,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$}\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{Q_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{7}{6})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -12 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{Q_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,4,\frac{7}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{Q_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{Q_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -5 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{Q_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{Q_1,H_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,H_2\} \quad \{Q_1,H_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{Q^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,-\frac{5}{6})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{Q^\dagger}_6\} \quad \{H_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,4,-\frac{5}{6})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} + 6 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})$} & \multirow{3}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_4\} \quad \{Q_1,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $6 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{Q_1,H_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,-1)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{Q_1,H_3,{Q^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{Q_1,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{Q_1,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{Q_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{4}}$\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}} + 8 \mathcal{O}^f_{{3}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,H_3\} \quad \{Q_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_4,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{7}{6})$} & $\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,1)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{7}{6})$} & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{Q_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{Q_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_3,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{2}} -10 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}} -10 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{3}} -8 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{4}}$\\ 
&&&&$2 \mathcal{O}^f_{{3}} + 4 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $3 \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{3}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{H^\dagger}_4\} \quad \{Q_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{{H^\dagger}_5,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,4,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $5 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,3,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -3 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(0,1,1,0)$} & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & \multirow{2}{*}{$(\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
&&&&$\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{Q^\dagger}_6\} \quad \{Q_1,H_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{3}} + 2 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_2,{Q^\dagger}_6\} \quad \{Q_1,H_2,{Q^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} + 3 \mathcal{O}^f_{{2}} + 4 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{3}} -4 \mathcal{O}^f_{{4}}$\\ 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{Q_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{Q^\dagger}_6\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}} -8 \mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{Q_1,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_2,H_3,{Q^\dagger}_6\} \quad \{H_2,{Q^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,4,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{4}}$\\ 
&&&&$-\mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} + 3 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -6 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{2}{*}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})$} & \multirow{2}{*}{$(0,1,3,-1)$} & \multirow{2}{*}{$(\frac{1}{2},3,2,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{3}}$\\ \cline{5-5} 
& $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(1,1,1,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{Q^\dagger}_6\} \quad \{Q_1,{H^\dagger}_4,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_5\} \quad \{H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} -2 \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_1,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{Q^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
 &&&& $2 \mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{H^\dagger}_5\} \quad \{Q_1,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} + 2 \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{Q_1,H_3,{Q^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{3}} -\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{4}}$\\ 
 &&&& $\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{Q_1,{Q^\dagger}_6\} \quad \{Q_1,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{4}}$\\ 
 &&&& $-\mathcal{O}^f_{{4}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_3,{Q^\dagger}_6\} \quad \{Q_1,H_3,{Q^\dagger}_6\} \quad \{H_2,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}} -3 \mathcal{O}^f_{{2}} -4 \mathcal{O}^f_{{3}} + \mathcal{O}^f_{{4}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ 
 &&&& $-\mathcal{O}^f_{{3}} -2 \mathcal{O}^f_{{4}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{3}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_5,{Q^\dagger}_6\} \quad \{Q_1,{H^\dagger}_5,{Q^\dagger}_6\} \quad \{H_2,H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,4,-\frac{1}{2})$} & $3 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} -\mathcal{O}^f_{{4}}$\\ 
& \multicolumn{3}{c|}{$(\frac{1}{2},\overline{3},1,-\frac{2}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{2}} + \mathcal{O}^f_{{4}}$\\ 
\hline
\end{longtable}

\begin{longtable}{cccc|c}
\caption{UV resonance of type $D^2H^3{H^\dagger}^3$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{5}{l}{\multirow{2}{*}{\large Type: $D^2H^3{H^\dagger}^3$}}\\
 \multicolumn{5}{l}{} \\
\hline\multicolumn{5}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{36}\mathcal{Y}[\yng(3)_{H}]\mathcal{Y}[\yng(3)_{{H^\dagger}}]{{H^\dagger}^i}{H_i}{H_j}{H_k}({D_\mu}{{H^\dagger}^j})({D^\mu}{{H^\dagger}^k}),\\
\mathcal{O}^f_{2}&=&\frac{1}{36}\mathcal{Y}[\yng(3)_{H}]\mathcal{Y}[\yng(3)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{H_i}{H_j}({D_\mu}{H_k})({D^\mu}{{H^\dagger}^k}).\end{array}$}\\
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g4} \fmf{plain}{g3,e6}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{H_3,{H^\dagger}_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(1,1,3,0)$} & \multirow{1}{*}{$(0,1,3,-1)$} & {\color{gray} $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$}\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(1,1,1,0)$} & \multirow{1}{*}{$(0,1,3,-1)$} & {\color{gray} $-16 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$}\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,-1)$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-4 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(1,1,3,0)$ & $(0,1,3,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(1,1,1,1)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(0,1,3,-1)$} & {\color{gray} $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$}\\ 
& $(0,1,3,1)$ & $(1,1,3,0)$ & $(1,1,1,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
* & {\color{gray} $(0,1,3,1)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(1,1,1,-1)$} & {\color{gray} $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$}\\ 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(1,1,1,-1)$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_1,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline* & {\color{gray} $(1,1,3,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & {\color{gray} $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$}\\ 
* & {\color{gray} $(0,1,3,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & {\color{gray} $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$}\\ 
* & {\color{gray} $(0,1,3,0)$} & \multirow{1}{*}{$(0,1,3,0)$} & \multirow{1}{*}{$(1,1,3,0)$} & {\color{gray} $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$}\\ 
& $(1,1,3,0)$ & $(1,1,1,0)$ & $(0,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,3,0)$ & $(0,1,1,0)$ & $(1,1,3,0)$ & $10 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(1,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(1,1,3,0)$ & $(0,1,3,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(1,1,3,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(1,1,3,0)$ & $10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & $2 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(1,1,3,0)$ & $(0,1,1,0)$ & $10 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,3,0)$ & $(0,1,3,0)$ & $(1,1,1,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(1,1,1,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(1,1,1,0)$ & $(0,1,1,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(1,1,1,0)$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(1,1,1,0)$ & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-2}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{10} \fmfvn{}{g}{4} 
\fmf{plain}{e7,g1} \fmf{plain}{g1,e5} \fmf{plain}{g1,g2} \fmf{plain}{e4,g2} \fmf{phantom}{g2,e8} \fmf{phantom}{g3,e9} \fmf{plain}{g2,g3} \fmf{plain}{e3,g3} \fmf{plain}{g3,g4} \fmf{plain}{e2,g4} \fmf{plain}{g4,e10}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{H_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,3,-1)$} & \multirow{3}{*}{$(0,1,4,-\frac{3}{2})$} & $12 \mathcal{O}^f_{{1}}$\\ 
&&&&$-6 \mathcal{O}^f_{{1}}$\\ 
&&&&$12 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{H_1,H_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-6 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(0,1,3,1)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-8 \mathcal{O}^f_{{1}} -10 \mathcal{O}^f_{{2}}$\\ 
&&&&$8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{H_1,H_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,3,-1)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{1}}$\\ 
&&&&$8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,1)$} & \multirow{3}{*}{$(0,1,3,-1)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $-8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
&&&&$8 \mathcal{O}^f_{{1}}$\\ 
&&&&$-8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,1)$ & $(1,1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_1,{H^\dagger}_4\} \quad \{H_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,-1)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
&&&&$16 \mathcal{O}^f_{{1}} + 16 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,-1)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,-1)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
&&&&$-4 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(0,1,3,0)$ & $(1,1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_1,{H^\dagger}_4\} \quad \{H_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(1,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-12 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,4,-\frac{1}{2})$} & $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ 
&&&&$8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-5 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-5 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -5 \mathcal{O}^f_{{2}}$\\ 
&&&&$-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $5 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}}$\\ 
&&&&$4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $5 \mathcal{O}^f_{{2}}$\\ 
& $(0,1,3,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,3,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
&&&&$-\mathcal{O}^f_{{2}}$\\ 
&&&&$-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& $(1,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
& $(0,1,1,0)$ & $(1,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\cline{5-5}
 & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,1,0)$} & \multirow{3}{*}{$(0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{2}}$\\ 
&&&&$\mathcal{O}^f_{{2}}$\\ 
&&&&$2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-3}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{8} \fmfvn{}{g}{3} \fmf{plain}{e6,g3} \fmf{plain}{e5,g3} \fmf{plain}{g3,e4} \fmf{plain}{g2,e3} \fmf{plain}{e2,g1} \fmf{plain}{g1,e8} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{phantom}{g2,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{H_3\} \quad \{{H^\dagger}_6\} \quad \{{H^\dagger}_4,{H^\dagger}_5\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{8}{*}{$(0,1,3,1)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $12 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,1,1)\quad (0,1,3,-1)$}} & $16 \mathcal{O}^f_{{1}} + 24 \mathcal{O}^f_{{2}}$\\ 
 &&&& $16 \mathcal{O}^f_{{1}} + 24 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{* $(0,1,3,1)\quad (1,1,1,-1)$} & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{$(1,1,1,1)\quad (1,1,1,-1)$} & $16 \mathcal{O}^f_{{1}} + 24 \mathcal{O}^f_{{2}}$\\ 
\hline
& \multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{4}{*}{*} & \multicolumn{3}{c|}{\multirow{4}{*}{ $(0,1,3,1)\quad (1,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{6}{*}{$(0,1,3,1)\quad (0,1,3,0)$}} & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(1,1,1,1)\quad (1,1,3,0)$} & $-16 \mathcal{O}^f_{{1}} -24 \mathcal{O}^f_{{2}}$\\ 
& \multicolumn{3}{c|}{* $(1,1,1,1)\quad (0,1,3,0)$} & $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,3,1)\quad (1,1,1,0)$}} & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,1,0)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,1,1)\quad (0,1,1,0)$}} & $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-16 \mathcal{O}^f_{{1}} -24 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_1,{H^\dagger}_4\} \quad \{H_2\} \quad \{H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 \multirow{3}{*}{*} & \multicolumn{3}{c|}{\multirow{3}{*}{ $(1,1,3,0)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{6}{*}{$(0,1,3,0)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{* $(1,1,1,0)\quad (0,1,3,-1)$} & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,1,0)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(1,1,3,0)\quad (1,1,1,-1)$} & $-8 \mathcal{O}^f_{{1}} -12 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,3,0)\quad (1,1,1,-1)$}} & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(0,1,1,0)\quad (1,1,1,-1)$}} & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_1,{H^\dagger}_4\} \quad \{H_3\} \quad \{{H^\dagger}_6\} \quad \{H_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (1,1,3,0)$} & $-10 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{4}{*}{*} & \multicolumn{3}{c|}{\multirow{4}{*}{ $(1,1,3,0)\quad (0,1,3,0)$}} & $8 \mathcal{O}^f_{{1}} + 7 \mathcal{O}^f_{{2}}$\\ 
 &&&& $16 \mathcal{O}^f_{{1}} + 19 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $12 \mathcal{O}^f_{{1}} + 18 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 \multirow{4}{*}{*} & \multicolumn{3}{c|}{\multirow{4}{*}{ $(0,1,3,0)\quad (1,1,3,0)$}} & $8 \mathcal{O}^f_{{1}} + 7 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 12 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{5}{*}{$(0,1,3,0)\quad (0,1,3,0)$}} & $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -7 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(1,1,1,0)\quad (1,1,3,0)$} & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,1,0)\quad (0,1,3,0)$}} & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (1,1,3,0)$} & $-5 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,1,0)\quad (0,1,3,0)$}} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 5 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(1,1,3,0)\quad (1,1,1,0)$} & $-8 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,3,0)\quad (0,1,1,0)$}} & $5 \mathcal{O}^f_{{2}}$\\ 
 &&&& $5 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{* $(0,1,3,0)\quad (1,1,1,0)$} & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,3,0)\quad (0,1,1,0)$}} & $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $\mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{$(1,1,1,0)\quad (1,1,1,0)$} & $8 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 \multirow{2}{*}{*} & \multicolumn{3}{c|}{\multirow{2}{*}{ $(1,1,1,0)\quad (0,1,1,0)$}} & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
& \multicolumn{3}{c|}{* $(0,1,1,0)\quad (1,1,1,0)$} & $4 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,1,0)\quad (0,1,1,0)$}} & $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-4}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{2} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g1} \fmf{plain}{g1,g2}  \fmf{plain}{e3,g2} \fmf{plain}{e4,g2} \fmf{plain}{g2,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{H_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-12 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_1,H_2\} \quad \{H_1,H_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{8}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_1,{H^\dagger}_4\} \quad \{H_1,H_3,{H^\dagger}_4\} \quad \{H_2,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{3}{c|}{$(1,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $12 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-8 \mathcal{O}^f_{{1}} -8 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $5 \mathcal{O}^f_{{2}}$\\ 
 &&&& $5 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{8}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{8}{*}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_4,{H^\dagger}_5\} \quad \{H_1,H_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,3,-1)\quad (0,1,4,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{8}{*}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} + 2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{2}{*}{$(1,1,1,-1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}} -6 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 6 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{{H^\dagger}_4,{H^\dagger}_5\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_1,H_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{4}{*}{$(0,1,3,-1)\quad (0,1,4,-\frac{3}{2})$}} & $12 \mathcal{O}^f_{{1}}$\\ 
 &&&& $6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-12 \mathcal{O}^f_{{1}}$\\ 
 &&&& $12 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
\multicolumn{4}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{6-5}
\begin{fmfgraph*}(40,20)
\fmfpen{thin} \fmfsurroundn{e}{6} \fmfvn{}{g}{3} \fmf{plain}{e1,g1} \fmf{plain}{g1,e6} \fmf{plain}{e2,g2} \fmf{plain}{g1,g2} \fmf{plain}{g2,g3} \fmf{plain}{e3,g2} \fmf{plain}{e4,g3} \fmf{plain}{g3,e5} 
\end{fmfgraph*}
\end{fmffile} &\multicolumn{3}{c|}{ $\{H_1,H_2,H_3\} \quad \{{H^\dagger}_4,{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{5}{*}{$(0,1,4,\frac{3}{2})$}} & $6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $6 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-12 \mathcal{O}^f_{{1}}$\\ 
 &&&& $12 \mathcal{O}^f_{{1}}$\\ \cline{5-5} 
\hline
& \multicolumn{3}{c|}{ $\{H_1,H_2,{H^\dagger}_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{5}{*}{$(0,1,4,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-4 \mathcal{O}^f_{{1}} -4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ 
 &&&& $8 \mathcal{O}^f_{{1}} + 8 \mathcal{O}^f_{{2}}$\\ 
 &&&& $4 \mathcal{O}^f_{{1}} + 4 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\cline{5-5} 
 & \multicolumn{3}{c|}{\multirow{15}{*}{$(0,1,2,\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} + \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ 
 &&&& $2 \mathcal{O}^f_{{1}} -\mathcal{O}^f_{{2}}$\\ 
 &&&& $-2 \mathcal{O}^f_{{2}}$\\ \cline{5-5} 
\hline
\end{longtable}



==> dim8-7.tex <==
\begin{longtable}{ccccc|c}
\caption{UV resonance of type ${e_{\mathbb{C}}}H^2{H^\dagger}^3L$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{6}{l}{\multirow{2}{*}{\large Type: ${e_{\mathbb{C}}}H^2{H^\dagger}^3L$}}\\
 \multicolumn{6}{l}{} \\
\hline\multicolumn{6}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{12}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(3)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{{H^\dagger}^k}{H_j}{H_k}({e_{\mathbb{C}}}_p{{L_r}_i}).\end{array}$}\\
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{5} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,g4} \fmf{plain}{e4,g3} \fmf{plain}{g4,g5} \fmf{plain}{e6,g5} \fmf{plain}{e5,g4} \fmf{plain}{g5,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{L_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{L_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{L_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_3,H_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,H_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,H_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_3,H_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{L_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,H_4\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{L_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-2}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{5} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g5} \fmf{plain}{g3,e6} \fmf{plain}{g5,g4} \fmf{plain}{g5,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{L_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,H_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_4\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_4\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,2)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,2)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,\frac{1}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{L_2,H_3,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{L_2,H_3,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,1,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,1,1)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{L_2,H_3,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{L_2,H_4,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{L_2,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,1,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(\frac{1}{2},1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,4,-\frac{3}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,2,-\frac{3}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{3}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,1,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(\frac{1}{2},1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-4}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,g4} \fmf{plain}{g2,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g3,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{L_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{L_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,1,-1)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{L_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,1,-1)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,1,-1)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{L_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,1,-1)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{L_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,1,-1)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-5}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,e4} \fmf{plain}{g4,g3} \fmf{plain}{g4,e5} \fmf{plain}{g4,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_3\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,2)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,1,1)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{3}{2})\quad (\frac{1}{2},1,1,1)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,1,1)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,1,1)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,2,\frac{1}{2})\quad (\frac{1}{2},1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_3\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,4,-\frac{3}{2})\quad (\frac{1}{2},1,4,\frac{1}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_4\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,3,0)\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_4\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,H_4\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,1,-1)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_5\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{3}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,1,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,1,-1)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,1,-1)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,1,-1)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{3}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,1,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,1,-1)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,1,-1)\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,1,-1)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{L_2,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{3}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},1,1,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1,H_3,H_4\} \quad \{L_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (\frac{1}{2},1,3,2)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{L_2,H_3,H_4\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (\frac{1}{2},1,4,\frac{1}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (\frac{1}{2},1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (\frac{1}{2},1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (\frac{1}{2},1,1,1)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{L_2,H_4,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (\frac{1}{2},1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (\frac{1}{2},1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (\frac{1}{2},1,1,1)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{L_2,H_4,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},1,3,0)\quad (0,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{L_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{3}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},1,3,0)\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{L_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{e_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},1,4,-\frac{3}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},1,2,-\frac{3}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-6}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{3} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g3,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-7}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,g4} \fmf{plain}{g2,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\}$ } & \\ 
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\} \quad \{{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-8}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g4,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,H_4\} \quad \{H_3\} \quad \{{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{e_{\mathbb{C}}}_1,L_2\} \quad \{{e_{\mathbb{C}}}_1,L_2,{H^\dagger}_7\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccccc|c}
\caption{UV resonance of type ${d_{\mathbb{C}}}H^2{H^\dagger}^3Q$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{6}{l}{\multirow{2}{*}{\large Type: ${d_{\mathbb{C}}}H^2{H^\dagger}^3Q$}}\\
 \multicolumn{6}{l}{} \\
\hline\multicolumn{6}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{12}\mathcal{Y}[\yng(2)_{H}]\mathcal{Y}[\yng(3)_{{H^\dagger}}]{{H^\dagger}^i}{{H^\dagger}^j}{{H^\dagger}^k}{H_j}{H_k}({{{d_{\mathbb{C}}}_p}^a}{Q_r}^{ai}).\end{array}$}\\
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{5} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,g4} \fmf{plain}{e4,g3} \fmf{plain}{g4,g5} \fmf{plain}{e6,g5} \fmf{plain}{e5,g4} \fmf{plain}{g5,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_3,H_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,H_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,H_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_3,H_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{Q_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,H_4\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{Q_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-2}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{5} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g5} \fmf{plain}{g3,e6} \fmf{plain}{g5,g4} \fmf{plain}{g5,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{Q_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,H_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_4\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_4\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{4}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{Q_2,H_3,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_3,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_5\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{Q_2,H_3,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_2,H_3,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_5\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{Q_2,H_4,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{Q_2,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{3}{2})$ & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{3}{2})$ & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,-\frac{5}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,\frac{5}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,-\frac{1}{3})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-4}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,g4} \fmf{plain}{g2,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g3,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{Q_2,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{Q_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{Q_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{Q_2,H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-5}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,e4} \fmf{plain}{g4,g3} \fmf{plain}{g4,e5} \fmf{plain}{g4,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_3\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},\overline{3},3,\frac{4}{3})\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,\frac{5}{6})\quad (\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,2,\frac{1}{2})$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,2,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,2,\frac{1}{2})$}} & $-4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,3,1)\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_3\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{3}{2})\quad (\frac{1}{2},3,4,\frac{7}{6})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_4\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,3,1)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_4\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,H_4\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_5\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_4\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,3,0)\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,1,0)\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_2,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,1,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1,H_3,H_4\} \quad \{Q_2\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (\frac{1}{2},\overline{3},3,\frac{4}{3})\quad (0,1,4,-\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_2,H_3,H_4\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{3}{2})\quad (\frac{1}{2},3,4,\frac{7}{6})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{Q_2,H_4,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,H_4,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,4,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (\frac{1}{2},\overline{3},1,\frac{1}{3})\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{Q_2,H_4,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,2,\frac{1}{2})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_5,{H^\dagger}_6\} \quad \{Q_2,{H^\dagger}_5,{H^\dagger}_6\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$} & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})\quad (0,1,2,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{d_{\mathbb{C}}}_1\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,-\frac{5}{6})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-6}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{3} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g3,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{3}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,2,\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-7}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,g4} \fmf{plain}{g2,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\}$ } & \\ 
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,1)\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $3 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\} \quad \{{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\} \quad \{{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\} \quad \{H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,-1)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-8}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g4,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,H_4\} \quad \{H_3\} \quad \{{H^\dagger}_7\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,1)$}} & $3 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,1,0)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,-1)\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{d_{\mathbb{C}}}_1,Q_2\} \quad \{{d_{\mathbb{C}}}_1,Q_2,{H^\dagger}_7\} \quad \{H_3\} \quad \{{H^\dagger}_5\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,3,0)\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,\frac{1}{2})\quad (0,1,1,0)\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
\end{longtable}

\begin{longtable}{ccccc|c}
\caption{UV resonance of type $H^3{H^\dagger}^2Q{u_{\mathbb{C}}}$. ``*'' in front of each row indicates topologies with nonrenormalizable vertices. The UV resonances colored in gray are eliminated by UV selection. }\\
\hline\hline\multicolumn{6}{l}{\multirow{2}{*}{\large Type: $H^3{H^\dagger}^2Q{u_{\mathbb{C}}}$}}\\
 \multicolumn{6}{l}{} \\
\hline\multicolumn{6}{c}{$\begin{array}{ccl}\mathcal{O}^f_{1}&=&\frac{1}{12}\mathcal{Y}[\yng(2)_{{H^\dagger}}]\mathcal{Y}[\yng(3)_{H}]\epsilon^{ik}{{H^\dagger}^j}{{H^\dagger}^l}{H_j}{H_k}{H_l}({Q_p}^{ai}{{{u_{\mathbb{C}}}_r}^a}).\end{array}$}\\
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-1}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{5} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,g4} \fmf{plain}{e4,g3} \fmf{plain}{g4,g5} \fmf{plain}{e6,g5} \fmf{plain}{e5,g4} \fmf{plain}{g5,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_4\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_4\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_4\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_4,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_4,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_4,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $8 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_5,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{3}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_4,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_4,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_5,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,4,\frac{3}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{Q_1\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{Q_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{Q_1\} \quad \{H_4,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_3,H_5,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(0,1,3,-1)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{3}{2})$ & $(0,1,3,-1)$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_5,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{Q_1\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{Q_1\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{Q_1\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,4,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,\frac{1}{2})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{Q_1,H_4,H_5\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{Q_1,H_4,H_5\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{Q_1,H_4,{H^\dagger}_6\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{Q_1,H_4,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{Q_1,H_4,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{Q_1,H_4,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,H_5\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,4,\frac{3}{2})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-2}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{5} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,e4} \fmf{plain}{g2,g4} \fmf{plain}{e5,g3} \fmf{plain}{g3,g5} \fmf{plain}{g3,e6} \fmf{plain}{g5,g4} \fmf{plain}{g5,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,H_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_3\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,H_5\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,3,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,1,0)$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{Q_1,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_5\} \quad \{Q_1,{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{Q_1,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{Q_1,H_3\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{Q_1,H_3\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_7\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,3,-1)$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{Q_1,H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{Q_1,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_3,H_4\} \quad \{Q_1,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,H_5\} \quad \{Q_1,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,H_5\} \quad \{Q_1,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{3}{2})$ & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,H_4\} \quad \{H_3,H_4,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{Q_1,H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{H_3,H_5,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_6\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{Q_1,H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,H_5,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_3,{H^\dagger}_7\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{Q_1,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{7}{6})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{7}{6})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{Q_1,H_3\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,\frac{1}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{Q_1,H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_6\} \quad \{Q_1,H_3\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_6\} \quad \{H_4,H_5,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{Q_1,H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,\frac{1}{6})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,2,\frac{1}{6})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_4,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},1,-\frac{2}{3})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,4,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{7}{6})$ & $(0,1,2,\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,{H^\dagger}_7\} \quad \{H_4,H_5,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_3\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,-\frac{1}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_5,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,1,0)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(\frac{1}{2},3,4,-\frac{5}{6})$ & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},3,-\frac{5}{3})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,4,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,1)$ & $(0,1,3,-1)$ & $(0,1,2,-\frac{1}{2})$ & $(0,1,2,-\frac{1}{2})$ & $4 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,H_3\} \quad \{{u_{\mathbb{C}}}_2,H_4\}$ } & $\mathcal{O}^{j}$\\
 \hline& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,4,-\frac{1}{2})$ & $\mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,3,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $-2 \mathcal{O}^f_{{1}}$\\ 
& $(0,1,3,-1)$ & $(\frac{1}{2},3,1,\frac{2}{3})$ & $(\frac{1}{2},\overline{3},2,-\frac{1}{6})$ & $(0,1,2,-\frac{1}{2})$ & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-4}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,g4} \fmf{plain}{g2,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g3,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4,H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_5,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{3}{2})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_5\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{3}{2})$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-5}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,e4} \fmf{plain}{g4,g3} \fmf{plain}{g4,e5} \fmf{plain}{g4,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_4\} \quad \{Q_1,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{7}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{7}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{7}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,H_5\} \quad \{Q_1,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,1,\frac{2}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$} & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_6\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{3}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},3,3,-\frac{1}{3})\quad (0,1,4,\frac{3}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_4\} \quad \{H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,-\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_4\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{Q_1\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_5\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{1}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$} & $-6 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{3}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{5}{3})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_5\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{1}{2})\quad (0,1,3,-1)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{3}{2})\quad (0,1,3,-1)$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(\frac{1}{2},\overline{3},2,-\frac{7}{6})\quad (0,1,4,\frac{3}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{5}{3})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{Q_1,H_4,H_5\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{7}{6})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{7}{6})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_4,H_5\} \quad \{{u_{\mathbb{C}}}_2,H_4,H_5\} \quad \{Q_1\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,4,-\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,\frac{1}{3})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{Q_1,H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_5,{H^\dagger}_6\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_6\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_5,{H^\dagger}_7\} \quad \{Q_1,H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},3,4,\frac{1}{6})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},3,2,\frac{1}{6})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{H_5,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,H_5,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,4,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{2}{3})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,\frac{1}{2})\quad (\frac{1}{2},\overline{3},1,-\frac{2}{3})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1,{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (\frac{1}{2},3,4,-\frac{5}{6})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{{H^\dagger}_6,{H^\dagger}_7\} \quad \{{u_{\mathbb{C}}}_2,{H^\dagger}_6,{H^\dagger}_7\} \quad \{Q_1\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,4,\frac{3}{2})\quad (\frac{1}{2},\overline{3},3,-\frac{5}{3})$} & $3 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-6}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{3} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g2,e4} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g3,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_4\} \quad \{H_5\} \quad \{H_3,{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_5\} \quad \{{H^\dagger}_6\} \quad \{H_3,H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_5\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,2,\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{{H^\dagger}_6\} \quad \{{H^\dagger}_7\} \quad \{H_3,H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,2,-\frac{1}{2})\quad (0,1,4,\frac{3}{2})$} & $-3 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-7}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g4} \fmf{plain}{e3,g2} \fmf{plain}{g2,g4} \fmf{plain}{g2,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g3,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\} \quad \{H_5\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,3,1)\quad (0,1,3,-1)\quad (0,1,2,-\frac{1}{2})$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_4,H_5\} \quad \{{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7\} \quad \{H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,3,0)\quad (0,1,2,-\frac{1}{2})$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,1,0)\quad (0,1,2,-\frac{1}{2})$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{H_3,{H^\dagger}_7\} \quad \{H_4,H_5\} \quad \{{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,3,1)\quad (0,1,2,-\frac{1}{2})$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
\multicolumn{5}{c|}{group: $(\text{Spin},SU(3)_c,SU(2)_w,U(1)_y)$} & \multirow{2}{*}{$\mathcal{O}^{j}$}\\
\begin{fmffile}{7-8}
\begin{fmfgraph*}(30,30)
\fmfpen{thin} \fmfsurroundn{e}{7} \fmfvn{}{g}{4} 
\fmf{plain}{e1,g1} \fmf{plain}{g1,e2} \fmf{plain}{g1,g2} \fmf{plain}{e3,g2} \fmf{plain}{g2,g3} \fmf{plain}{g3,e4} \fmf{plain}{g4,g3} \fmf{plain}{g3,e5} \fmf{plain}{g4,e6} \fmf{plain}{g4,e7}
\end{fmfgraph*}
\end{fmffile} &\multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3\} \quad \{H_4\} \quad \{{H^\dagger}_6,{H^\dagger}_7\}$ } & \\ 
 \hline& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,-1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,H_5\} \quad \{H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$}} & $-\mathcal{O}^f_{{1}}$\\ 
 &&&&& $-\mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,0)$} & $\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $-\mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,1,0)$} & $\mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{H_4\} \quad \{H_5,{H^\dagger}_7\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_6\} \quad \{H_3\} \quad \{{H^\dagger}_7\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $2 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $2 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3\} \quad \{H_4\} \quad \{H_5,{H^\dagger}_6\}$ } & $\mathcal{O}^{j}$\\
 \hline& \multicolumn{4}{c|}{$(0,1,3,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $-2 \mathcal{O}^f_{{1}}$\\ 
& \multicolumn{4}{c|}{$(0,1,1,0)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$} & $2 \mathcal{O}^f_{{1}}$\\ 
\hline
& \multicolumn{4}{c|}{ $\{Q_1,{u_{\mathbb{C}}}_2\} \quad \{Q_1,{u_{\mathbb{C}}}_2,{H^\dagger}_7\} \quad \{H_3\} \quad \{{H^\dagger}_6\} \quad \{H_4,H_5\}$ } & $\mathcal{O}^{j}$\\
 \hline\cline{6-6} 
 & \multicolumn{4}{c|}{\multirow{2}{*}{$(0,1,3,1)\quad (0,1,2,-\frac{1}{2})\quad (0,1,3,-1)$}} & $4 \mathcal{O}^f_{{1}}$\\ 
 &&&&& $4 \mathcal{O}^f_{{1}}$\\ \cline{6-6} 
\hline
\end{longtable}



==> sec4-uvlist.tex <==
%\subsection{Summary of Resonance}
%find unique dim8 related



The complete j-basis operators for each operator type of dimension-8 SMEFT are list in Appendix~\ref{appendix}. In the following we summarize the results we obtained from our analysis and introduce a \texttt{Mathematica} package for readers to extract those UV information. We have put those resonances that have the same quantum number of the SM particles in blue color. They are $S4[H]$, $F2[e_{_\mathbb{C}}]$, $F3[L^\dagger]$, $F10[d_{_\mathbb{C}}^\dagger]$, $F11[u^\dagger_{_\mathbb{C}}]$, $F13[Q]$, $V1[B]$, $V6[W]$ and $V28[G]$.
We find 40 scalar resonances, 25 fermion resonances, 30 vector resonances, 20 spin-3/2 resonances, and 15 spin-2 resonances that are relevant for the generation of operators, and we give their names in table.~\ref{tab:resosum}. 
Keep in mind that in deriving these results, we retain the models with interactions of dimension up to 5, which means some couplings are be "loop-induced".
\begin{longtable}{c|c}
    \hline
Scalar &\makecell{$S1\ (\mbf{1},\mbf{1},0),\ S2\ (\mbf{1},\mbf{1},1),\ S3\ (\mbf{1},\mbf{1},2),\ S4\ (\mbf{1},\mbf{2},\frac{1}{2}),\ S5\ (\mbf{1},\mbf{2},\frac{3}{2})$\\ 
$S6\ (\mbf{1},\mbf{2},\frac{5}{2}),\ S7\ (\mbf{1},\mbf{3},0),\ S8\ (\mbf{1},\mbf{3},1),\ S9\ (\mbf{1},\mbf{4},\frac{1}{2}),\ S10\ (\mbf{1},\mbf{4},\frac{3}{2})$\\ 
$S11\ (\mbf{1},\mbf{5},0),\ S12\ (\mbf{1},\mbf{5},1),\ S13\ (\mbf{1},\mbf{5},2),\ S14\ (\mbf{3},\mbf{1},-\frac{4}{3}),\ S15\ (\mbf{3},\mbf{1},-\frac{1}{3})$\\ 
$S16\ (\mbf{3},\mbf{1},\frac{2}{3}),\ S17\ (\mbf{3},\mbf{1},\frac{5}{3}),\ S18\ (\mbf{3},\mbf{2},-\frac{11}{6}),\ S19\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ S20\ (\mbf{3},\mbf{2},\frac{1}{6})$\\ 
$S21\ (\mbf{3},\mbf{2},\frac{7}{6}),\ S22\ (\mbf{3},\mbf{3},-\frac{1}{3}),\ S23\ (\mbf{3},\mbf{3},\frac{2}{3}),\ S24\ (\mbf{3},\mbf{3},\frac{5}{3}),\ S25\ (\mbf{3},\mbf{4},-\frac{5}{6})$\\ 
$S26\ (\mbf{3},\mbf{4},\frac{1}{6}),\ S27\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ S28\ (\mbf{6},\mbf{1},\frac{1}{3}),\ S29\ (\mbf{6},\mbf{1},\frac{4}{3}),\ S30\ (\mbf{6},\mbf{2},-\frac{7}{6})$\\ 
$S31\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ S32\ (\mbf{6},\mbf{2},\frac{5}{6}),\ S33\ (\mbf{6},\mbf{2},\frac{11}{6}),\ S34\ (\mbf{6},\mbf{3},\frac{1}{3}),\ S35\ (\mbf{6},\mbf{4},-\frac{1}{6})$\\ 
$S36\ (\mbf{6},\mbf{4},\frac{5}{6}),\ S37\ (\mbf{8},\mbf{1},0),\ S38\ (\mbf{8},\mbf{1},1),\ S39\ (\mbf{8},\mbf{2},\frac{1}{2}),\ S40\ (\mbf{8},\mbf{3},0)$}\\
 \hline
 Fermion & \makecell{$F1\ (\mbf{1},\mbf{1},0),\ F2\ (\mbf{1},\mbf{1},1),\ F3\ (\mbf{1},\mbf{2},\frac{1}{2}),\ F4\ (\mbf{1},\mbf{2},\frac{3}{2}),\ F5\ (\mbf{1},\mbf{3},0)$\\ 
$F6\ (\mbf{1},\mbf{3},1),\ F7\ (\mbf{1},\mbf{3},2),\ F8\ (\mbf{1},\mbf{4},\frac{1}{2}),\ F9\ (\mbf{1},\mbf{4},\frac{3}{2}),\ F10\ (\mbf{3},\mbf{1},-\frac{1}{3})$\\ 
$F11\ (\mbf{3},\mbf{1},\frac{2}{3}),\ F12\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ F13\ (\mbf{3},\mbf{2},\frac{1}{6}),\ F14\ (\mbf{3},\mbf{2},\frac{7}{6}),\ F15\ (\mbf{3},\mbf{3},-\frac{4}{3})$\\ 
$F16\ (\mbf{3},\mbf{3},-\frac{1}{3}),\ F17\ (\mbf{3},\mbf{3},\frac{2}{3}),\ F18\ (\mbf{3},\mbf{3},\frac{5}{3}),\ F19\ (\mbf{3},\mbf{4},-\frac{5}{6}),\ F20\ (\mbf{3},\mbf{4},\frac{1}{6})$\\ 
$F21\ (\mbf{3},\mbf{4},\frac{7}{6}),\ F22\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ F23\ (\mbf{6},\mbf{1},\frac{1}{3}),\ F24\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ F25\ (\mbf{8},\mbf{1},1)$
}\\
 \hline
 Vector & \makecell{$V1\ (\mbf{1},\mbf{1},0),\ V2\ (\mbf{1},\mbf{1},1),\ V3\ (\mbf{1},\mbf{1},2),\ V4\ (\mbf{1},\mbf{2},\frac{1}{2}),\ V5\ (\mbf{1},\mbf{2},\frac{3}{2})$\\ 
$V6\ (\mbf{1},\mbf{3},0),\ V7\ (\mbf{1},\mbf{3},1),\ V8\ (\mbf{1},\mbf{4},\frac{1}{2}),\ V9\ (\mbf{1},\mbf{5},0),\ V10\ (\mbf{1},\mbf{5},1)$\\ 
$V11\ (\mbf{3},\mbf{1},-\frac{4}{3}),\ V12\ (\mbf{3},\mbf{1},-\frac{1}{3}),\ V13\ (\mbf{3},\mbf{1},\frac{2}{3}),\ V14\ (\mbf{3},\mbf{1},\frac{5}{3}),\ V15\ (\mbf{3},\mbf{2},-\frac{11}{6})$\\ 
$V16\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ V17\ (\mbf{3},\mbf{2},\frac{1}{6}),\ V18\ (\mbf{3},\mbf{2},\frac{7}{6}),\ V19\ (\mbf{3},\mbf{3},-\frac{1}{3}),\ V20\ (\mbf{3},\mbf{3},\frac{2}{3})$\\ 
$V21\ (\mbf{3},\mbf{3},\frac{5}{3}),\ V22\ (\mbf{3},\mbf{4},-\frac{5}{6}),\ V23\ (\mbf{3},\mbf{4},\frac{1}{6}),\ V24\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ V25\ (\mbf{6},\mbf{1},\frac{1}{3})$\\ 
$V26\ (\mbf{6},\mbf{1},\frac{4}{3}),\ V27\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ V28\ (\mbf{6},\mbf{2},\frac{5}{6}),\ V29\ (\mbf{6},\mbf{3},\frac{1}{3}),\ V30\ (\mbf{8},\mbf{1},0)$
}\\ 
 \hline
 Spin-3/2 &\makecell{$R1\ (\mbf{1},\mbf{1},0),\ R2\ (\mbf{1},\mbf{1},1),\ R3\ (\mbf{1},\mbf{2},\frac{1}{2}),\ R4\ (\mbf{1},\mbf{2},\frac{3}{2}),\ R5\ (\mbf{1},\mbf{3},0)$\\ 
$R6\ (\mbf{1},\mbf{3},1),\ R7\ (\mbf{1},\mbf{4},\frac{1}{2}),\ R8\ (\mbf{3},\mbf{1},-\frac{1}{3}),\ R9\ (\mbf{3},\mbf{1},\frac{2}{3}),\ R10\ (\mbf{3},\mbf{2},-\frac{5}{6})$\\ 
$R11\ (\mbf{3},\mbf{2},\frac{1}{6}),\ R12\ (\mbf{3},\mbf{2},\frac{7}{6}),\ R13\ (\mbf{3},\mbf{3},-\frac{1}{3}),\ R14\ (\mbf{3},\mbf{3},\frac{2}{3}),\ R15\ (\mbf{3},\mbf{4},\frac{1}{6})$\\ 
$R16\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ R17\ (\mbf{6},\mbf{1},\frac{1}{3}),\ R18\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ R19\ (\mbf{8},\mbf{1},1),\ R20\ (\mbf{8},\mbf{2},\frac{1}{2})$
}\\
 \hline
 Spin-2 & \makecell{$T1\ (\mbf{1},\mbf{1},0),\ T2\ (\mbf{1},\mbf{1},1),\ T3\ (\mbf{1},\mbf{2},\frac{3}{2}),\ T4\ (\mbf{1},\mbf{3},0),\ T5\ (\mbf{1},\mbf{3},1)$\\ 
$T6\ (\mbf{1},\mbf{5},0),\ T7\ (\mbf{3},\mbf{1},\frac{2}{3}),\ T8\ (\mbf{3},\mbf{1},\frac{5}{3}),\ T9\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ T10\ (\mbf{3},\mbf{2},\frac{1}{6})$\\ 
$T11\ (\mbf{3},\mbf{3},\frac{2}{3}),\ T12\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ T13\ (\mbf{6},\mbf{2},\frac{5}{6}),\ T14\ (\mbf{8},\mbf{1},0),\ T15\ (\mbf{8},\mbf{1},1)$}\\
 \hline
 \hline
 \caption{Heavy resonances that are relevant for dim-8 operators, the sequential numbers in the parenthesis in order are dimension of the $SU(3)_C$ and $SU(2)_L$ groups and the hypercharge of $U(1)_Y$.}
\label{tab:resosum}
\end{longtable}
%
Compared with the heavy fields responsible for the dim-6 and dim-7 operators, we have 20 new scalar resonances, 15 new fermion resonances, 10 new vector resonances, 21 new spin-3/2 resonances, and 18 spin-2 resonances, which are tabulated in table.~\ref{tab:newreso}. 


\begin{longtable}{c|c}
    \hline
Scalar &\makecell{$S5\ (\mbf{1},\mbf{2},\frac{3}{2}),\ S6\ (\mbf{1},\mbf{2},\frac{5}{2}),\ S11\ (\mbf{1},\mbf{5},0),\ S12\ (\mbf{1},\mbf{5},1),\ S13\ (\mbf{1},\mbf{5},2)$\\ 
$S17\ (\mbf{3},\mbf{1},\frac{5}{3}),\ S18\ (\mbf{3},\mbf{2},-\frac{11}{6}),\ S19\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ S23\ (\mbf{3},\mbf{3},\frac{2}{3}),\ S24\ (\mbf{3},\mbf{3},\frac{5}{3})$\\ 
$S25\ (\mbf{3},\mbf{4},-\frac{5}{6}),\ S26\ (\mbf{3},\mbf{4},\frac{1}{6}),\ S30\ (\mbf{6},\mbf{2},-\frac{7}{6}),\ S31\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ S32\ (\mbf{6},\mbf{2},\frac{5}{6})$\\ 
$S33\ (\mbf{6},\mbf{2},\frac{11}{6}),\ S35\ (\mbf{6},\mbf{4},-\frac{1}{6}),\ S36\ (\mbf{6},\mbf{4},\frac{5}{6}),\ S37\ (\mbf{8},\mbf{1},0),\ S38\ (\mbf{8},\mbf{1},1)$}\\
 \hline
 Fermion & \makecell{$F7\ (\mbf{1},\mbf{3},2),\ F9\ (\mbf{1},\mbf{4},\frac{3}{2}),\ F15\ (\mbf{3},\mbf{3},-\frac{4}{3}),\ F18\ (\mbf{3},\mbf{3},\frac{5}{3}),\ F19\ (\mbf{3},\mbf{4},-\frac{5}{6})$\\ 
$F20\ (\mbf{3},\mbf{4},\frac{1}{6}),\ F21\ (\mbf{3},\mbf{4},\frac{7}{6}),\ F22\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ F23\ (\mbf{6},\mbf{1},\frac{1}{3}),\ F24\ (\mbf{6},\mbf{2},-\frac{1}{6})$\\ 
$F25\ (\mbf{8},\mbf{1},1),\ F26\ (\mbf{8},\mbf{2},\frac{1}{2}),\ F27\ (\mbf{15},\mbf{1},-\frac{1}{3}),\ F28\ (\mbf{15},\mbf{1},\frac{2}{3}),\ F29\ (\mbf{15},\mbf{2},\frac{1}{6})$
}\\
 \hline
 Vector & \makecell{$V3\ (\mbf{1},\mbf{1},2),\ V9\ (\mbf{1},\mbf{5},0),\ V10\ (\mbf{1},\mbf{5},1),\ V15\ (\mbf{3},\mbf{2},-\frac{11}{6}),\ V21\ (\mbf{3},\mbf{3},\frac{5}{3})$\\ 
$V22\ (\mbf{3},\mbf{4},-\frac{5}{6}),\ V23\ (\mbf{3},\mbf{4},\frac{1}{6}),\ V24\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ V26\ (\mbf{6},\mbf{1},\frac{4}{3}),\ V29\ (\mbf{6},\mbf{3},\frac{1}{3})$
}\\ 
 \hline
 Spin-3/2 &\makecell{$R2\ (\mbf{1},\mbf{1},1),\ R3\ (\mbf{1},\mbf{2},\frac{1}{2}),\ R4\ (\mbf{1},\mbf{2},\frac{3}{2}),\ R6\ (\mbf{1},\mbf{3},1),\ R7\ (\mbf{1},\mbf{4},\frac{1}{2})$\\ 
$R8\ (\mbf{3},\mbf{1},-\frac{1}{3}),\ R9\ (\mbf{3},\mbf{1},\frac{2}{3}),\ R10\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ R11\ (\mbf{3},\mbf{2},\frac{1}{6}),\ R12\ (\mbf{3},\mbf{2},\frac{7}{6})$\\ 
$R13\ (\mbf{3},\mbf{3},-\frac{1}{3}),\ R14\ (\mbf{3},\mbf{3},\frac{2}{3}),\ R15\ (\mbf{3},\mbf{4},\frac{1}{6}),\ R16\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ R17\ (\mbf{6},\mbf{1},\frac{1}{3})$\\ 
$R18\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ R19\ (\mbf{8},\mbf{1},1),\ R20\ (\mbf{8},\mbf{2},\frac{1}{2}),\ R21\ (\mbf{15},\mbf{1},-\frac{1}{3}),\ R22\ (\mbf{15},\mbf{1},\frac{2}{3})$
}\\
 \hline
 Spin-2 & \makecell{$T1\ (\mbf{1},\mbf{1},0),\ T2\ (\mbf{1},\mbf{1},1),\ T3\ (\mbf{1},\mbf{2},\frac{3}{2}),\ T4\ (\mbf{1},\mbf{3},0),\ T5\ (\mbf{1},\mbf{3},1)$\\ 
$T6\ (\mbf{1},\mbf{5},0),\ T7\ (\mbf{3},\mbf{1},\frac{2}{3}),\ T8\ (\mbf{3},\mbf{1},\frac{5}{3}),\ T9\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ T10\ (\mbf{3},\mbf{2},\frac{1}{6})$\\ 
$T11\ (\mbf{3},\mbf{3},\frac{2}{3}),\ T12\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ T13\ (\mbf{6},\mbf{2},\frac{5}{6}),\ T14\ (\mbf{8},\mbf{1},0),\ T15\ (\mbf{8},\mbf{1},1)$}\\
 \hline
 \hline
 \caption{New resonance appeared at dim-8, the sequential numbers in the parenthesis in order are dimension of the $SU(3)_C$ and $SU(2)_L$ groups and the hypercharge of $U(1)_Y$.}
\label{tab:newreso}
\end{longtable}

For reader convenience, we provide a \texttt{Mathematica} package ``\texttt{DIM8UV.m}" to extract the information of UV theories for a given operator. To use the package one only needs to get the content by the command:
\begin{mmaCell}{Input}
Get["/path/to/DIM8UV.m"];
\end{mmaCell}
This is a standalone package that does not have any extra dependency.
To extract the UV information for a given type, just use the function \textbf{DIM8UV}. The structure of the output is illustrated in the following example in figure.~\ref{fig:DIM8UV.png}.
\begin{figure}[h]
  \centering
  \includegraphics[width=1\textwidth]{DIM8UV.png}
  \caption{Extract the relevant UV theories of a given operator type.}
  \label{fig:DIM8UV.png}
\end{figure}
The output is an association with two ``keys" --- ``basis" and ``UVs", The value of ``basis" gives a map between the indices that label the f-basis operators and the forms of the f-basis operators. The value of the ``UVs" gives an association, where keys are the indices of the f-basis operator, and the values are all possible UV theories that can generate the operator. Each class of UV theories that share the same set of new fields is also represented by an association, with key ``New Fields" storing the list of quantum numbers of new fields in the theory in the order of ($U1_Y$,$SU(3)_C$,$SU(2)_L$, Spin), and the key ``Vertices List" consisting of a \textbf{list of vertex list} in the UV theories. 
Each vertex list combined with the list of new fields, which fixed interactions in the Lagrangian ubiquitously determine a UV theory. 
For example, in Fig.~\ref{fig:DIM8UV.png}, the first class of UV theory that responsible for the first f-basis operator has one new scalar field with ($U(1)_Y$,$SU(3)_C$,$SU(2)_L$) quantum numbers equal to ($-4/3$, $\mbf{3}$,$\mbf{1}$), which is $S14$ in our notation.  It turns out that for this class, one only has one concrete UV theory with interactions between the new scalar and $e_{_\mathbb{C}}^\dagger$ and $d_{_\mathbb{C}}^\dagger$ where we have omit the conjugate part.  
The vertices in red color in the list are those with dimensions larger than 4, which according to our discussion in section.~\ref{sec:3}, can be regarded as   ``loop-induced". 
One can also remove those UV theories containing ``loop-induced" couplings by passing a second argument ``Tree Couplings" to the function as shown in figure.~\ref{fig:DIM8UVTree.png}.
\begin{figure}[h]
  \centering
  \includegraphics[width=1\textwidth]{DIM8UVTree.png}
  \caption{Extract the relevant UV theories of a given operator type that do not contain any ``loop-induced" couplings.}
  \label{fig:DIM8UVTree.png}
\end{figure}
\begin{figure}[h]
  \centering
  \includegraphics[width=0.5\textwidth]{TabulateUVs.png}
  \caption{To put the relevant UV theories in a nicer form.}
  \label{fig:TabulateUVs.png}
\end{figure}
To help reader to identity those models with the naming scheme in table.~\ref{tab:resosum}, we provided a function called \textbf{TabulateUVs}, which takes in two arguments --- the operator type and the index of the f-basis as in figure.~\ref{fig:TabulateUVs.png}. It will first print the form of the operator, and in case of the presence of repeated fields, the corresponding flavor symmetry of each group of repeated fields will be shown in the form of the shape of the Young diagram. Here in the example, we have the flavor indices of the two $u_{_\mathbb{C}}$ anti-symmetrized.
The table has two columns and the left one records the ``New Fields" --- the list of new fields present in the UV theory with their quantum numbers, and the right column lists the different UVs that differ by the interactions.
Certainly, one can also select to only output those models with renormalizable UV couplings by specifying the option ``TreeCouplings" to true as in figure.~\ref{fig:TabulateUVsTree.png}.
\begin{figure}[h]
  \centering
  \includegraphics[width=0.5\textwidth]{TabulateUVsTree.png}
  \caption{Select to tabulate those UV theories with only renormalizable couplings.}
  \label{fig:TabulateUVsTree.png}
\end{figure}

For user convenience, we also store the results in the package, using the function \textbf{ResList2Type}, reader can find the possible contribution to certain operator types for a class of UV theories identified by a list of new fields as in figure.~\ref{fig:ResList2Type.png}.
\begin{figure}[h]
  \centering
  \includegraphics[width=1\textwidth]{ResList2Type.png}
  \caption{Get the relevant operator types for a set of new fields.}
  \label{fig:ResList2Type.png}
\end{figure}
The reader can also restrict to the scenario where only renormalizable UV couplings are allowed as in figure.~\ref{fig:ResList2TypeTree.png}.
\begin{figure}[h]
  \centering
  \includegraphics[width=1\textwidth]{ResList2TypeTree.png}
  \caption{Get the relevant operator types for a set of new fields.}
  \label{fig:ResList2TypeTree.png}
\end{figure}













\iffalse
\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Scalar}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_C, SU(2)_L, U(1)_Y\right)$} & \multicolumn{1}{c}{} \\
    \hline
 $S1\ (\mbf{1},\mbf{1},0)$ & \makecell{$B_L{}^4\quad B_L{}^2 W_L{}^2\quad W_L{}^4\quad B_L{}^2 G_L{}^2$\\ $G_L{}^2 W_L{}^2\quad G_L{}^4\quad B_L{}^2 D{}^2 H H^\dagger\quad D{}^2 H H^\dagger W_L{}^2$\\ $D{}^2 G_L{}^2 H H^\dagger\quad B_L{}^2 B_R{}^2\quad B_L{}^2 W_R{}^2\quad B_L{}^2 G_R{}^2$\\ $W_L{}^2 W_R{}^2\quad G_R{}^2 W_L{}^2\quad G_L{}^2 G_R{}^2\quad D{}^4 H{}^2 H^\dagger{}^2$\\ $B_L{}^2 H{}^2 H^\dagger{}^2\quad H{}^2 H^\dagger{}^2 W_L{}^2\quad G_L{}^2 H{}^2 H^\dagger{}^2\quad D{}^2 H{}^3 H^\dagger{}^3$\\ $H{}^4 H^\dagger{}^4\quad B_L{}^2 e_{\mathbb{C}} H^\dagger L\quad B_L{}^2 d_{\mathbb{C}} H^\dagger Q\quad e_{\mathbb{C}} H^\dagger L W_L{}^2$\\ $d_{\mathbb{C}} H^\dagger Q W_L{}^2\quad e_{\mathbb{C}} G_L{}^2 H^\dagger L\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $B_L{}^2 H Q u_{\mathbb{C}}\quad H Q u_{\mathbb{C}} W_L{}^2\quad G_L{}^2 H Q u_{\mathbb{C}}\quad B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger$\\ $B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad e_{\mathbb{C}}^\dagger G_L{}^2 H L^\dagger$\\ $d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L$\\ $d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$\\ $H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D H{}^2 H^\dagger{}^2 L L^\dagger$\\ $B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L\quad D G_L H H^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $B_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} G_L H H^\dagger{}^2 Q$\\ $G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D{}^2 H{}^2 H^\dagger{}^2\quad e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $H H^\dagger L L^\dagger Q Q^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad D{}^2 H{}^2 H^\dagger{}^2 W_L\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2$\\ $H H^\dagger L Q{}^3\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad B_L H{}^2 H^\dagger{}^2 W_L$}\\ 
 \hline
$S2\ (\mbf{1},\mbf{1},1)$ & \makecell{$D{}^2 L{}^2 L^\dagger{}^2\quad B_L L{}^2 L^\dagger{}^2\quad L{}^2 L^\dagger{}^2 W_L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S3\ (\mbf{1},\mbf{1},2)$ & \makecell{$D{}^2 e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad B_L e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2$\\ $e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger$}\\ 
 \hline
${\color{blue}S4\ (\mbf{1},\mbf{2},\frac{1}{2})}[H]$ & \makecell{$D{}^2 e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger$\\ $D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^3 H^\dagger{}^3$\\ $D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger$\\ $B_L d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D H L L^\dagger Q u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L\quad D H{}^2 H^\dagger{}^2 L L^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2$\\ $D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad B_L d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L$\\ $e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad B_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad G_L H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L L^\dagger Q\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger$\\ $D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad B_L{}^2 e_{\mathbb{C}} H^\dagger L$\\ $B_L{}^2 d_{\mathbb{C}} H^\dagger Q\quad e_{\mathbb{C}} H^\dagger L W_L{}^2\quad d_{\mathbb{C}} H^\dagger Q W_L{}^2\quad e_{\mathbb{C}} G_L{}^2 H^\dagger L$\\ $d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $B_L{}^2 H{}^2 H^\dagger{}^2\quad H{}^2 H^\dagger{}^2 W_L{}^2\quad G_L{}^2 H{}^2 H^\dagger{}^2\quad B_L{}^2 H Q u_{\mathbb{C}}$\\ $H Q u_{\mathbb{C}} W_L{}^2\quad G_L{}^2 H Q u_{\mathbb{C}}\quad B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger\quad B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger$\\ $e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad e_{\mathbb{C}}^\dagger G_L{}^2 H L^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$\\ $e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^4 H^\dagger{}^4$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2$\\ $B_L e_{\mathbb{C}} H^\dagger L W_L\quad B_L d_{\mathbb{C}} H^\dagger Q W_L\quad B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L H{}^2 H^\dagger{}^2 W_L$\\ $B_L H Q u_{\mathbb{C}} W_L\quad B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad H H^\dagger L{}^2 L^\dagger{}^2$}\\ 
 \hline
$S5\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2$}\\ 
 \hline
$S6\ (\mbf{1},\mbf{2},\frac{5}{2})$ & \makecell{$e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger$}\\ 
 \hline
$S7\ (\mbf{1},\mbf{3},0)$ & \makecell{$B_L{}^2 W_L{}^2\quad B_L D{}^2 H H^\dagger W_L\quad B_L B_R W_L W_R\quad D{}^4 H{}^2 H^\dagger{}^2$\\ $B_L e_{\mathbb{C}} H^\dagger L W_L\quad B_L d_{\mathbb{C}} H^\dagger Q W_L\quad B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L H{}^2 H^\dagger{}^2 W_L\quad D{}^2 H{}^3 H^\dagger{}^3\quad B_L H Q u_{\mathbb{C}} W_L$\\ $B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^4 H^\dagger{}^4\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$\\ $H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad B_L D H H^\dagger L L^\dagger$\\ $D H H^\dagger L L^\dagger W_L\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2$\\ $D H{}^2 H^\dagger{}^2 L L^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L$\\ $H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L$\\ $D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad B_L D{}^2 H{}^2 H^\dagger{}^2\quad D{}^2 H{}^2 H^\dagger{}^2 W_L\quad H H^\dagger L{}^2 L^\dagger{}^2$\\ $H H^\dagger L L^\dagger Q Q^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$\\ $H H^\dagger L Q{}^3\quad B_L{}^2 H{}^2 H^\dagger{}^2\quad H{}^2 H^\dagger{}^2 W_L{}^2\quad G_L{}^2 H{}^2 H^\dagger{}^2$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}$}\\ 
 \hline
$S8\ (\mbf{1},\mbf{3},1)$ & \makecell{$D{}^2 L{}^2 L^\dagger{}^2\quad D{}^4 H{}^2 H^\dagger{}^2\quad B_L L{}^2 L^\dagger{}^2\quad L{}^2 L^\dagger{}^2 W_L$\\ $D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $B_L e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2$\\ $D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad B_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L$\\ $G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $D{}^2 H{}^2 H^\dagger{}^2 W_L\quad D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L$\\ $d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D{}^2 H{}^3 H^\dagger{}^3$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^4 H^\dagger{}^4\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$\\ $H H^\dagger L{}^2 L^\dagger{}^2\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad B_L{}^2 H{}^2 H^\dagger{}^2\quad H{}^2 H^\dagger{}^2 W_L{}^2$\\ $G_L{}^2 H{}^2 H^\dagger{}^2\quad B_L H{}^2 H^\dagger{}^2 W_L\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2$\\ $d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S9\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$D{}^2 H{}^3 H^\dagger{}^3\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L$\\ $D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad B_L H{}^2 H^\dagger{}^2 W_L\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L$\\ $d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}\quad H{}^4 H^\dagger{}^4\quad H{}^2 H^\dagger{}^2 W_L{}^2$\\ $H H^\dagger L{}^2 L^\dagger{}^2$}\\ 
 \hline
$S10\ (\mbf{1},\mbf{4},\frac{3}{2})$ & \makecell{$D{}^2 H{}^3 H^\dagger{}^3\quad H H^\dagger L{}^2 L^\dagger{}^2\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q$\\ $H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}\quad H{}^4 H^\dagger{}^4$}\\ 
 \hline
$S11\ (\mbf{1},\mbf{5},0)$ & \makecell{$W_L{}^4\quad W_L{}^2 W_R{}^2\quad H{}^2 H^\dagger{}^2 W_L{}^2\quad H{}^4 H^\dagger{}^4$}\\ 
 \hline
$S12\ (\mbf{1},\mbf{5},1)$ & \makecell{$H{}^4 H^\dagger{}^4$}\\ 
 \hline
$S13\ (\mbf{1},\mbf{5},2)$ & \makecell{$H{}^4 H^\dagger{}^4$}\\ 
 \hline
$S14\ (\mbf{3},\mbf{1},-\frac{4}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2$\\ $d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2$}\\ 
 \hline
$S15\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2\quad D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad D{}^2 L Q{}^3\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad B_L d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2\quad B_L d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}}^\dagger H Q{}^3$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger H L Q{}^2\quad B_L L Q{}^3\quad e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L$\\ $L Q{}^3 W_L\quad B_L d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger\quad B_L L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger W_L$\\ $L L^\dagger Q Q^\dagger W_L\quad G_L L Q{}^3\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger Q Q^\dagger$\\ $D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad B_L e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L Q{}^2 Q^\dagger{}^2$\\ $e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger W_L\quad Q{}^2 Q^\dagger{}^2 W_L\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2$\\ $D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$\\ $H H^\dagger L Q{}^3\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $H H^\dagger Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S16\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$}\\ 
 \hline
$S17\ (\mbf{3},\mbf{1},\frac{5}{3})$ & \makecell{$e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S18\ (\mbf{3},\mbf{2},-\frac{11}{6})$ & \makecell{$d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S19\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $H H^\dagger L Q{}^3\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad H H^\dagger Q{}^2 Q^\dagger{}^2$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2$}\\ 
 \hline
$S20\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q$\\ $H H^\dagger Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $H H^\dagger L Q{}^3\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$}\\ 
 \hline
$S21\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$D{}^2 e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} L Q u_{\mathbb{C}}$\\ $B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L$\\ $B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S22\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$D{}^2 L Q{}^3\quad D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad B_L L Q{}^3$\\ $L Q{}^3 W_L\quad B_L L L^\dagger Q Q^\dagger\quad L L^\dagger Q Q^\dagger W_L\quad D e_{\mathbb{C}}^\dagger H Q{}^3$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad G_L L Q{}^3\quad B_L Q{}^2 Q^\dagger{}^2\quad Q{}^2 Q^\dagger{}^2 W_L$\\ $G_L Q{}^2 Q^\dagger{}^2\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger H L Q{}^2\quad G_L L L^\dagger Q Q^\dagger$\\ $D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$\\ $d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L\quad e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}} W_L$\\ $d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad H H^\dagger L Q{}^3$\\ $H H^\dagger L L^\dagger Q Q^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}$}\\ 
 \hline
$S23\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$}\\ 
 \hline
$S24\ (\mbf{3},\mbf{3},\frac{5}{3})$ & \makecell{$e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S25\ (\mbf{3},\mbf{4},-\frac{5}{6})$ & \makecell{$H H^\dagger L Q{}^3\quad H H^\dagger L L^\dagger Q Q^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S26\ (\mbf{3},\mbf{4},\frac{1}{6})$ & \makecell{$H H^\dagger L Q{}^3\quad H H^\dagger L L^\dagger Q Q^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S27\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger$}\\ 
 \hline
$S28\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad B_L d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad B_L Q{}^2 Q^\dagger{}^2\quad Q{}^2 Q^\dagger{}^2 W_L$\\ $G_L Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}\quad G_L L Q{}^3$\\ $d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S29\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S30\ (\mbf{6},\mbf{2},-\frac{7}{6})$ & \makecell{$d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger$}\\ 
 \hline
$S31\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$}\\ 
 \hline
$S32\ (\mbf{6},\mbf{2},\frac{5}{6})$ & \makecell{$d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $H{}^2 Q{}^2 u_{\mathbb{C}}{}^2$}\\ 
 \hline
$S33\ (\mbf{6},\mbf{2},\frac{11}{6})$ & \makecell{$H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$S34\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$D{}^2 Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $G_L L Q{}^3\quad B_L Q{}^2 Q^\dagger{}^2\quad Q{}^2 Q^\dagger{}^2 W_L\quad G_L Q{}^2 Q^\dagger{}^2$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad H H^\dagger Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S35\ (\mbf{6},\mbf{4},-\frac{1}{6})$ & \makecell{$H H^\dagger Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S36\ (\mbf{6},\mbf{4},\frac{5}{6})$ & \makecell{$H H^\dagger Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$S37\ (\mbf{8},\mbf{1},0)$ & \makecell{$B_L{}^2 G_L{}^2\quad B_L G_L{}^3\quad G_L{}^4\quad B_L B_R G_L G_R$\\ $B_L G_L G_R{}^2\quad G_L{}^2 G_R{}^2\quad B_L d_{\mathbb{C}} G_L H^\dagger Q\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q$\\ $B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L G_L H Q u_{\mathbb{C}}\quad G_L{}^2 H Q u_{\mathbb{C}}$\\ $B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2$}\\ 
 \hline
$S38\ (\mbf{8},\mbf{1},1)$ & \makecell{$d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S39\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L$\\ $D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} G_L L Q^\dagger$\\ $B_L d_{\mathbb{C}} G_L H^\dagger Q\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $B_L G_L H Q u_{\mathbb{C}}\quad G_L{}^2 H Q u_{\mathbb{C}}\quad B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$\\ $H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} G_L H^\dagger Q W_L\quad G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L$\\ $G_L H Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L$}\\ 
 \hline
$S40\ (\mbf{8},\mbf{3},0)$ & \makecell{$G_L{}^2 W_L{}^2\quad G_L G_R W_L W_R\quad d_{\mathbb{C}} G_L H^\dagger Q W_L\quad G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L$\\ $G_L H Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2$}\\ 
 \hline
$S41\ (\mbf{8},\mbf{3},1)$ & \makecell{$d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$S42\ (\mbf{27},\mbf{1},0)$ & \makecell{$G_L{}^4\quad G_L{}^2 G_R{}^2$}\\ 
 \hline
 \hline
 \caption{Scalar resonances which could generate the dim-7 operators. The name of the resonances is organized by the gauge quantum number. }
\label{tab:scalarreso8}
\end{longtable}

\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Fermion}\\
    \hline
$F1\ (\mbf{1},\mbf{1},0)$ & \makecell{$D{}^3 H H^\dagger L L^\dagger\quad B_L D H H^\dagger L L^\dagger\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q$\\ $D H H^\dagger L L^\dagger W_L\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2$\\ $D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad D d_{\mathbb{C}}^\dagger H L Q{}^2$\\ $D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad H H^\dagger L Q{}^3\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
${\color{blue}F2\ (\mbf{1},\mbf{1},1)}[e_{_\mathbb{C}}]$ & \makecell{$B_L D{}^2 e_{\mathbb{C}} H^\dagger L\quad B_L B_R D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^3 H H^\dagger L L^\dagger\quad B_L{}^2 e_{\mathbb{C}} H^\dagger L$\\ $B_L D H H^\dagger L L^\dagger\quad B_L d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2\quad B_L e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $D H{}^2 H^\dagger{}^2 L L^\dagger\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad e_{\mathbb{C}} H^\dagger L W_L{}^2$\\ $e_{\mathbb{C}} G_L{}^2 H^\dagger L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2$\\ $e_{\mathbb{C}}^\dagger G_L{}^2 H L^\dagger\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad B_L e_{\mathbb{C}} H^\dagger L W_L\quad D H H^\dagger L L^\dagger W_L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad B_L e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2\quad H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2$\\ $e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad H H^\dagger L Q{}^3\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2$\\ $d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
${\color{blue}F3\ (\mbf{1},\mbf{2},\frac{1}{2})}[L^\dagger]$ & \makecell{$B_L D{}^2 e_{\mathbb{C}} H^\dagger L\quad D{}^2 e_{\mathbb{C}} H^\dagger L W_L\quad B_L B_R D L L^\dagger\quad B_L D L L^\dagger W_R$\\ $D L L^\dagger W_L W_R\quad D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad B_L{}^2 e_{\mathbb{C}} H^\dagger L\quad B_L e_{\mathbb{C}} H^\dagger L W_L$\\ $e_{\mathbb{C}} H^\dagger L W_L{}^2\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad B_L e_{\mathbb{C}} L Q u_{\mathbb{C}}$\\ $e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L\quad B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L L Q{}^3\quad L Q{}^3 W_L\quad B_L d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger$\\ $B_L L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger W_L\quad L L^\dagger Q Q^\dagger W_L\quad D e_{\mathbb{C}}^\dagger H Q{}^3$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad e_{\mathbb{C}} G_L{}^2 H^\dagger L$\\ $D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2\quad e_{\mathbb{C}}^\dagger G_L{}^2 H L^\dagger$\\ $B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $B_L L{}^2 L^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad L{}^2 L^\dagger{}^2 W_L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2\quad H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad H H^\dagger L Q{}^3$\\ $d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$}\\ 
 \hline
$F4\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2$\\ $D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L$\\ $D H{}^2 H^\dagger{}^2 L L^\dagger\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$F5\ (\mbf{1},\mbf{3},0)$ & \makecell{$D{}^3 H H^\dagger L L^\dagger\quad B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger$\\ $D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2$\\ $D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D d_{\mathbb{C}}^\dagger H L Q{}^2\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad H H^\dagger L Q{}^3\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$}\\ 
 \hline
$F6\ (\mbf{1},\mbf{3},1)$ & \makecell{$D{}^2 e_{\mathbb{C}} H^\dagger L W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger W_L W_R\quad D{}^3 H H^\dagger L L^\dagger\quad B_L e_{\mathbb{C}} H^\dagger L W_L$\\ $e_{\mathbb{C}} H^\dagger L W_L{}^2\quad B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L\quad e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L$\\ $e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}} W_L\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L$\\ $D H{}^2 H^\dagger{}^2 L L^\dagger\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad B_L e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad H H^\dagger L{}^2 L^\dagger{}^2$\\ $H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$\\ $H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}$\\ $H H^\dagger L Q{}^3$}\\ 
 \hline
$F7\ (\mbf{1},\mbf{3},2)$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L$}\\ 
 \hline
$F8\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$D L L^\dagger W_L W_R\quad L Q{}^3 W_L\quad L L^\dagger Q Q^\dagger W_L\quad e_{\mathbb{C}} H^\dagger L W_L{}^2$\\ $D H H^\dagger L L^\dagger W_L\quad e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad L{}^2 L^\dagger{}^2 W_L$\\ $H H^\dagger L Q{}^3\quad H H^\dagger L L^\dagger Q Q^\dagger\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L\quad H H^\dagger L{}^2 L^\dagger{}^2$}\\ 
 \hline
$F9\ (\mbf{1},\mbf{4},\frac{3}{2})$ & \makecell{$e_{\mathbb{C}} H H^\dagger{}^2 L W_L\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad e_{\mathbb{C}} H{}^2 H^\dagger{}^3 L$}\\ 
 \hline
${\color{blue}F10\ (\mbf{3},\mbf{1},-\frac{1}{3})}[d^\dagger_{_\mathbb{C}}]$ & \makecell{$B_L D{}^2 d_{\mathbb{C}} H^\dagger Q\quad D{}^2 d_{\mathbb{C}} G_L H^\dagger Q\quad B_L B_R D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_R$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L{}^2 d_{\mathbb{C}} H^\dagger Q\quad B_L d_{\mathbb{C}} G_L H^\dagger Q$\\ $d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad B_L D H H^\dagger Q Q^\dagger\quad D G_L H H^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2$\\ $B_L d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad B_L d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L L^\dagger Q\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad d_{\mathbb{C}} H^\dagger Q W_L{}^2$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$\\ $B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad B_L d_{\mathbb{C}} H^\dagger Q W_L\quad d_{\mathbb{C}} G_L H^\dagger Q W_L\quad B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger$\\ $D H H^\dagger Q Q^\dagger W_L\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L$\\ $H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger$\\ $B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2$\\ $d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad H H^\dagger L Q{}^3\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger$}\\ 
 \hline
${\color{blue}F11\ (\mbf{3},\mbf{1},\frac{2}{3})}[u^\dagger_{_\mathbb{C}}]$ & \makecell{$B_L D{}^2 H Q u_{\mathbb{C}}\quad D{}^2 G_L H Q u_{\mathbb{C}}\quad B_L B_R D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L{}^2 H Q u_{\mathbb{C}}\quad B_L G_L H Q u_{\mathbb{C}}$\\ $G_L{}^2 H Q u_{\mathbb{C}}\quad B_L D H H^\dagger Q Q^\dagger\quad D G_L H H^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2$\\ $d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}$\\ $D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad B_L e_{\mathbb{C}} L Q u_{\mathbb{C}}$\\ $e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad B_L d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}$\\ $B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}}^\dagger H Q{}^3\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}}^\dagger H L Q{}^2\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H L L^\dagger Q u_{\mathbb{C}}\quad H Q u_{\mathbb{C}} W_L{}^2\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}\quad B_L H Q u_{\mathbb{C}} W_L$\\ $G_L H Q u_{\mathbb{C}} W_L\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}\quad D H H^\dagger Q Q^\dagger W_L\quad D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger$\\ $D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H H^\dagger L Q{}^3\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$}\\ 
 \hline
$F12\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger$\\ $D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger$}\\ 
 \hline
${\color{blue}F13\ (\mbf{3},\mbf{2},\frac{1}{6})}[Q]$ & \makecell{$B_L D{}^2 d_{\mathbb{C}} H^\dagger Q\quad B_L D{}^2 H Q u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} H^\dagger Q W_L\quad D{}^2 H Q u_{\mathbb{C}} W_L$\\ $D{}^2 d_{\mathbb{C}} G_L H^\dagger Q\quad D{}^2 G_L H Q u_{\mathbb{C}}\quad B_L B_R D Q Q^\dagger\quad B_L D Q Q^\dagger W_R$\\ $B_L D G_R Q Q^\dagger\quad D Q Q^\dagger W_L W_R\quad D G_R Q Q^\dagger W_L\quad D G_L G_R Q Q^\dagger$\\ $D{}^3 d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L{}^2 d_{\mathbb{C}} H^\dagger Q$\\ $B_L{}^2 H Q u_{\mathbb{C}}\quad B_L d_{\mathbb{C}} H^\dagger Q W_L\quad B_L H Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} H^\dagger Q W_L{}^2$\\ $H Q u_{\mathbb{C}} W_L{}^2\quad B_L d_{\mathbb{C}} G_L H^\dagger Q\quad B_L G_L H Q u_{\mathbb{C}}\quad d_{\mathbb{C}} G_L H^\dagger Q W_L$\\ $G_L H Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad G_L{}^2 H Q u_{\mathbb{C}}\quad B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger$\\ $B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} L Q u_{\mathbb{C}}$\\ $B_L d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $B_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L$\\ $d_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L L^\dagger Q\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L$\\ $d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L$\\ $D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad B_L L Q{}^3\quad L Q{}^3 W_L$\\ $G_L L Q{}^3\quad B_L d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger\quad B_L L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger W_L$\\ $L L^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger Q Q^\dagger\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}}^\dagger H L Q{}^2\quad B_L e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L Q{}^2 Q^\dagger{}^2\quad e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger W_L$\\ $Q{}^2 Q^\dagger{}^2 W_L\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}$\\ $D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H L L^\dagger Q u_{\mathbb{C}}\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger$\\ $H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$\\ $B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L\quad D G_L H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$\\ $D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger\quad G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger$\\ $H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}$\\ $H H^\dagger L Q{}^3\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$}\\ 
 \hline
$F14\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad B_L H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$\\ $H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2$\\ $e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$}\\ 
 \hline
$F15\ (\mbf{3},\mbf{3},-\frac{4}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q$}\\ 
 \hline
$F16\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} H^\dagger Q W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger W_L W_R\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} H^\dagger Q W_L$\\ $d_{\mathbb{C}} H^\dagger Q W_L{}^2\quad d_{\mathbb{C}} G_L H^\dagger Q W_L\quad B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}} W_L$\\ $D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L$\\ $d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad B_L d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $B_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $H H^\dagger Q{}^2 Q^\dagger{}^2\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad H H^\dagger L Q{}^3$}\\ 
 \hline
$F17\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$D{}^2 H Q u_{\mathbb{C}} W_L\quad D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L W_R\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L H Q u_{\mathbb{C}} W_L$\\ $H Q u_{\mathbb{C}} W_L{}^2\quad G_L H Q u_{\mathbb{C}} W_L\quad B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger\quad e_{\mathbb{C}} L Q u_{\mathbb{C}} W_L\quad d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}} W_L\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D H L L^\dagger Q u_{\mathbb{C}}\quad e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}} W_L$\\ $d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}} W_L\quad D d_{\mathbb{C}}^\dagger H L Q{}^2\quad D e_{\mathbb{C}}^\dagger H Q{}^3\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad B_L H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $G_L H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $B_L d_{\mathbb{C}} H H^\dagger{}^2 Q\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad d_{\mathbb{C}} G_L H H^\dagger{}^2 Q\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$\\ $G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad H H^\dagger L L^\dagger Q Q^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$\\ $d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger L Q{}^3$\\ $e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}$}\\ 
 \hline
$F18\ (\mbf{3},\mbf{3},\frac{5}{3})$ & \makecell{$D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$}\\ 
 \hline
$F19\ (\mbf{3},\mbf{4},-\frac{5}{6})$ & \makecell{$d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q$}\\ 
 \hline
$F20\ (\mbf{3},\mbf{4},\frac{1}{6})$ & \makecell{$D Q Q^\dagger W_L W_R\quad L Q{}^3 W_L\quad Q{}^2 Q^\dagger{}^2 W_L\quad L L^\dagger Q Q^\dagger W_L$\\ $d_{\mathbb{C}} H^\dagger Q W_L{}^2\quad D H H^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger$\\ $H Q u_{\mathbb{C}} W_L{}^2\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad H H^\dagger L Q{}^3\quad H H^\dagger Q{}^2 Q^\dagger{}^2$\\ $H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$}\\ 
 \hline
$F21\ (\mbf{3},\mbf{4},\frac{7}{6})$ & \makecell{$H{}^2 H^\dagger Q u_{\mathbb{C}} W_L\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad d_{\mathbb{C}} H{}^2 H^\dagger{}^3 Q\quad H{}^3 H^\dagger{}^2 Q u_{\mathbb{C}}$}\\ 
 \hline
$F22\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $G_L{}^2 H Q u_{\mathbb{C}}$}\\ 
 \hline
$F23\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L$}\\ 
 \hline
$F24\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$D G_L G_R Q Q^\dagger\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $G_L L Q{}^3\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad G_L{}^2 H Q u_{\mathbb{C}}$}\\ 
 \hline
$F25\ (\mbf{8},\mbf{1},1)$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} G_L L Q^\dagger$\\ $e_{\mathbb{C}} G_L{}^2 H^\dagger L$}\\ 
 \hline
$F26\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$D G_L G_R L L^\dagger\quad e_{\mathbb{C}} G_L L Q u_{\mathbb{C}}\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L L Q{}^3$\\ $d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} G_L L Q^\dagger\quad e_{\mathbb{C}} G_L{}^2 H^\dagger L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger$}\\ 
 \hline
$F27\ (\mbf{15},\mbf{1},-\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L$}\\ 
 \hline
$F28\ (\mbf{15},\mbf{1},\frac{2}{3})$ & \makecell{$D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $G_L{}^2 H Q u_{\mathbb{C}}\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline
$F29\ (\mbf{15},\mbf{2},\frac{1}{6})$ & \makecell{$D G_L G_R Q Q^\dagger\quad d_{\mathbb{C}} G_L Q{}^2 u_{\mathbb{C}}\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $G_L Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad G_L{}^2 H Q u_{\mathbb{C}}$}\\ 
 \hline
 \hline
 \caption{Fermion resonances which could generate the dim-8 operators.}
\label{tab:fermionreso8}
\end{longtable}



\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Vector}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_C, SU(2)_L, U(1)_Y\right)$} & \multicolumn{1}{c}{} \\
    \hline
${\color{blue} V1\ (\mbf{1},\mbf{1},0)}[B]$ & \makecell{$D{}^2 e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 L{}^2 L^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D{}^2 L L^\dagger Q Q^\dagger$\\ $D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger$\\ $D{}^3 H H^\dagger L L^\dagger\quad D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^3 H H^\dagger Q Q^\dagger$\\ $D{}^4 H{}^2 H^\dagger{}^2\quad B_L e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L L{}^2 L^\dagger{}^2\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger$\\ $B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $B_L L L^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L Q{}^2 Q^\dagger{}^2$\\ $B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D H H^\dagger L L^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L D H H^\dagger Q Q^\dagger\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L$\\ $D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger L{}^2 L^\dagger{}^2$\\ $H H^\dagger L L^\dagger Q Q^\dagger\quad D H{}^2 H^\dagger{}^2 L L^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L$\\ $L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad L{}^2 L^\dagger{}^2 W_L\quad L L^\dagger Q Q^\dagger W_L\quad D H H^\dagger L L^\dagger W_L$\\ $e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q$\\ $D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $H H^\dagger Q{}^2 Q^\dagger{}^2\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$\\ $D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L$\\ $Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad Q{}^2 Q^\dagger{}^2 W_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L L L^\dagger Q Q^\dagger$\\ $G_L Q{}^2 Q^\dagger{}^2\quad D H H^\dagger Q Q^\dagger W_L\quad D G_L H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2$\\ $D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $D{}^2 H{}^2 H^\dagger{}^2 W_L\quad B_L D{}^2 H{}^2 H^\dagger{}^2\quad D{}^2 H{}^3 H^\dagger{}^3\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$}\\ 
 \hline
$V2\ (\mbf{1},\mbf{1},1)$ & \makecell{$D{}^2 L{}^2 L^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^3 d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D{}^4 H{}^2 H^\dagger{}^2$\\ $B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}\quad B_L D{}^2 H{}^2 H^\dagger{}^2$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger$\\ $D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D{}^2 H{}^2 H^\dagger{}^2 W_L$\\ $D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L\quad D{}^2 H{}^3 H^\dagger{}^3\quad D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad D H{}^2 H^\dagger{}^2 Q Q^\dagger$\\ $d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad D H{}^2 H^\dagger{}^2 L L^\dagger$}\\ 
 \hline
$V3\ (\mbf{1},\mbf{1},2)$ & \makecell{$D{}^2 e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L$}\\ 
 \hline
$V4\ (\mbf{1},\mbf{2},\frac{1}{2})$ & \makecell{$D{}^2 e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad B_L D{}^2 H Q u_{\mathbb{C}}\quad D{}^2 H Q u_{\mathbb{C}} W_L$\\ $B_L{}^2 D{}^2 H H^\dagger\quad B_L D{}^2 H H^\dagger W_L\quad D{}^2 H H^\dagger W_L{}^2\quad B_R D{}^2 e_{\mathbb{C}} H^\dagger L$\\ $D{}^2 e_{\mathbb{C}} H^\dagger L W_R\quad B_R D{}^2 d_{\mathbb{C}} H^\dagger Q\quad D{}^2 d_{\mathbb{C}} H^\dagger Q W_R\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger$\\ $D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L B_R D{}^2 H H^\dagger\quad B_L D{}^2 H H^\dagger W_R$\\ $D{}^2 H H^\dagger W_L W_R\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L D{}^2 H{}^2 H^\dagger{}^2$\\ $D{}^2 H{}^2 H^\dagger{}^2 W_L\quad B_L D{}^2 e_{\mathbb{C}} H^\dagger L\quad B_L D{}^2 d_{\mathbb{C}} H^\dagger Q\quad D{}^2 e_{\mathbb{C}} H^\dagger L W_L$\\ $D{}^2 d_{\mathbb{C}} H^\dagger Q W_L\quad B_R D{}^2 H Q u_{\mathbb{C}}\quad D{}^2 H Q u_{\mathbb{C}} W_R\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L$\\ $D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q$\\ $D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad B_L D H H^\dagger L L^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger$\\ $B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger L L^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L$\\ $D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D H H^\dagger Q Q^\dagger W_L\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}$\\ $D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L$}\\ 
 \hline
$V5\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger$\\ $D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2$}\\ 
 \hline
${\color{blue}V6\ (\mbf{1},\mbf{3},0)}[W]$ & \makecell{$B_L D L L^\dagger W_L\quad B_L D Q Q^\dagger W_L\quad D L L^\dagger W_L{}^2\quad D Q Q^\dagger W_L{}^2$\\ $B_L D{}^2 H H^\dagger W_L\quad D{}^2 H H^\dagger W_L{}^2\quad D{}^2 L{}^2 L^\dagger{}^2\quad D{}^2 L L^\dagger Q Q^\dagger$\\ $D{}^2 Q{}^2 Q^\dagger{}^2\quad D{}^3 H H^\dagger L L^\dagger\quad D{}^3 H H^\dagger Q Q^\dagger\quad D{}^4 H{}^2 H^\dagger{}^2$\\ $B_L L{}^2 L^\dagger{}^2\quad B_L L L^\dagger Q Q^\dagger\quad B_L Q{}^2 Q^\dagger{}^2\quad L{}^2 L^\dagger{}^2 W_L$\\ $L L^\dagger Q Q^\dagger W_L\quad Q{}^2 Q^\dagger{}^2 W_L\quad B_L D H H^\dagger L L^\dagger\quad B_L D H H^\dagger Q Q^\dagger$\\ $D H H^\dagger L L^\dagger W_L\quad D H H^\dagger Q Q^\dagger W_L\quad D{}^2 H{}^2 H^\dagger{}^2 W_L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad G_L L L^\dagger Q Q^\dagger\quad G_L Q{}^2 Q^\dagger{}^2$\\ $D G_L H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} H H^\dagger{}^3 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H{}^2 H^\dagger{}^2\quad D H{}^2 H^\dagger{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad H H^\dagger L{}^2 L^\dagger{}^2\quad H H^\dagger L L^\dagger Q Q^\dagger$\\ $D H{}^2 H^\dagger{}^2 L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L$\\ $Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad H H^\dagger Q{}^2 Q^\dagger{}^2$\\ $D H{}^2 H^\dagger{}^2 Q Q^\dagger\quad B_L D{}^2 H{}^2 H^\dagger{}^2\quad D{}^2 H{}^3 H^\dagger{}^3\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$}\\ 
 \hline
$V7\ (\mbf{1},\mbf{3},1)$ & \makecell{$D{}^2 L{}^2 L^\dagger{}^2\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$}\\ 
 \hline
$V8\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$D{}^2 H H^\dagger W_L{}^2\quad D{}^2 H H^\dagger W_L W_R\quad D{}^2 H{}^2 H^\dagger{}^2 W_L\quad D H H^\dagger L L^\dagger W_L$\\ $D H H^\dagger Q Q^\dagger W_L$}\\ 
 \hline
$V9\ (\mbf{3},\mbf{1},-\frac{4}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L$\\ $D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2$\\ $D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V10\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} e_{\mathbb{C}} u_{\mathbb{C}}{}^2\quad D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad D{}^2 L Q{}^3\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger H L Q{}^2\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}}^\dagger H Q{}^3\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger$}\\ 
 \hline
$V11\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^2 L L^\dagger Q Q^\dagger$\\ $B_L d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad B_L d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad B_L L L^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} G_L L Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L L^\dagger Q\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad G_L L L^\dagger Q Q^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L\quad L L^\dagger Q Q^\dagger W_L$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D H L L^\dagger Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L\quad D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$}\\ 
 \hline
$V12\ (\mbf{3},\mbf{1},\frac{5}{3})$ & \makecell{$D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V13\ (\mbf{3},\mbf{2},-\frac{11}{6})$ & \makecell{$d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2$}\\ 
 \hline
$V14\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}$\\ $D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q\quad B_L e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad B_L d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}$\\ $B_L d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L\quad e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}} W_L$\\ $d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}} W_L\quad d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger W_L\quad e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger W_L\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} G_L L Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L L^\dagger Q$\\ $e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2$\\ $D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}}^\dagger H L Q{}^2$\\ $D e_{\mathbb{C}}^\dagger H Q{}^3\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger L L^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad e_{\mathbb{C}} H H^\dagger Q^\dagger{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger$\\ $H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad H H^\dagger L Q{}^3$}\\ 
 \hline
$V15\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$\\ $B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad B_L d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$\\ $L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}} W_L\quad d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L$\\ $G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D H L L^\dagger Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}}^\dagger H L Q{}^2\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $H H^\dagger L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H H^\dagger L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H H^\dagger u_{\mathbb{C}}{}^2$\\ $e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}\quad e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} H^\dagger{}^2 L L^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 Q^\dagger{}^2$\\ $d_{\mathbb{C}}{}^2 H^\dagger{}^2 L^\dagger Q^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 L^\dagger Q^\dagger u_{\mathbb{C}}{}^2$\\ $d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad H H^\dagger L Q{}^3$}\\ 
 \hline
$V16\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$D{}^2 e_{\mathbb{C}} L Q u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger$\\ $D H L L^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline
$V17\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$D{}^2 L Q{}^3\quad D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger$\\ $D e_{\mathbb{C}}^\dagger H Q{}^3\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger H L Q{}^2$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H L L^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline
$V18\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$D{}^2 L L^\dagger Q Q^\dagger\quad B_L L L^\dagger Q Q^\dagger\quad L L^\dagger Q Q^\dagger W_L\quad G_L L L^\dagger Q Q^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H L L^\dagger Q u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L$\\ $d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L\quad H H^\dagger L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger{}^2 L Q\quad e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$\\ $e_{\mathbb{C}} H^\dagger{}^2 L Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H H^\dagger L Q^\dagger$}\\ 
 \hline
$V19\ (\mbf{3},\mbf{3},\frac{5}{3})$ & \makecell{$e_{\mathbb{C}} H H^\dagger L Q u_{\mathbb{C}}$}\\ 
 \hline
$V20\ (\mbf{3},\mbf{4},-\frac{5}{6})$ & \makecell{$H H^\dagger L Q{}^3$}\\ 
 \hline
$V21\ (\mbf{3},\mbf{4},\frac{1}{6})$ & \makecell{$H H^\dagger L Q{}^3$}\\ 
 \hline
$V22\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q$}\\ 
 \hline
$V23\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$}\\ 
 \hline
$V24\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V25\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}$\\ $d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V26\ (\mbf{6},\mbf{2},\frac{5}{6})$ & \makecell{$D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}$\\ $d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V27\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$D{}^2 Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$}\\ 
 \hline
${\color{blue}V28\ (\mbf{8},\mbf{1},0)}[G]$ & \makecell{$B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L\quad B_L D G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D G_L Q Q^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L{}^2$\\ $D G_L{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L{}^2 Q Q^\dagger\quad D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2$\\ $B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$\\ $B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2$\\ $D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger\quad H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L$\\ $Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad Q{}^2 Q^\dagger{}^2 W_L\quad d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 H H^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad H H^\dagger u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $G_L L L^\dagger Q Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger Q Q^\dagger$}\\ 
 \hline
$V29\ (\mbf{8},\mbf{1},1)$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$V30\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$D{}^2 d_{\mathbb{C}} Q{}^2 u_{\mathbb{C}}\quad D{}^2 G_L H Q u_{\mathbb{C}}\quad D{}^2 G_L{}^2 H H^\dagger\quad D{}^2 d_{\mathbb{C}} G_R H^\dagger Q$\\ $D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 G_L G_R H H^\dagger\quad D{}^2 d_{\mathbb{C}} G_L H^\dagger Q\quad D{}^2 G_R H Q u_{\mathbb{C}}$\\ $D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger$\\ $D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D G_L H H^\dagger Q Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$}\\ 
 \hline
$V31\ (\mbf{8},\mbf{3},0)$ & \makecell{$D G_L Q Q^\dagger W_L\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad B_L Q{}^2 Q^\dagger{}^2\quad Q{}^2 Q^\dagger{}^2 W_L$\\ $G_L Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2\quad d_{\mathbb{C}} H^\dagger{}^2 Q Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger Q Q^\dagger$\\ $H H^\dagger Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad H H^\dagger Q{}^2 Q^\dagger{}^2\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $G_L L L^\dagger Q Q^\dagger\quad D G_L H H^\dagger Q Q^\dagger$}\\ 
 \hline
$V32\ (\mbf{8},\mbf{3},1)$ & \makecell{$d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}$}\\ 
 \hline
 \hline
 \caption{Vector resonances which could generate the dim-8 operators. The name of the resonances is organized by the gauge quantum number. }
\label{tab:vectorreso8}
\end{longtable}


\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Spin-3/2}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_C, SU(2)_L, U(1)_Y\right)$} & \multicolumn{1}{c}{} \\
    \hline
$R1\ (\mbf{1},\mbf{1},0)$ & \makecell{$D{}^3 H H^\dagger L L^\dagger\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $D d_{\mathbb{C}}^\dagger H L Q{}^2\quad B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L$}\\ 
 \hline
$R2\ (\mbf{1},\mbf{1},1)$ & \makecell{$B_L D{}^2 e_{\mathbb{C}} H^\dagger L\quad B_R D{}^2 e_{\mathbb{C}} H^\dagger L\quad B_L B_R D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^3 H H^\dagger L L^\dagger$\\ $B_L e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger$\\ $B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L$\\ $D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $B_L d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q\quad B_L e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger$\\ $B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger\quad B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L$}\\ 
 \hline
$R3\ (\mbf{1},\mbf{2},\frac{1}{2})$ & \makecell{$B_L D L L^\dagger W_L\quad D L L^\dagger W_L{}^2\quad B_L D{}^2 e_{\mathbb{C}} H^\dagger L\quad D{}^2 e_{\mathbb{C}} H^\dagger L W_L$\\ $B_L B_R D L L^\dagger\quad B_L D L L^\dagger W_R\quad D L L^\dagger W_L W_R\quad B_R D{}^2 e_{\mathbb{C}} H^\dagger L$\\ $D{}^2 e_{\mathbb{C}} H^\dagger L W_R\quad D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L L{}^2 L^\dagger{}^2\quad B_L L L^\dagger Q Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad L{}^2 L^\dagger{}^2 W_L\quad L L^\dagger Q Q^\dagger W_L$\\ $D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$\\ $B_L d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q\quad B_L d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L\quad d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}} W_L$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger\quad B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L$\\ $B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L$}\\ 
 \hline
$R4\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2$\\ $D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L$}\\ 
 \hline
$R5\ (\mbf{1},\mbf{3},0)$ & \makecell{$D{}^3 H H^\dagger L L^\dagger\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger H L Q{}^2\quad B_L D H H^\dagger L L^\dagger$\\ $D H H^\dagger L L^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline
$R6\ (\mbf{1},\mbf{3},1)$ & \makecell{$D{}^2 e_{\mathbb{C}} H^\dagger L W_L\quad D{}^2 e_{\mathbb{C}} H^\dagger L W_R\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger W_L W_R\quad D{}^3 H H^\dagger L L^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger L^\dagger Q W_L\quad e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger W_L$\\ $D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2$\\ $B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L$}\\ 
 \hline
$R7\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$D L L^\dagger W_L{}^2\quad D L L^\dagger W_L W_R\quad L{}^2 L^\dagger{}^2 W_L\quad L L^\dagger Q Q^\dagger W_L$\\ $D H H^\dagger L L^\dagger W_L\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2$}\\ 
 \hline
$R8\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L{}^2\quad B_L D{}^2 d_{\mathbb{C}} H^\dagger Q\quad D{}^2 d_{\mathbb{C}} G_L H^\dagger Q$\\ $B_R D{}^2 d_{\mathbb{C}} H^\dagger Q\quad D{}^2 d_{\mathbb{C}} G_R H^\dagger Q\quad B_L B_R D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_R$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $B_L d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} G_L L Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}$\\ $D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger$\\ $d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger\quad B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger$}\\ 
 \hline
$R9\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$B_L D G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D{}^2 H Q u_{\mathbb{C}}\quad D{}^2 G_L H Q u_{\mathbb{C}}$\\ $B_L B_R D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_R D{}^2 H Q u_{\mathbb{C}}$\\ $D{}^2 G_R H Q u_{\mathbb{C}}\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$\\ $B_L d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger H L Q{}^2\quad B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}}^\dagger H Q{}^3\quad B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger$}\\ 
 \hline
$R10\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$\\ $B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L$}\\ 
 \hline
$R11\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$B_L D Q Q^\dagger W_L\quad D Q Q^\dagger W_L{}^2\quad B_L D G_L Q Q^\dagger\quad D G_L Q Q^\dagger W_L$\\ $D G_L{}^2 Q Q^\dagger\quad B_L D{}^2 d_{\mathbb{C}} H^\dagger Q\quad B_L D{}^2 H Q u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} H^\dagger Q W_L$\\ $D{}^2 H Q u_{\mathbb{C}} W_L\quad D{}^2 d_{\mathbb{C}} G_L H^\dagger Q\quad D{}^2 G_L H Q u_{\mathbb{C}}\quad B_R D{}^2 H Q u_{\mathbb{C}}$\\ $D{}^2 H Q u_{\mathbb{C}} W_R\quad D{}^2 G_R H Q u_{\mathbb{C}}\quad B_L B_R D Q Q^\dagger\quad B_L D Q Q^\dagger W_R$\\ $B_L D G_R Q Q^\dagger\quad D Q Q^\dagger W_L W_R\quad D G_R Q Q^\dagger W_L\quad D G_L G_R Q Q^\dagger$\\ $B_R D{}^2 d_{\mathbb{C}} H^\dagger Q\quad D{}^2 d_{\mathbb{C}} H^\dagger Q W_R\quad D{}^2 d_{\mathbb{C}} G_R H^\dagger Q\quad D{}^3 d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger$\\ $D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad B_L L L^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L\quad L L^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}}^\dagger e_{\mathbb{C}} G_L L Q^\dagger\quad G_L L L^\dagger Q Q^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H L u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H L L^\dagger Q u_{\mathbb{C}}$\\ $B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}} W_L$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D e_{\mathbb{C}} H Q^\dagger u_{\mathbb{C}}{}^2\quad B_L d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}} W_L\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H L^\dagger u_{\mathbb{C}}{}^2\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L Q{}^2 Q^\dagger{}^2\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad Q{}^2 Q^\dagger{}^2 W_L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad B_L D H H^\dagger Q Q^\dagger\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2$\\ $B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger$\\ $B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}$}\\ 
 \hline
$R12\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} e_{\mathbb{C}} H^\dagger Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}}{}^2 H^\dagger L^\dagger u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$}\\ 
 \hline
$R13\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}} H^\dagger Q W_L\quad D{}^2 d_{\mathbb{C}} H^\dagger Q W_R\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger W_L W_R\quad D{}^3 H H^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger W_L\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger$\\ $D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D H^\dagger L Q{}^2 u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2$\\ $d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L\quad B_L D H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline
$R14\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$D{}^2 H Q u_{\mathbb{C}} W_L\quad D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L W_R\quad D{}^2 H Q u_{\mathbb{C}} W_R\quad D{}^3 H H^\dagger Q Q^\dagger$\\ $L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$\\ $D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}\quad d_{\mathbb{C}}^\dagger L Q u_{\mathbb{C}}^\dagger W_L\quad D d_{\mathbb{C}}^\dagger H L Q{}^2$\\ $e_{\mathbb{C}}^\dagger Q{}^2 u_{\mathbb{C}}^\dagger W_L\quad D e_{\mathbb{C}}^\dagger H Q{}^3\quad B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2$\\ $G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L D H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L\quad D H H^\dagger Q Q^\dagger W_L$\\ $D G_L H H^\dagger Q Q^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$}\\ 
 \hline
$R15\ (\mbf{3},\mbf{4},\frac{1}{6})$ & \makecell{$D Q Q^\dagger W_L{}^2\quad D Q Q^\dagger W_L W_R\quad L L^\dagger Q Q^\dagger W_L\quad Q{}^2 Q^\dagger{}^2 W_L$\\ $D H H^\dagger Q Q^\dagger W_L\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2$}\\ 
 \hline
$R16\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$D G_L{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$R17\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}}^\dagger G_L L Q u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline
$R18\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$D G_L{}^2 Q Q^\dagger\quad D G_L G_R Q Q^\dagger\quad e_{\mathbb{C}} G_L Q^\dagger{}^2 u_{\mathbb{C}}\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L Q{}^2 Q^\dagger{}^2\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline
$R19\ (\mbf{8},\mbf{1},1)$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L G_R\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L L^\dagger Q\quad e_{\mathbb{C}}^\dagger G_L Q{}^2 u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad e_{\mathbb{C}}^\dagger G_L{}^2 H L^\dagger$}\\ 
 \hline
$R20\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$D G_L G_R L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger Q Q^\dagger$\\ $d_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L L^\dagger Q\quad d_{\mathbb{C}} G_L L^\dagger Q^\dagger u_{\mathbb{C}}\quad e_{\mathbb{C}}^\dagger G_L{}^2 H L^\dagger$}\\ 
 \hline
$R21\ (\mbf{15},\mbf{1},-\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L{}^2\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline
$R22\ (\mbf{15},\mbf{1},\frac{2}{3})$ & \makecell{$D G_L{}^2 u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$R23\ (\mbf{15},\mbf{2},\frac{1}{6})$ & \makecell{$D G_L{}^2 Q Q^\dagger\quad D G_L G_R Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $G_L Q{}^2 Q^\dagger{}^2\quad G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline
 \hline
 \caption{Spin-3/2 resonances which could generate the dim-8 operators. The name of the resonances is organized by the gauge quantum number. }
\label{tab:raritareso8}
\end{longtable}

\begin{longtable}{c|c}
    \hline
    \multicolumn{2}{c}{Spin-2}\\
    \hline
    \multicolumn{1}{c}{$\left(SU(3)_C, SU(2)_L, U(1)_Y\right)$} & \multicolumn{1}{c}{} \\
    \hline
$T1\ (\mbf{1},\mbf{1},0)$ & \makecell{$B_L{}^2 B_R{}^2\quad B_L B_R W_L W_R\quad B_L B_R G_L G_R\quad W_L{}^2 W_R{}^2$\\ $G_L G_R W_L W_R\quad G_L{}^2 G_R{}^2\quad B_L B_R D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad B_L B_R D L L^\dagger$\\ $B_L B_R D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger\quad B_L B_R D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L B_R D Q Q^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger W_L W_R$\\ $D L L^\dagger W_L W_R\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger W_L W_R\quad D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L W_R\quad D Q Q^\dagger W_L W_R$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L G_R\quad D G_L G_R L L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D G_L G_R Q Q^\dagger\quad D{}^2 e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 L{}^2 L^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger$\\ $D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2$\\ $B_L B_R D{}^2 H H^\dagger\quad D{}^2 H H^\dagger W_L W_R\quad D{}^2 G_L G_R H H^\dagger\quad D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger$\\ $D{}^3 H H^\dagger L L^\dagger\quad D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^3 H H^\dagger Q Q^\dagger$\\ $D{}^4 H{}^2 H^\dagger{}^2$}\\ 
 \hline
$T2\ (\mbf{1},\mbf{1},1)$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$T3\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger$}\\ 
 \hline
$T4\ (\mbf{1},\mbf{3},0)$ & \makecell{$B_L{}^2 W_R{}^2\quad B_L B_R W_L W_R\quad W_L{}^2 W_R{}^2\quad B_L D L L^\dagger W_R$\\ $B_L D Q Q^\dagger W_R\quad D L L^\dagger W_L W_R\quad D Q Q^\dagger W_L W_R\quad D{}^2 L{}^2 L^\dagger{}^2$\\ $D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad B_L D{}^2 H H^\dagger W_R\quad D{}^2 H H^\dagger W_L W_R$\\ $D{}^3 H H^\dagger L L^\dagger\quad D{}^3 H H^\dagger Q Q^\dagger\quad D{}^4 H{}^2 H^\dagger{}^2$}\\ 
 \hline
$T5\ (\mbf{1},\mbf{3},1)$ & \makecell{$D{}^4 H{}^2 H^\dagger{}^2$}\\ 
 \hline
$T6\ (\mbf{1},\mbf{5},0)$ & \makecell{$W_L{}^2 W_R{}^2$}\\ 
 \hline
$T7\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^2 L L^\dagger Q Q^\dagger$}\\ 
 \hline
$T8\ (\mbf{3},\mbf{1},\frac{5}{3})$ & \makecell{$D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$T9\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}$\\ $D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$T10\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$}\\ 
 \hline
$T11\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$D{}^2 L L^\dagger Q Q^\dagger$}\\ 
 \hline
$T12\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$}\\ 
 \hline
$T13\ (\mbf{6},\mbf{2},\frac{5}{6})$ & \makecell{$D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$T14\ (\mbf{8},\mbf{1},0)$ & \makecell{$B_L{}^2 G_R{}^2\quad B_L B_R G_L G_R\quad B_L G_L G_R{}^2\quad G_L{}^2 G_R{}^2$\\ $B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_R\quad B_L D G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D G_R Q Q^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R$\\ $D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L G_R Q Q^\dagger\quad D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$T15\ (\mbf{8},\mbf{1},1)$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline
$T16\ (\mbf{8},\mbf{3},0)$ & \makecell{$G_R{}^2 W_L{}^2\quad G_L G_R W_L W_R\quad D G_R Q Q^\dagger W_L\quad D{}^2 Q{}^2 Q^\dagger{}^2$}\\ 
 \hline
$T17\ (\mbf{10},\mbf{1},0)$ & \makecell{$G_L{}^2 G_R{}^2$}\\ 
 \hline
$T18\ (\mbf{27},\mbf{1},0)$ & \makecell{$G_L{}^2 G_R{}^2$}\\ 
 \hline
 \hline
 \caption{Spin-2 resonances which could generate the dim-8 operators. }
\label{tab:tensorreso8}
\end{longtable}
\fi


\iffalse
\begin{longtable}{c|c}
    \hline
Scalar &\makecell{$S5\ (\mbf{1},\mbf{2},\frac{3}{2}),\ S6\ (\mbf{1},\mbf{2},\frac{5}{2}),\ S11\ (\mbf{1},\mbf{5},0),\ S12\ (\mbf{1},\mbf{5},1),\ S13\ (\mbf{1},\mbf{5},2)$\\
 $S17\ (\mbf{3},\mbf{1},\frac{5}{3}),\ S18\ (\mbf{3},\mbf{2},-\frac{11}{6}),\ S19\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ S23\ (\mbf{3},\mbf{3},\frac{2}{3}),\ S24\ (\mbf{3},\mbf{3},\frac{5}{3})$\\
 $S25\ (\mbf{3},\mbf{4},-\frac{5}{6}),\ S26\ (\mbf{3},\mbf{4},\frac{1}{6}),\ S30\ (\mbf{6},\mbf{2},-\frac{7}{6}),\ S31\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ S32\ (\mbf{6},\mbf{2},\frac{5}{6})$\\
 $S33\ (\mbf{6},\mbf{2},\frac{11}{6}),\ S35\ (\mbf{6},\mbf{4},-\frac{1}{6}),\ S36\ (\mbf{6},\mbf{4},\frac{5}{6}),\ S37\ (\mbf{8},\mbf{1},0),\ S38\ (\mbf{8},\mbf{1},1)$}\\
 \hline
 Fermion & \makecell{$F7\ (\mbf{1},\mbf{3},2),\ F9\ (\mbf{1},\mbf{4},\frac{3}{2}),\ F15\ (\mbf{3},\mbf{3},-\frac{4}{3}),\ F18\ (\mbf{3},\mbf{3},\frac{5}{3}),\ F19\ (\mbf{3},\mbf{4},-\frac{5}{6})$\\
 $F20\ (\mbf{3},\mbf{4},\frac{1}{6}),\ F21\ (\mbf{3},\mbf{4},\frac{7}{6}),\ F22\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ F23\ (\mbf{6},\mbf{1},\frac{1}{3}),\ F24\ (\mbf{6},\mbf{2},-\frac{1}{6})$\\
 $F25\ (\mbf{8},\mbf{1},1),\ F26\ (\mbf{8},\mbf{2},\frac{1}{2}),\ F27\ (\mbf{15},\mbf{1},-\frac{1}{3}),\ F28\ (\mbf{15},\mbf{1},\frac{2}{3}),\ F29\ (\mbf{15},\mbf{2},\frac{1}{6})$
}\\
 \hline
 Vector & \makecell{$V3\ (\mbf{1},\mbf{1},2),\ V4\ (\mbf{1},\mbf{2},\frac{1}{2}),\ V7\ (\mbf{1},\mbf{3},1),\ V8\ (\mbf{1},\mbf{4},\frac{1}{2}),\ V9\ (\mbf{3},\mbf{1},-\frac{4}{3})$\\
 $V10\ (\mbf{3},\mbf{1},-\frac{1}{3}),\ V13\ (\mbf{3},\mbf{2},-\frac{11}{6}),\ V16\ (\mbf{3},\mbf{2},\frac{7}{6}),\ V17\ (\mbf{3},\mbf{3},-\frac{1}{3}),\ V19\ (\mbf{3},\mbf{3},\frac{5}{3})$\\
 $V20\ (\mbf{3},\mbf{4},-\frac{5}{6}),\ V21\ (\mbf{3},\mbf{4},\frac{1}{6}),\ V22\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ V23\ (\mbf{6},\mbf{1},\frac{1}{3}),\ V24\ (\mbf{6},\mbf{1},\frac{4}{3})$
}\\ 
 \hline
 Spin-3/2 &\makecell{$R2\ (\mbf{1},\mbf{1},1),\ R3\ (\mbf{1},\mbf{2},\frac{1}{2}),\ R4\ (\mbf{1},\mbf{2},\frac{3}{2}),\ R6\ (\mbf{1},\mbf{3},1),\ R7\ (\mbf{1},\mbf{4},\frac{1}{2})$\\
 $R8\ (\mbf{3},\mbf{1},-\frac{1}{3}),\ R9\ (\mbf{3},\mbf{1},\frac{2}{3}),\ R10\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ R11\ (\mbf{3},\mbf{2},\frac{1}{6}),\ R12\ (\mbf{3},\mbf{2},\frac{7}{6})$\\
 $R13\ (\mbf{3},\mbf{3},-\frac{1}{3}),\ R14\ (\mbf{3},\mbf{3},\frac{2}{3}),\ R15\ (\mbf{3},\mbf{4},\frac{1}{6}),\ R16\ (\mbf{6},\mbf{1},-\frac{2}{3}),\ R17\ (\mbf{6},\mbf{1},\frac{1}{3})$\\
 $R18\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ R19\ (\mbf{8},\mbf{1},1),\ R20\ (\mbf{8},\mbf{2},\frac{1}{2}),\ R21\ (\mbf{15},\mbf{1},-\frac{1}{3}),\ R22\ (\mbf{15},\mbf{1},\frac{2}{3})$
}\\
 \hline
 Spin-2 & \makecell{$T1\ (\mbf{1},\mbf{1},0),\ T2\ (\mbf{1},\mbf{1},1),\ T3\ (\mbf{1},\mbf{2},\frac{3}{2}),\ T4\ (\mbf{1},\mbf{3},0),\ T5\ (\mbf{1},\mbf{3},1)$\\
 $T6\ (\mbf{1},\mbf{5},0),\ T7\ (\mbf{3},\mbf{1},\frac{2}{3}),\ T8\ (\mbf{3},\mbf{1},\frac{5}{3}),\ T9\ (\mbf{3},\mbf{2},-\frac{5}{6}),\ T10\ (\mbf{3},\mbf{2},\frac{1}{6})$\\
 $T11\ (\mbf{3},\mbf{3},\frac{2}{3}),\ T12\ (\mbf{6},\mbf{2},-\frac{1}{6}),\ T13\ (\mbf{6},\mbf{2},\frac{5}{6}),\ T14\ (\mbf{8},\mbf{1},0),\ T15\ (\mbf{8},\mbf{1},1)$
}\\
 \hline
 \hline
 \caption{New resonance appeared at dim-8, the sequential numbers in the parenthesis in order are dimension of the $SU(3)_C$ and $SU(2)_L$ groups and the hypercharge of $U(1)_Y$.}
\label{tab:newreso}
\end{longtable}
\fi






From the bottom-up point of view, it is of interest to find out what dim-8 operators can be generated at tree-level when UV must contain a new resonance in table.~\ref{tab:newreso}, and we list such operator types in table.~\ref{tab:newresooper}. 
In the right column, we list the set of resonances in square brackets that are responsible for the generation of the dim-8 operators in the left column. 
From the top-down point of view, it is also interesting to find out those resonances that only generate dim-8 operators but not dim-6 operators at tree-level. We list this kind of UV theories in table.~\ref{tab:UVnodim61} and \ref{tab:UVnodim62} and the associated operator types they may generate, and we find that all these UV theories must contain at least one "loop-induced" couplings.
 
\begin{longtable}{c|c}
    \hline
List of operators & \\
\hline
$B_L G_L{}^3$& \makecell{$\left[S37\ (\mbf{8},\mbf{1},0)\right]$\\}\\ 
\hline 
 $B_L B_R G_L G_R$& \makecell{$\left[S37\ (\mbf{8},\mbf{1},0)\right]\quad\left[T1\ (\mbf{1},\mbf{1},0)\right]\quad\left[T14\ (\mbf{8},\mbf{1},0)\right]$\\}\\ 
\hline 
 $B_L G_L G_R{}^2$& \makecell{$\left[S37\ (\mbf{8},\mbf{1},0)\right]\quad\left[T14\ (\mbf{8},\mbf{1},0)\right]$\\}\\ 
\hline 
 $G_L G_R W_L W_R$& \makecell{$\left[S40\ (\mbf{8},\mbf{3},0)\right]\quad\left[T1\ (\mbf{1},\mbf{1},0)\right]\quad\left[T16\ (\mbf{8},\mbf{3},0)\right]$\\}\\ 
\hline 
 $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L G_R$& \makecell{$\left[T1\ (\mbf{1},\mbf{1},0)\right]\quad\left[F25\ (\mbf{8},\mbf{1},1)\right]\quad\left[R19\ (\mbf{8},\mbf{1},1)\right]$\\}\\ 
\hline 
 $D G_L G_R L L^\dagger$& \makecell{$\left[T1\ (\mbf{1},\mbf{1},0)\right]\quad\left[F26\ (\mbf{8},\mbf{2},\frac{1}{2})\right]\quad\left[R20\ (\mbf{8},\mbf{2},\frac{1}{2})\right]$\\}\\ 
\hline
 \caption{The dim-8 operator types that must need at least a new resonance to be generated.The grayed resonance are the one also contribute to the dim-6 operators.}
\label{tab:newresooper}
\end{longtable}



\begin{longtable}{c|c}
    \hline
UV ($SU(3)_C$, $SU(2)_L$, $U(1)_Y$) & dim-8 operators \\
\hline
$S11\ (\mbf{1},\mbf{5},0)$ & \makecell{$W_L{}^4\quad W_L{}^2 W_R{}^2$}\\ 
 \hline 
$S37\ (\mbf{8},\mbf{1},0)$ & \makecell{$B_L{}^2 G_L{}^2\quad B_L G_L{}^3\quad G_L{}^4\quad B_L B_R G_L G_R$\\ $B_L G_L G_R{}^2\quad G_L{}^2 G_R{}^2\quad B_L d_{\mathbb{C}} G_L H^\dagger Q\quad B_L G_L H Q u_{\mathbb{C}}$\\ $d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad G_L{}^2 H Q u_{\mathbb{C}}\quad B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger$\\ $G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline 
$S40\ (\mbf{8},\mbf{3},0)$ & \makecell{$G_L{}^2 W_L{}^2\quad G_L G_R W_L W_R\quad d_{\mathbb{C}} G_L H^\dagger Q W_L\quad G_L H Q u_{\mathbb{C}} W_L$\\ $G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L$}\\ 
 \hline 
$S42\ (\mbf{27},\mbf{1},0)$ & \makecell{$G_L{}^4\quad G_L{}^2 G_R{}^2$}\\ 
 \hline 
$T1\ (\mbf{1},\mbf{1},0)$ & \makecell{$B_L{}^2 B_R{}^2\quad B_L B_R W_L W_R\quad B_L B_R G_L G_R\quad W_L{}^2 W_R{}^2$\\ $G_L G_R W_L W_R\quad G_L{}^2 G_R{}^2\quad B_L B_R D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad B_L B_R D L L^\dagger$\\ $B_L B_R D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger\quad B_L B_R D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L B_R D Q Q^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger W_L W_R$\\ $D L L^\dagger W_L W_R\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger W_L W_R\quad D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L W_R\quad D Q Q^\dagger W_L W_R$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L G_R\quad D G_L G_R L L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D G_L G_R Q Q^\dagger\quad D{}^2 e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 L{}^2 L^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger$\\ $D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$\\ $D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2$\\ $B_L B_R D{}^2 H H^\dagger\quad D{}^2 H H^\dagger W_L W_R\quad D{}^2 G_L G_R H H^\dagger\quad D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger$\\ $D{}^3 H H^\dagger L L^\dagger\quad D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^3 H H^\dagger Q Q^\dagger$}\\ 
 \hline 
$T4\ (\mbf{1},\mbf{3},0)$ & \makecell{$B_L{}^2 W_R{}^2\quad B_L B_R W_L W_R\quad W_L{}^2 W_R{}^2\quad B_L D L L^\dagger W_R$\\ $B_L D Q Q^\dagger W_R\quad D L L^\dagger W_L W_R\quad D Q Q^\dagger W_L W_R\quad D{}^2 L{}^2 L^\dagger{}^2$\\ $D{}^2 L L^\dagger Q Q^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2\quad B_L D{}^2 H H^\dagger W_R\quad D{}^2 H H^\dagger W_L W_R$\\ $D{}^3 H H^\dagger L L^\dagger\quad D{}^3 H H^\dagger Q Q^\dagger\quad D{}^4 H{}^2 H^\dagger{}^2$}\\ 
 \hline 
$T14\ (\mbf{8},\mbf{1},0)$ & \makecell{$B_L{}^2 G_R{}^2\quad B_L B_R G_L G_R\quad B_L G_L G_R{}^2\quad G_L{}^2 G_R{}^2$\\ $B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_R\quad B_L D G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D G_R Q Q^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R$\\ $D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L G_R Q Q^\dagger\quad D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 Q{}^2 Q^\dagger{}^2$}\\ 
 \hline 
$T6\ (\mbf{1},\mbf{5},0)$ & \makecell{$W_L{}^2 W_R{}^2$}\\ 
 \hline 
$T16\ (\mbf{8},\mbf{3},0)$ & \makecell{$G_R{}^2 W_L{}^2\quad G_L G_R W_L W_R\quad D G_R Q Q^\dagger W_L\quad D{}^2 Q{}^2 Q^\dagger{}^2$}\\ 
 \hline 
$T18\ (\mbf{27},\mbf{1},0)$ & \makecell{$G_L{}^2 G_R{}^2$}\\ 
 \hline 
$T17\ (\mbf{10},\mbf{1},0)$ & \makecell{$G_L{}^2 G_R{}^2$}\\ 
 \hline 
$R2\ (\mbf{1},\mbf{1},1)$ & \makecell{$B_L B_R D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad B_R D{}^2 e_{\mathbb{C}} H^\dagger L\quad D{}^3 H H^\dagger L L^\dagger\quad B_L e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2$\\ $B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L$\\ $D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D H H^\dagger L L^\dagger$}\\ 
 \hline 
$R3\ (\mbf{1},\mbf{2},\frac{1}{2})$ & \makecell{$B_L B_R D L L^\dagger\quad B_L D L L^\dagger W_R\quad D L L^\dagger W_L W_R\quad B_R D{}^2 e_{\mathbb{C}} H^\dagger L$\\ $D{}^2 e_{\mathbb{C}} H^\dagger L W_R\quad D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger$\\ $B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L L{}^2 L^\dagger{}^2\quad B_L L L^\dagger Q Q^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad L{}^2 L^\dagger{}^2 W_L\quad L L^\dagger Q Q^\dagger W_L$\\ $D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} H^\dagger L\quad D e_{\mathbb{C}} H^\dagger L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} H^\dagger L Q Q^\dagger\quad B_L D H H^\dagger L L^\dagger\quad D H H^\dagger L L^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline 
$R8\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$B_L B_R D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_R\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad B_R D{}^2 d_{\mathbb{C}} H^\dagger Q$\\ $D{}^2 d_{\mathbb{C}} G_R H^\dagger Q\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger\quad B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q$\\ $D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}\quad B_L D H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger$\\ $D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}\quad D G_L H H^\dagger Q Q^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$R9\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$B_L B_R D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_R D{}^2 H Q u_{\mathbb{C}}$\\ $D{}^2 G_R H Q u_{\mathbb{C}}\quad D{}^3 H H^\dagger Q Q^\dagger\quad B_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger$\\ $D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger$\\ $D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$R11\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$B_L B_R D Q Q^\dagger\quad B_L D Q Q^\dagger W_R\quad B_L D G_R Q Q^\dagger\quad D Q Q^\dagger W_L W_R$\\ $D G_R Q Q^\dagger W_L\quad D G_L G_R Q Q^\dagger\quad B_R D{}^2 d_{\mathbb{C}} H^\dagger Q\quad D{}^2 d_{\mathbb{C}} H^\dagger Q W_R$\\ $D{}^2 d_{\mathbb{C}} G_R H^\dagger Q\quad B_R D{}^2 H Q u_{\mathbb{C}}\quad D{}^2 H Q u_{\mathbb{C}} W_R\quad D{}^2 G_R H Q u_{\mathbb{C}}$\\ $D{}^3 d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger$\\ $B_L L L^\dagger Q Q^\dagger\quad B_L d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger\quad B_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L Q{}^2 Q^\dagger{}^2$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad L L^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $Q{}^2 Q^\dagger{}^2 W_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L L L^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2\quad B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger$\\ $B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2$\\ $B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger\quad G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L$\\ $G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger\quad D d_{\mathbb{C}} e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H^\dagger Q\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad D d_{\mathbb{C}} H^\dagger Q u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D H L L^\dagger Q u_{\mathbb{C}}$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H Q u_{\mathbb{C}}\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}$\\ $B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}$\\ $B_L D H H^\dagger Q Q^\dagger\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D H H^\dagger Q Q^\dagger W_L\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger$\\ $D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}\quad D G_L H H^\dagger Q Q^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$}\\ 
 \hline 
$R6\ (\mbf{1},\mbf{3},1)$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger W_L W_R\quad D{}^2 e_{\mathbb{C}} H^\dagger L W_R\quad D{}^3 H H^\dagger L L^\dagger\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger W_L$\\ $e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2\quad D e_{\mathbb{C}} H^\dagger L{}^2 L^\dagger\quad D e_{\mathbb{C}} H^\dagger L Q Q^\dagger$\\ $D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D H H^\dagger L L^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline 
$R7\ (\mbf{1},\mbf{4},\frac{1}{2})$ & \makecell{$D L L^\dagger W_L W_R\quad L{}^2 L^\dagger{}^2 W_L\quad L L^\dagger Q Q^\dagger W_L\quad D H H^\dagger L L^\dagger W_L$}\\ 
 \hline 
$R13\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger W_L W_R\quad D{}^2 d_{\mathbb{C}} H^\dagger Q W_R\quad D{}^3 H H^\dagger Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger W_L$\\ $d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad D d_{\mathbb{C}} H^\dagger L L^\dagger Q\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D H H^\dagger Q Q^\dagger W_L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$}\\ 
 \hline 
$R14\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$D u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L W_R\quad D{}^2 H Q u_{\mathbb{C}} W_R\quad D{}^3 H H^\dagger Q Q^\dagger\quad L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L$\\ $Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D H L L^\dagger Q u_{\mathbb{C}}\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L$\\ $D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$F20\ (\mbf{3},\mbf{4},\frac{1}{6})$ & \makecell{$D Q Q^\dagger W_L W_R\quad d_{\mathbb{C}} H^\dagger Q W_L{}^2\quad H Q u_{\mathbb{C}} W_L{}^2\quad L L^\dagger Q Q^\dagger W_L$\\ $Q{}^2 Q^\dagger{}^2 W_L\quad D H H^\dagger Q Q^\dagger W_L\quad d_{\mathbb{C}} H H^\dagger{}^2 Q W_L\quad H{}^2 H^\dagger Q u_{\mathbb{C}} W_L$}\\ 
 \hline 
$R15\ (\mbf{3},\mbf{4},\frac{1}{6})$ & \makecell{$D Q Q^\dagger W_L W_R\quad L L^\dagger Q Q^\dagger W_L\quad Q{}^2 Q^\dagger{}^2 W_L\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2$\\ $d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad D H H^\dagger Q Q^\dagger W_L$}\\ 
 \hline 
$F25\ (\mbf{8},\mbf{1},1)$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L G_R\quad e_{\mathbb{C}} G_L{}^2 H^\dagger L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L$}\\ 
 \hline 
$R19\ (\mbf{8},\mbf{1},1)$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L G_R\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L\quad e_{\mathbb{C}} e_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$F26\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$D G_L G_R L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger Q Q^\dagger$}\\ 
 \hline 
$R20\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$D G_L G_R L L^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L L L^\dagger\quad G_L L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L L L^\dagger Q Q^\dagger$}\\ 
 \hline 
$F27\ (\mbf{15},\mbf{1},-\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$F23\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$R21\ (\mbf{15},\mbf{1},-\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$}\\ 
 \hline 
$R17\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L G_R\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$}\\ 
 \hline 
$F28\ (\mbf{15},\mbf{1},\frac{2}{3})$ & \makecell{$D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$F22\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$R22\ (\mbf{15},\mbf{1},\frac{2}{3})$ & \makecell{$D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$R16\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$D G_L G_R u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$F29\ (\mbf{15},\mbf{2},\frac{1}{6})$ & \makecell{$D G_L G_R Q Q^\dagger\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad G_L{}^2 H Q u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2$}\\ 
 \hline 
$F24\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$D G_L G_R Q Q^\dagger\quad d_{\mathbb{C}} G_L{}^2 H^\dagger Q\quad G_L{}^2 H Q u_{\mathbb{C}}\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger$\\ $G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2$}\\ 
 \hline 
$R23\ (\mbf{15},\mbf{2},\frac{1}{6})$ & \makecell{$D G_L G_R Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2$\\ $G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline 
$R18\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$D G_L G_R Q Q^\dagger\quad d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L Q Q^\dagger\quad G_L Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad G_L Q{}^2 Q^\dagger{}^2$\\ $G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline 
$V3\ (\mbf{1},\mbf{1},2)$ & \makecell{$D{}^2 e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L\quad e_{\mathbb{C}}{}^2 H^\dagger{}^2 L{}^2$}\\ 
 \hline 
$T3\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger L L^\dagger$}\\ 
 \hline 
$T7\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger e_{\mathbb{C}} e_{\mathbb{C}}^\dagger\quad D{}^2 L L^\dagger Q Q^\dagger$}\\ 
 \hline 
$T9\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}}^\dagger e_{\mathbb{C}} L Q^\dagger\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger L L^\dagger\quad D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger Q Q^\dagger\quad D{}^2 e_{\mathbb{C}} Q^\dagger{}^2 u_{\mathbb{C}}$\\ $D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$T10\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$D{}^2 L L^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 d_{\mathbb{C}} L^\dagger Q^\dagger u_{\mathbb{C}}\quad D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$}\\ 
 \hline 
$T8\ (\mbf{3},\mbf{1},\frac{5}{3})$ & \makecell{$D{}^2 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$V24\ (\mbf{6},\mbf{1},-\frac{2}{3})$ & \makecell{$D{}^2 d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$}\\ 
 \hline 
$T15\ (\mbf{8},\mbf{1},1)$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$T2\ (\mbf{1},\mbf{1},1)$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$V26\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$D{}^2 u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline 
$T11\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$D{}^2 L L^\dagger Q Q^\dagger$}\\ 
 \hline 
$T12\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$D{}^2 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger Q Q^\dagger$}\\ 
 \hline 
$T13\ (\mbf{6},\mbf{2},\frac{5}{6})$ & \makecell{$D{}^2 Q Q^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$V29\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$D{}^2 Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger\quad D H Q{}^2 Q^\dagger u_{\mathbb{C}}\quad d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$\\ $d_{\mathbb{C}} H H^\dagger Q{}^2 u_{\mathbb{C}}\quad H{}^2 Q{}^2 u_{\mathbb{C}}{}^2$}\\ 
 \hline 
$R4\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D{}^3 e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline 
$R10\ (\mbf{3},\mbf{2},-\frac{5}{6})$ & \makecell{$D{}^3 d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$}\\ 
 \hline 
$R12\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$D{}^3 H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$T5\ (\mbf{1},\mbf{3},1)$ & \makecell{$D{}^4 H{}^2 H^\dagger{}^2$}\\
\hline
 \caption{UV theories that contain a single new particle and do not generate dim-6 operators at tree level.}
\label{tab:UVnodim61}
\end{longtable}


\begin{longtable}{c|c}
    \hline
UV & dim-8 types \\
\hline
$F23\ (\mbf{6},\mbf{1},\frac{1}{3}), V26\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2$}\\ 
 \hline 
$F25\ (\mbf{8},\mbf{1},1), V26\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$d_{\mathbb{C}} e_{\mathbb{C}} G_L u_{\mathbb{C}}{}^2$}\\ 
 \hline 
$V29\ (\mbf{6},\mbf{3},\frac{1}{3}), F26\ (\mbf{8},\mbf{2},\frac{1}{2})$ & \makecell{$G_L L Q{}^3$}\\ 
 \hline 
$F24\ (\mbf{6},\mbf{2},-\frac{1}{6}), V29\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$G_L L Q{}^3$}\\ 
 \hline 
$F26\ (\mbf{8},\mbf{2},\frac{1}{2}), F25\ (\mbf{8},\mbf{1},1)$ & \makecell{$e_{\mathbb{C}} G_L{}^2 H^\dagger L$}\\ 
 \hline 
$F27\ (\mbf{15},\mbf{1},-\frac{1}{3}), F29\ (\mbf{15},\mbf{2},\frac{1}{6})$ & \makecell{$d_{\mathbb{C}} G_L{}^2 H^\dagger Q$}\\ 
 \hline 
$F24\ (\mbf{6},\mbf{2},-\frac{1}{6}), F23\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$d_{\mathbb{C}} G_L{}^2 H^\dagger Q$}\\ 
 \hline 
$F29\ (\mbf{15},\mbf{2},\frac{1}{6}), F28\ (\mbf{15},\mbf{1},\frac{2}{3})$ & \makecell{$G_L{}^2 H Q u_{\mathbb{C}}$}\\ 
 \hline 
$F22\ (\mbf{6},\mbf{1},-\frac{2}{3}), F24\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$G_L{}^2 H Q u_{\mathbb{C}}$}\\ 
 \hline 
$R2\ (\mbf{1},\mbf{1},1), V3\ (\mbf{1},\mbf{1},2)$ & \makecell{$B_L e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger{}^2\quad D e_{\mathbb{C}}{}^2 e_{\mathbb{C}}^\dagger H^\dagger L$}\\ 
 \hline 
$V24\ (\mbf{6},\mbf{1},-\frac{2}{3}), R8\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$B_L d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2\quad d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L\quad D d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger H^\dagger Q$}\\ 
 \hline 
$R9\ (\mbf{3},\mbf{1},\frac{2}{3}), V26\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$B_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2\quad D H Q u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$R11\ (\mbf{3},\mbf{2},\frac{1}{6}), V29\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$B_L Q{}^2 Q^\dagger{}^2\quad Q{}^2 Q^\dagger{}^2 W_L\quad G_L Q{}^2 Q^\dagger{}^2\quad D d_{\mathbb{C}} H^\dagger Q{}^2 Q^\dagger$}\\ 
 \hline 
$R15\ (\mbf{3},\mbf{4},\frac{1}{6}), V29\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$Q{}^2 Q^\dagger{}^2 W_L$}\\ 
 \hline 
$V24\ (\mbf{6},\mbf{1},-\frac{2}{3}), R21\ (\mbf{15},\mbf{1},-\frac{1}{3})$ & \makecell{$d_{\mathbb{C}}{}^2 d_{\mathbb{C}}^\dagger{}^2 G_L$}\\ 
 \hline 
$R22\ (\mbf{15},\mbf{1},\frac{2}{3}), V26\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$G_L u_{\mathbb{C}}{}^2 u_{\mathbb{C}}^\dagger{}^2$}\\ 
 \hline 
$R23\ (\mbf{15},\mbf{2},\frac{1}{6}), V29\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$G_L Q{}^2 Q^\dagger{}^2$}\\ 
 \hline 
$R11\ (\mbf{3},\mbf{2},\frac{1}{6}), R9\ (\mbf{3},\mbf{1},\frac{2}{3})$ & \makecell{$B_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L$\\ $G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger\quad B_L D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad B_L D H H^\dagger Q Q^\dagger$\\ $D H H^\dagger Q Q^\dagger W_L\quad D d_{\mathbb{C}} G_L H^\dagger{}^2 u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger Q Q^\dagger$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$R3\ (\mbf{1},\mbf{2},\frac{1}{2}), R2\ (\mbf{1},\mbf{1},1)$ & \makecell{$B_L{}^2 e_{\mathbb{C}}^\dagger H L^\dagger\quad B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D H H^\dagger L L^\dagger$\\ $D H H^\dagger L L^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline 
$R8\ (\mbf{3},\mbf{1},-\frac{1}{3}), R11\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$B_L{}^2 d_{\mathbb{C}}^\dagger H Q^\dagger\quad B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad B_L d_{\mathbb{C}}^\dagger G_L H Q^\dagger\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L$\\ $d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger\quad B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad B_L D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}}\quad B_L D H H^\dagger Q Q^\dagger$\\ $D H H^\dagger Q Q^\dagger W_L\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D d_{\mathbb{C}}^\dagger G_L H{}^2 u_{\mathbb{C}}\quad D G_L H H^\dagger Q Q^\dagger$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$R11\ (\mbf{3},\mbf{2},\frac{1}{6}), R14\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$B_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad G_L H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L\quad B_L D H H^\dagger Q Q^\dagger$\\ $D d_{\mathbb{C}} H^\dagger{}^2 u_{\mathbb{C}}^\dagger W_L\quad D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D H H^\dagger Q Q^\dagger W_L\quad D G_L H H^\dagger Q Q^\dagger$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$R3\ (\mbf{1},\mbf{2},\frac{1}{2}), R6\ (\mbf{1},\mbf{3},1)$ & \makecell{$B_L e_{\mathbb{C}}^\dagger H L^\dagger W_L\quad e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2\quad B_L D H H^\dagger L L^\dagger\quad D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L$\\ $D H H^\dagger L L^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline 
$R13\ (\mbf{3},\mbf{3},-\frac{1}{3}), R11\ (\mbf{3},\mbf{2},\frac{1}{6})$ & \makecell{$B_L d_{\mathbb{C}}^\dagger H Q^\dagger W_L\quad d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad d_{\mathbb{C}}^\dagger G_L H Q^\dagger W_L\quad B_L D H H^\dagger Q Q^\dagger$\\ $D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D d_{\mathbb{C}}^\dagger H{}^2 u_{\mathbb{C}} W_L\quad D H H^\dagger Q Q^\dagger W_L\quad D G_L H H^\dagger Q Q^\dagger$\\ $D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$R15\ (\mbf{3},\mbf{4},\frac{1}{6}), R14\ (\mbf{3},\mbf{3},\frac{2}{3})$ & \makecell{$H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger W_L{}^2\quad D H H^\dagger Q Q^\dagger W_L$}\\ 
 \hline 
$R7\ (\mbf{1},\mbf{4},\frac{1}{2}), R6\ (\mbf{1},\mbf{3},1)$ & \makecell{$e_{\mathbb{C}}^\dagger H L^\dagger W_L{}^2\quad D H H^\dagger L L^\dagger W_L$}\\ 
 \hline 
$R13\ (\mbf{3},\mbf{3},-\frac{1}{3}), R15\ (\mbf{3},\mbf{4},\frac{1}{6})$ & \makecell{$d_{\mathbb{C}}^\dagger H Q^\dagger W_L{}^2\quad D H H^\dagger Q Q^\dagger W_L$}\\ 
 \hline 
$R23\ (\mbf{15},\mbf{2},\frac{1}{6}), R22\ (\mbf{15},\mbf{1},\frac{2}{3})$ & \makecell{$G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$R16\ (\mbf{6},\mbf{1},-\frac{2}{3}), R18\ (\mbf{6},\mbf{2},-\frac{1}{6})$ & \makecell{$G_L{}^2 H^\dagger Q^\dagger u_{\mathbb{C}}^\dagger$}\\ 
 \hline 
$R20\ (\mbf{8},\mbf{2},\frac{1}{2}), R19\ (\mbf{8},\mbf{1},1)$ & \makecell{$e_{\mathbb{C}}^\dagger G_L{}^2 H L^\dagger$}\\ 
 \hline 
$R21\ (\mbf{15},\mbf{1},-\frac{1}{3}), R23\ (\mbf{15},\mbf{2},\frac{1}{6})$ & \makecell{$d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline 
$R18\ (\mbf{6},\mbf{2},-\frac{1}{6}), R17\ (\mbf{6},\mbf{1},\frac{1}{3})$ & \makecell{$d_{\mathbb{C}}^\dagger G_L{}^2 H Q^\dagger$}\\ 
 \hline 
$R2\ (\mbf{1},\mbf{1},1), R4\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$B_L D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline 
$R10\ (\mbf{3},\mbf{2},-\frac{5}{6}), R8\ (\mbf{3},\mbf{1},-\frac{1}{3})$ & \makecell{$B_L D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger\quad D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger G_L H H^\dagger\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$}\\ 
 \hline 
$R9\ (\mbf{3},\mbf{1},\frac{2}{3}), R12\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$B_L D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D G_L H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$R6\ (\mbf{1},\mbf{3},1), R4\ (\mbf{1},\mbf{2},\frac{3}{2})$ & \makecell{$D e_{\mathbb{C}} e_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D{}^2 e_{\mathbb{C}} H H^\dagger{}^2 L$}\\ 
 \hline 
$R10\ (\mbf{3},\mbf{2},-\frac{5}{6}), R13\ (\mbf{3},\mbf{3},-\frac{1}{3})$ & \makecell{$D d_{\mathbb{C}} d_{\mathbb{C}}^\dagger H H^\dagger W_L\quad D{}^2 d_{\mathbb{C}} H H^\dagger{}^2 Q$}\\ 
 \hline 
$R14\ (\mbf{3},\mbf{3},\frac{2}{3}), R12\ (\mbf{3},\mbf{2},\frac{7}{6})$ & \makecell{$D H H^\dagger u_{\mathbb{C}} u_{\mathbb{C}}^\dagger W_L\quad D{}^2 H{}^2 H^\dagger Q u_{\mathbb{C}}$}\\ 
 \hline 
$V24\ (\mbf{6},\mbf{1},-\frac{2}{3}), V29\ (\mbf{6},\mbf{3},\frac{1}{3})$ & \makecell{$d_{\mathbb{C}}{}^2 H^\dagger{}^2 Q{}^2$}\\ 
 \hline 
$V29\ (\mbf{6},\mbf{3},\frac{1}{3}), V26\ (\mbf{6},\mbf{1},\frac{4}{3})$ & \makecell{$H{}^2 Q{}^2 u_{\mathbb{C}}{}^2$}\\
\hline
 \caption{UV theories that contain more than one new particles and do not generate dim-6 operators at tree level.}
\label{tab:UVnodim62}
\end{longtable}






































